Novel Receiver for Superparamagnetic Iron Oxide Nanoparticles in a Molecular Communication Setting

Superparamagnetic iron oxide nanoparticles (SPIONs) have recently been introduced as information carriers in a testbed for molecular communication (MC) in duct flow. Here, a new receiver for this testbed is presented, based on the concept of a bridge circuit. The capability for a reliable transmission using the testbed and detection of the proposed receiver was evaluated by sending a text message and a 80 bit random sequence at a bit rate of 1/s, which resulted in a bit error rate of 0 %. Furthermore, the sensitivity of the device was assessed by a dilution series, which gave a limit for the detectability of peaks between 0.1 to 0.5 mg/mL. Compared to the commercial susceptometer that was previously used as receiver, the new detector provides an increased sampling rate of 100 samples/s and flexibility in the dimensions of the propagation channel. Furthermore, it allows to implement both single-ended and differential signaling in SPION-bases MC testbeds.

==> addplot__Dilution01.tex <==
\addplot [black, thick] coordinates{
		(0,0.164685952380952)
		(0.01,0.164807333333333)
		(0.02,0.164928714285714)
		(0.03,0.165414238095238)
		(0.04,0.165050095238095)
		(0.05,0.165050095238095)
		(0.06,0.164807333333333)
		(0.07,0.164807333333333)
		(0.08,0.164807333333333)
		(0.09,0.16444319047619)
		(0.1,0.163836285714286)
		(0.11,0.163957666666667)
		(0.12,0.163593476190476)
		(0.13,0.163472095238095)
		(0.14,0.162986571428571)
		(0.15,0.16274380952381)
		(0.16,0.162622428571429)
		(0.17,0.163107952380952)
		(0.18,0.163350714285714)
		(0.19,0.163593476190476)
		(0.2,0.163350714285714)
		(0.21,0.163472095238095)
		(0.22,0.163472095238095)
		(0.23,0.163350714285714)
		(0.24,0.16286519047619)
		(0.25,0.162986571428571)
		(0.26,0.163350714285714)
		(0.27,0.163350714285714)
		(0.28,0.163593476190476)
		(0.29,0.163957619047619)
		(0.3,0.16371480952381)
		(0.31,0.164200333333333)
		(0.32,0.164078952380952)
		(0.33,0.164564523809524)
		(0.34,0.164564523809524)
		(0.35,0.164928666666667)
		(0.36,0.164443095238095)
		(0.37,0.164200333333333)
		(0.38,0.163350619047619)
		(0.39,0.162743714285714)
		(0.4,0.163107857142857)
		(0.41,0.163593380952381)
		(0.42,0.163957523809524)
		(0.43,0.163836142857143)
		(0.44,0.164200285714286)
		(0.45,0.164200285714286)
		(0.46,0.163836142857143)
		(0.47,0.163472)
		(0.48,0.162986428571429)
		(0.49,0.163350571428571)
		(0.5,0.162986428571429)
		(0.51,0.163836142857143)
		(0.52,0.163229238095238)
		(0.53,0.163350619047619)
		(0.54,0.163229238095238)
		(0.55,0.162986476190476)
		(0.56,0.162865095238095)
		(0.57,0.163593428571429)
		(0.58,0.164200333333333)
		(0.59,0.164564523809524)
		(0.6,0.164807285714286)
		(0.61,0.164564523809524)
		(0.62,0.164079)
		(0.63,0.163957619047619)
		(0.64,0.164200380952381)
		(0.65,0.164321761904762)
		(0.66,0.164685904761905)
		(0.67,0.16529280952381)
		(0.68,0.16541419047619)
		(0.69,0.165899761904762)
		(0.7,0.165535619047619)
		(0.71,0.165535619047619)
		(0.72,0.164928714285714)
		(0.73,0.165657)
		(0.74,0.165899761904762)
		(0.75,0.166021142857143)
		(0.76,0.166385285714286)
		(0.77,0.166506666666667)
		(0.78,0.166142523809524)
		(0.79,0.165535619047619)
		(0.8,0.165292857142857)
		(0.81,0.165657)
		(0.82,0.165899761904762)
		(0.83,0.165899761904762)
		(0.84,0.165171428571429)
		(0.85,0.16529280952381)
		(0.86,0.164807285714286)
		(0.87,0.164564523809524)
		(0.88,0.164564523809524)
		(0.89,0.164928666666667)
		(0.9,0.164928666666667)
		(0.91,0.165050047619048)
		(0.92,0.16529280952381)
		(0.93,0.165535571428571)
		(0.94,0.16541419047619)
		(0.95,0.165171428571429)
		(0.96,0.164928666666667)
		(0.97,0.165050047619048)
		(0.98,0.165050047619048)
		(0.99,0.16529280952381)
		(1,0.165656952380952)
		(1.01,0.166263857142857)
		(1.02,0.166021095238095)
		(1.03,0.165778333333333)
		(1.04,0.166385238095238)
		(1.05,0.166628047619048)
		(1.06,0.166628047619048)
		(1.07,0.166749428571429)
		(1.08,0.16699219047619)
		(1.09,0.167113571428571)
		(1.1,0.166385285714286)
		(1.11,0.166628047619048)
		(1.12,0.166628047619048)
		(1.13,0.166628047619048)
		(1.14,0.166628047619048)
		(1.15,0.166385285714286)
		(1.16,0.166142523809524)
		(1.17,0.166263904761905)
		(1.18,0.166263904761905)
		(1.19,0.165899761904762)
		(1.2,0.165778380952381)
		(1.21,0.166142523809524)
		(1.22,0.165778380952381)
		(1.23,0.165535619047619)
		(1.24,0.165778380952381)
		(1.25,0.165535619047619)
		(1.26,0.165778380952381)
		(1.27,0.165899761904762)
		(1.28,0.165899761904762)
		(1.29,0.166263904761905)
		(1.3,0.165899761904762)
		(1.31,0.166263904761905)
		(1.32,0.165899761904762)
		(1.33,0.166263904761905)
		(1.34,0.166263904761905)
		(1.35,0.166263904761905)
		(1.36,0.166142523809524)
		(1.37,0.166385285714286)
		(1.38,0.166263904761905)
		(1.39,0.166021142857143)
		(1.4,0.166263904761905)
		(1.41,0.166021142857143)
		(1.42,0.165535619047619)
		(1.43,0.165657)
		(1.44,0.165778380952381)
		(1.45,0.165535619047619)
		(1.46,0.165414238095238)
		(1.47,0.165778380952381)
		(1.48,0.165292857142857)
		(1.49,0.165292857142857)
		(1.5,0.164564571428571)
		(1.51,0.164685952380952)
		(1.52,0.164685952380952)
		(1.53,0.165171476190476)
		(1.54,0.16444319047619)
		(1.55,0.164807333333333)
		(1.56,0.16444319047619)
		(1.57,0.164685952380952)
		(1.58,0.16444319047619)
		(1.59,0.164685952380952)
		(1.6,0.164685952380952)
		(1.61,0.165171476190476)
		(1.62,0.165292857142857)
		(1.63,0.165778380952381)
		(1.64,0.165657)
		(1.65,0.165899761904762)
		(1.66,0.165899761904762)
		(1.67,0.166385285714286)
		(1.68,0.165778380952381)
		(1.69,0.165535619047619)
		(1.7,0.165050047619048)
		(1.71,0.16541419047619)
		(1.72,0.165535571428571)
		(1.73,0.165778333333333)
		(1.74,0.16529280952381)
		(1.75,0.166021095238095)
		(1.76,0.165656952380952)
		(1.77,0.166021095238095)
		(1.78,0.165899714285714)
		(1.79,0.166263857142857)
		(1.8,0.166506619047619)
		(1.81,0.166870761904762)
		(1.82,0.166749380952381)
		(1.83,0.167234904761905)
		(1.84,0.166749380952381)
		(1.85,0.166870761904762)
		(1.86,0.166385238095238)
		(1.87,0.166385238095238)
		(1.88,0.165778333333333)
		(1.89,0.165656952380952)
		(1.9,0.165778333333333)
		(1.91,0.166506666666667)
		(1.92,0.166385285714286)
		(1.93,0.165899761904762)
		(1.94,0.165414238095238)
		(1.95,0.165535619047619)
		(1.96,0.165414238095238)
		(1.97,0.165778380952381)
		(1.98,0.165657)
		(1.99,0.165657)
		(2,0.165535619047619)
		(2.01,0.165292857142857)
		(2.02,0.165171476190476)
		(2.03,0.165414238095238)
		(2.04,0.165292857142857)
		(2.05,0.165657)
		(2.06,0.165657)
		(2.07,0.166142523809524)
		(2.08,0.166142523809524)
		(2.09,0.166385285714286)
		(2.1,0.166749428571429)
		(2.11,0.16687080952381)
		(2.12,0.166263904761905)
		(2.13,0.166142523809524)
		(2.14,0.166263904761905)
		(2.15,0.166263904761905)
		(2.16,0.166263904761905)
		(2.17,0.166142523809524)
		(2.18,0.165657)
		(2.19,0.165778380952381)
		(2.2,0.165535619047619)
		(2.21,0.165535619047619)
		(2.22,0.165535619047619)
		(2.23,0.165535619047619)
		(2.24,0.164928714285714)
		(2.25,0.164685952380952)
		(2.26,0.16444319047619)
		(2.27,0.164807333333333)
		(2.28,0.164685952380952)
		(2.29,0.164807333333333)
		(2.3,0.165050095238095)
		(2.31,0.165050095238095)
		(2.32,0.165050095238095)
		(2.33,0.165414238095238)
		(2.34,0.165292857142857)
		(2.35,0.165414238095238)
		(2.36,0.165535619047619)
		(2.37,0.165899761904762)
		(2.38,0.165778380952381)
		(2.39,0.166263904761905)
		(2.4,0.166628047619048)
		(2.41,0.166628047619048)
		(2.42,0.166263904761905)
		(2.43,0.166263904761905)
		(2.44,0.165899761904762)
		(2.45,0.166385285714286)
		(2.46,0.166142523809524)
		(2.47,0.165899761904762)
		(2.48,0.165778380952381)
		(2.49,0.166142523809524)
		(2.5,0.166021142857143)
		(2.51,0.165778380952381)
		(2.52,0.165778380952381)
		(2.53,0.165657)
		(2.54,0.165292857142857)
		(2.55,0.165292857142857)
		(2.56,0.164928714285714)
		(2.57,0.165050095238095)
		(2.58,0.164807333333333)
		(2.59,0.165050095238095)
		(2.6,0.165050095238095)
		(2.61,0.164685952380952)
		(2.62,0.164807333333333)
		(2.63,0.165171476190476)
		(2.64,0.165414238095238)
		(2.65,0.165535619047619)
		(2.66,0.165171476190476)
		(2.67,0.165414238095238)
		(2.68,0.165414238095238)
		(2.69,0.165171476190476)
		(2.7,0.165050095238095)
		(2.71,0.164928714285714)
		(2.72,0.164564571428571)
		(2.73,0.164564571428571)
		(2.74,0.164807333333333)
		(2.75,0.165414238095238)
		(2.76,0.166142523809524)
		(2.77,0.166506666666667)
		(2.78,0.166506666666667)
		(2.79,0.166021142857143)
		(2.8,0.165657)
		(2.81,0.165292857142857)
		(2.82,0.165292857142857)
		(2.83,0.165292857142857)
		(2.84,0.165050095238095)
		(2.85,0.16444319047619)
		(2.86,0.164200428571429)
		(2.87,0.16444319047619)
		(2.88,0.16444319047619)
		(2.89,0.16444319047619)
		(2.9,0.164200428571429)
		(2.91,0.16432180952381)
		(2.92,0.16444319047619)
		(2.93,0.164564571428571)
		(2.94,0.164564571428571)
		(2.95,0.16432180952381)
		(2.96,0.163714904761905)
		(2.97,0.163593523809524)
		(2.98,0.163836285714286)
		(2.99,0.163593523809524)
		(3,0.163836285714286)
		(3.01,0.164079047619048)
		(3.02,0.164564571428571)
		(3.03,0.164807333333333)
		(3.04,0.164685952380952)
		(3.05,0.164928714285714)
		(3.06,0.165657)
		(3.07,0.166263904761905)
		(3.08,0.165778380952381)
		(3.09,0.166021142857143)
		(3.1,0.166263904761905)
		(3.11,0.166506666666667)
		(3.12,0.166506666666667)
		(3.13,0.166263904761905)
		(3.14,0.166142523809524)
		(3.15,0.166142523809524)
		(3.16,0.166385285714286)
		(3.17,0.166749428571429)
		(3.18,0.166628047619048)
		(3.19,0.166628047619048)
		(3.2,0.166628047619048)
		(3.21,0.16687080952381)
		(3.22,0.16687080952381)
		(3.23,0.166263904761905)
		(3.24,0.166021142857143)
		(3.25,0.166506666666667)
		(3.26,0.166749428571429)
		(3.27,0.166506666666667)
		(3.28,0.166021142857143)
		(3.29,0.166021142857143)
		(3.3,0.165899761904762)
		(3.31,0.165657)
		(3.32,0.166021142857143)
		(3.33,0.165657)
		(3.34,0.166021142857143)
		(3.35,0.166385285714286)
		(3.36,0.166506666666667)
		(3.37,0.166506666666667)
		(3.38,0.166506666666667)
		(3.39,0.16687080952381)
		(3.4,0.166628047619048)
		(3.41,0.167356333333333)
		(3.42,0.167720476190476)
		(3.43,0.167720476190476)
		(3.44,0.167963238095238)
		(3.45,0.168448761904762)
		(3.46,0.167963238095238)
		(3.47,0.167477714285714)
		(3.48,0.167720476190476)
		(3.49,0.167963238095238)
		(3.5,0.168206)
		(3.51,0.168206)
		(3.52,0.168448761904762)
		(3.53,0.168206)
		(3.54,0.168084619047619)
		(3.55,0.167841857142857)
		(3.56,0.167841857142857)
		(3.57,0.168084619047619)
		(3.58,0.168570142857143)
		(3.59,0.168691523809524)
		(3.6,0.168570142857143)
		(3.61,0.168691523809524)
		(3.62,0.168570142857143)
		(3.63,0.168206)
		(3.64,0.168327380952381)
		(3.65,0.168206)
		(3.66,0.167477714285714)
		(3.67,0.168084619047619)
		(3.68,0.168812904761905)
		(3.69,0.168934285714286)
		(3.7,0.169177047619048)
		(3.71,0.16954119047619)
		(3.72,0.16954119047619)
		(3.73,0.169298428571429)
		(3.74,0.168934285714286)
		(3.75,0.169177047619048)
		(3.76,0.169055666666667)
		(3.77,0.168812904761905)
		(3.78,0.168448761904762)
		(3.79,0.167841857142857)
		(3.8,0.167841857142857)
		(3.81,0.167477714285714)
		(3.82,0.167356333333333)
		(3.83,0.167113571428571)
		(3.84,0.166749428571429)
		(3.85,0.166628047619048)
		(3.86,0.166749428571429)
		(3.87,0.167113571428571)
		(3.88,0.166749428571429)
		(3.89,0.166628047619048)
		(3.9,0.166506666666667)
		(3.91,0.166506666666667)
		(3.92,0.166506666666667)
		(3.93,0.166385285714286)
		(3.94,0.166749428571429)
		(3.95,0.167113571428571)
		(3.96,0.167113571428571)
		(3.97,0.167841857142857)
		(3.98,0.168206)
		(3.99,0.168327380952381)
		(4,0.168812904761905)
		(4.01,0.169055666666667)
		(4.02,0.169055666666667)
		(4.03,0.16941980952381)
		(4.04,0.169541190476191)
		(4.05,0.169905333333333)
		(4.06,0.170148095238095)
		(4.07,0.170390857142857)
		(4.08,0.170390857142857)
		(4.09,0.170512238095238)
		(4.1,0.170148095238095)
		(4.11,0.170148095238095)
		(4.12,0.169662571428571)
		(4.13,0.169298428571429)
		(4.14,0.169055666666667)
		(4.15,0.168934285714286)
		(4.16,0.168812904761905)
		(4.17,0.169055666666667)
		(4.18,0.168691523809524)
		(4.19,0.168570142857143)
		(4.2,0.168812904761905)
		(4.21,0.168570142857143)
		(4.22,0.168206)
		(4.23,0.168570142857143)
		(4.24,0.168570142857143)
		(4.25,0.168084619047619)
		(4.26,0.167599095238095)
		(4.27,0.167599095238095)
		(4.28,0.167234952380952)
		(4.29,0.167477714285714)
		(4.3,0.167477714285714)
		(4.31,0.167477714285714)
		(4.32,0.166749428571429)
		(4.33,0.166506666666667)
		(4.34,0.166506666666667)
		(4.35,0.166992190476191)
		(4.36,0.166992190476191)
		(4.37,0.16699219047619)
		(4.38,0.16687080952381)
		(4.39,0.166506666666667)
		(4.4,0.166263904761905)
		(4.41,0.165899761904762)
		(4.42,0.165899761904762)
		(4.43,0.165899761904762)
		(4.44,0.165292857142857)
		(4.45,0.165171476190476)
		(4.46,0.165292857142857)
		(4.47,0.166021142857143)
		(4.48,0.166021142857143)
		(4.49,0.165899761904762)
		(4.5,0.165535619047619)
		(4.51,0.165171476190476)
		(4.52,0.165050095238095)
		(4.53,0.165292857142857)
		(4.54,0.165899761904762)
		(4.55,0.165899761904762)
		(4.56,0.165535619047619)
		(4.57,0.165535619047619)
		(4.58,0.165171476190476)
		(4.59,0.164928714285714)
		(4.6,0.165050095238095)
		(4.61,0.165414238095238)
		(4.62,0.165050095238095)
		(4.63,0.164928714285714)
		(4.64,0.164685952380952)
		(4.65,0.164928714285714)
		(4.66,0.164685952380952)
		(4.67,0.165171476190476)
		(4.68,0.164807333333333)
		(4.69,0.16444319047619)
		(4.7,0.16444319047619)
		(4.71,0.164443190476191)
		(4.72,0.164928714285714)
		(4.73,0.165050095238095)
		(4.74,0.165171476190476)
		(4.75,0.164928714285714)
		(4.76,0.164807333333333)
		(4.77,0.164928714285714)
		(4.78,0.164928714285714)
		(4.79,0.165535619047619)
		(4.8,0.165778380952381)
		(4.81,0.166142523809524)
		(4.82,0.166263904761905)
		(4.83,0.16687080952381)
		(4.84,0.166749428571429)
		(4.85,0.166749428571429)
		(4.86,0.166506666666667)
		(4.87,0.166263904761905)
		(4.88,0.165778380952381)
		(4.89,0.165657)
		(4.9,0.165778380952381)
		(4.91,0.165899761904762)
		(4.92,0.166142523809524)
		(4.93,0.165899761904762)
		(4.94,0.165778380952381)
		(4.95,0.165657)
		(4.96,0.165657)
		(4.97,0.165657)
		(4.98,0.165657)
		(4.99,0.165657)
		(5,0.165414238095238)
		(5.01,0.164807333333333)
		(5.02,0.164564571428571)
		(5.03,0.16432180952381)
		(5.04,0.16444319047619)
		(5.05,0.164564571428571)
		(5.06,0.164807333333333)
		(5.07,0.164685952380952)
		(5.08,0.164928714285714)
		(5.09,0.165292857142857)
		(5.1,0.165292857142857)
		(5.11,0.165171476190476)
		(5.12,0.165050095238095)
		(5.13,0.164807333333333)
		(5.14,0.16444319047619)
		(5.15,0.164564571428571)
		(5.16,0.164564571428571)
		(5.17,0.164564571428571)
		(5.18,0.164685952380952)
		(5.19,0.164685952380952)
		(5.2,0.165050095238095)
		(5.21,0.165292857142857)
		(5.22,0.165292857142857)
		(5.23,0.165292857142857)
		(5.24,0.165657)
		(5.25,0.165292857142857)
		(5.26,0.165050095238095)
		(5.27,0.165050095238095)
		(5.28,0.165292857142857)
		(5.29,0.165292857142857)
		(5.3,0.164685952380952)
		(5.31,0.164807333333333)
		(5.32,0.164807333333333)
		(5.33,0.165050095238095)
		(5.34,0.165050095238095)
		(5.35,0.165414238095238)
		(5.36,0.165778380952381)
		(5.37,0.165899761904762)
		(5.38,0.166263904761905)
		(5.39,0.166263904761905)
		(5.4,0.166021142857143)
		(5.41,0.165535619047619)
		(5.42,0.165657)
		(5.43,0.165778380952381)
		(5.44,0.165535619047619)
		(5.45,0.165535619047619)
		(5.46,0.165414238095238)
		(5.47,0.165778380952381)
		(5.48,0.165778380952381)
		(5.49,0.166021142857143)
		(5.5,0.166142523809524)
		(5.51,0.166628047619048)
		(5.52,0.166385285714286)
		(5.53,0.166142523809524)
		(5.54,0.165899761904762)
		(5.55,0.165899761904762)
		(5.56,0.165899761904762)
		(5.57,0.165535619047619)
		(5.58,0.165414238095238)
		(5.59,0.165535619047619)
		(5.6,0.165899761904762)
		(5.61,0.166263904761905)
		(5.62,0.166142523809524)
		(5.63,0.165899761904762)
		(5.64,0.166142523809524)
		(5.65,0.166749428571429)
		(5.66,0.166142523809524)
		(5.67,0.166628047619048)
		(5.68,0.16687080952381)
		(5.69,0.16699219047619)
		(5.7,0.166749428571429)
		(5.71,0.166749428571429)
		(5.72,0.16699219047619)
		(5.73,0.16699219047619)
		(5.74,0.167356333333333)
		(5.75,0.167599095238095)
		(5.76,0.168084619047619)
		(5.77,0.168206)
		(5.78,0.168084619047619)
		(5.79,0.167963238095238)
		(5.8,0.167841857142857)
		(5.81,0.167841857142857)
		(5.82,0.167477714285714)
		(5.83,0.167720476190476)
		(5.84,0.167720476190476)
		(5.85,0.167477714285714)
		(5.86,0.16687080952381)
		(5.87,0.167234952380952)
		(5.88,0.16699219047619)
		(5.89,0.166628047619048)
		(5.9,0.166263904761905)
		(5.91,0.166628047619048)
		(5.92,0.166385285714286)
		(5.93,0.165778380952381)
		(5.94,0.165899761904762)
		(5.95,0.165778380952381)
		(5.96,0.165535619047619)
		(5.97,0.164928714285714)
		(5.98,0.164928714285714)
		(5.99,0.165414238095238)
		(6,0.166021142857143)
		(6.01,0.165657)
		(6.02,0.165292857142857)
		(6.03,0.165657)
		(6.04,0.165292857142857)
		(6.05,0.165050095238095)
		(6.06,0.165414238095238)
		(6.07,0.165414238095238)
		(6.08,0.165292857142857)
		(6.09,0.165535619047619)
		(6.1,0.165657)
		(6.11,0.165657)
		(6.12,0.165171476190476)
		(6.13,0.165292857142857)
		(6.14,0.165292857142857)
		(6.15,0.165171476190476)
		(6.16,0.165171476190476)
		(6.17,0.165535619047619)
		(6.18,0.165657)
		(6.19,0.165899761904762)
		(6.2,0.165899761904762)
		(6.21,0.165899761904762)
		(6.22,0.166263904761905)
		(6.23,0.166506666666667)
		(6.24,0.166749428571429)
		(6.25,0.16687080952381)
		(6.26,0.167356333333333)
		(6.27,0.167599095238095)
		(6.28,0.167477714285714)
		(6.29,0.167477714285714)
		(6.3,0.167477714285714)
		(6.31,0.167599095238095)
		(6.32,0.167720476190476)
		(6.33,0.167963238095238)
		(6.34,0.167963238095238)
		(6.35,0.168206)
		(6.36,0.168448761904762)
		(6.37,0.168448761904762)
		(6.38,0.168206)
		(6.39,0.168570142857143)
		(6.4,0.168570142857143)
		(6.41,0.168327380952381)
		(6.42,0.167963238095238)
		(6.43,0.167356333333333)
		(6.44,0.16687080952381)
		(6.45,0.166142523809524)
		(6.46,0.166749428571429)
		(6.47,0.166628047619048)
		(6.48,0.166263904761905)
		(6.49,0.166628047619048)
		(6.5,0.166628047619048)
		(6.51,0.166628047619048)
		(6.52,0.166749428571429)
		(6.53,0.16687080952381)
		(6.54,0.16699219047619)
		(6.55,0.166992190476191)
		(6.56,0.166992190476191)
		(6.57,0.16687080952381)
		(6.58,0.166628047619048)
		(6.59,0.166749428571429)
		(6.6,0.166263904761905)
		(6.61,0.166385285714286)
		(6.62,0.166628047619048)
		(6.63,0.166628047619048)
		(6.64,0.167113571428571)
		(6.65,0.167356333333333)
		(6.66,0.168084619047619)
		(6.67,0.167720476190476)
		(6.68,0.167356333333333)
		(6.69,0.166992190476191)
		(6.7,0.167113571428571)
		(6.71,0.167477714285714)
		(6.72,0.167234952380952)
		(6.73,0.166749428571429)
		(6.74,0.167113571428571)
		(6.75,0.16699219047619)
		(6.76,0.167113571428571)
		(6.77,0.167113571428571)
		(6.78,0.167599095238095)
		(6.79,0.167599095238095)
		(6.8,0.167963238095238)
		(6.81,0.168327380952381)
		(6.82,0.167720476190476)
		(6.83,0.167113571428571)
		(6.84,0.167113571428571)
		(6.85,0.166628047619048)
		(6.86,0.166628047619048)
		(6.87,0.166021142857143)
		(6.88,0.166142523809524)
		(6.89,0.166263904761905)
		(6.9,0.166749428571429)
		(6.91,0.166506666666667)
		(6.92,0.165899761904762)
		(6.93,0.165899761904762)
		(6.94,0.165899761904762)
		(6.95,0.165535619047619)
		(6.96,0.165292857142857)
		(6.97,0.164928714285714)
		(6.98,0.164928714285714)
		(6.99,0.164564571428571)
		(7,0.165050095238095)
		(7.01,0.164807333333333)
		(7.02,0.16444319047619)
		(7.03,0.164685952380952)
		(7.04,0.164685952380952)
		(7.05,0.164685952380952)
		(7.06,0.165050095238095)
		(7.07,0.164685952380952)
		(7.08,0.165050095238095)
		(7.09,0.164685952380952)
		(7.1,0.164685952380952)
		(7.11,0.164928714285714)
		(7.12,0.165414238095238)
		(7.13,0.166021142857143)
		(7.14,0.165778380952381)
		(7.15,0.165899761904762)
		(7.16,0.165657)
		(7.17,0.165657)
		(7.18,0.165899761904762)
		(7.19,0.166021142857143)
		(7.2,0.166021142857143)
		(7.21,0.165899761904762)
		(7.22,0.165778380952381)
		(7.23,0.165899761904762)
		(7.24,0.166142523809524)
		(7.25,0.166628047619048)
		(7.26,0.166749428571429)
		(7.27,0.166628047619048)
		(7.28,0.167113571428571)
		(7.29,0.16687080952381)
		(7.3,0.16687080952381)
		(7.31,0.166628047619048)
		(7.32,0.166385285714286)
		(7.33,0.165899761904762)
		(7.34,0.165657)
		(7.35,0.165535619047619)
		(7.36,0.165292857142857)
		(7.37,0.165657)
		(7.38,0.166385285714286)
		(7.39,0.166749428571429)
		(7.4,0.166992190476191)
		(7.41,0.166992190476191)
		(7.42,0.167356333333333)
		(7.43,0.167720476190476)
		(7.44,0.167841857142857)
		(7.45,0.167599095238095)
		(7.46,0.167477714285714)
		(7.47,0.167841857142857)
		(7.48,0.168327380952381)
		(7.49,0.168327380952381)
		(7.5,0.168812904761905)
		(7.51,0.169177047619048)
		(7.52,0.169298428571429)
		(7.53,0.169055666666667)
		(7.54,0.16941980952381)
		(7.55,0.169783952380952)
		(7.56,0.170148095238095)
		(7.57,0.170512238095238)
		(7.58,0.170269476190476)
		(7.59,0.170026714285714)
		(7.6,0.169783952380952)
		(7.61,0.169905333333333)
		(7.62,0.170269476190476)
		(7.63,0.170148095238095)
		(7.64,0.170026714285714)
		(7.65,0.170026714285714)
		(7.66,0.170026714285714)
		(7.67,0.170148095238095)
		(7.68,0.169783952380952)
		(7.69,0.16954119047619)
		(7.7,0.16954119047619)
		(7.71,0.169298428571429)
		(7.72,0.169298428571429)
		(7.73,0.169541190476191)
		(7.74,0.169783952380952)
		(7.75,0.16954119047619)
		(7.76,0.168812904761905)
		(7.77,0.168934285714286)
		(7.78,0.169298428571429)
		(7.79,0.169541190476191)
		(7.8,0.169177047619048)
		(7.81,0.168934285714286)
		(7.82,0.168570142857143)
		(7.83,0.168327380952381)
		(7.84,0.168448761904762)
		(7.85,0.168448761904762)
		(7.86,0.168812904761905)
		(7.87,0.168812904761905)
		(7.88,0.168448761904762)
		(7.89,0.168448761904762)
		(7.9,0.167963238095238)
		(7.91,0.167963238095238)
		(7.92,0.167720476190476)
		(7.93,0.167477714285714)
		(7.94,0.167234952380952)
		(7.95,0.16699219047619)
		(7.96,0.166749428571429)
		(7.97,0.167113571428571)
		(7.98,0.166749428571429)
		(7.99,0.166142523809524)
		(8,0.166263904761905)
		(8.01,0.166506666666667)
		(8.02,0.166749428571429)
		(8.03,0.167113571428571)
		(8.04,0.167113571428571)
		(8.05,0.167113571428571)
		(8.06,0.16699219047619)
		(8.07,0.166628047619048)
		(8.08,0.166628047619048)
		(8.09,0.16687080952381)
		(8.1,0.16687080952381)
		(8.11,0.167477714285714)
		(8.12,0.167720476190476)
		(8.13,0.168327380952381)
		(8.14,0.168570142857143)
		(8.15,0.168812904761905)
		(8.16,0.169055666666667)
		(8.17,0.16941980952381)
		(8.18,0.16941980952381)
		(8.19,0.16941980952381)
		(8.2,0.169905333333333)
		(8.21,0.169783952380952)
		(8.22,0.170026714285714)
		(8.23,0.169783952380952)
		(8.24,0.16941980952381)
		(8.25,0.169055666666667)
		(8.26,0.168691523809524)
		(8.27,0.168570142857143)
		(8.28,0.168691523809524)
		(8.29,0.168570142857143)
		(8.3,0.168691523809524)
		(8.31,0.168691523809524)
		(8.32,0.168448761904762)
		(8.33,0.168206)
		(8.34,0.167720476190476)
		(8.35,0.167963238095238)
		(8.36,0.167841857142857)
		(8.37,0.167841857142857)
		(8.38,0.167720476190476)
		(8.39,0.167599095238095)
		(8.4,0.167720476190476)
		(8.41,0.167113571428571)
		(8.42,0.166992190476191)
		(8.43,0.166628047619048)
		(8.44,0.167113571428571)
		(8.45,0.167113571428571)
		(8.46,0.167356333333333)
		(8.47,0.167720476190476)
		(8.48,0.168084619047619)
		(8.49,0.167841857142857)
		(8.5,0.167841857142857)
		(8.51,0.167599095238095)
		(8.52,0.167599095238095)
		(8.53,0.167599095238095)
		(8.54,0.167963238095238)
		(8.55,0.168448761904762)
		(8.56,0.168084619047619)
		(8.57,0.168206)
		(8.58,0.167963238095238)
		(8.59,0.168084619047619)
		(8.6,0.167963238095238)
		(8.61,0.168448761904762)
		(8.62,0.168812904761905)
		(8.63,0.168934285714286)
		(8.64,0.169055666666667)
		(8.65,0.169177047619048)
		(8.66,0.168812904761905)
		(8.67,0.168691523809524)
		(8.68,0.168327380952381)
		(8.69,0.167963238095238)
		(8.7,0.167963238095238)
		(8.71,0.168084619047619)
		(8.72,0.167841857142857)
		(8.73,0.167841857142857)
		(8.74,0.167841857142857)
		(8.75,0.167720476190476)
		(8.76,0.167477714285714)
		(8.77,0.167234952380952)
		(8.78,0.166749428571429)
		(8.79,0.16687080952381)
		(8.8,0.166506666666667)
		(8.81,0.167113571428571)
		(8.82,0.166628047619048)
		(8.83,0.166628047619048)
		(8.84,0.166749428571429)
		(8.85,0.166628047619048)
		(8.86,0.165899761904762)
		(8.87,0.166263904761905)
		(8.88,0.166506666666667)
		(8.89,0.166506666666667)
		(8.9,0.166142523809524)
		(8.91,0.166506666666667)
		(8.92,0.166749428571429)
		(8.93,0.166749428571429)
		(8.94,0.166506666666667)
		(8.95,0.166749428571429)
		(8.96,0.166385285714286)
		(8.97,0.166263904761905)
		(8.98,0.166263904761905)
		(8.99,0.166628047619048)
		};

==> addplot__Dilution05.tex <==
\addplot [black, thick] coordinates{
		(0,0.201707142857143)
		(0.01,0.201707142857143)
		(0.02,0.202071285714286)
		(0.03,0.201828523809524)
		(0.04,0.201828523809524)
		(0.05,0.201707142857143)
		(0.06,0.201343)
		(0.07,0.201585761904762)
		(0.08,0.201828523809524)
		(0.09,0.201343)
		(0.1,0.201100238095238)
		(0.11,0.201585761904762)
		(0.12,0.201707142857143)
		(0.13,0.201464380952381)
		(0.14,0.201464380952381)
		(0.15,0.201464380952381)
		(0.16,0.201221619047619)
		(0.17,0.201100238095238)
		(0.18,0.200857476190476)
		(0.19,0.201221619047619)
		(0.2,0.201464380952381)
		(0.21,0.201100238095238)
		(0.22,0.201100238095238)
		(0.23,0.200857476190476)
		(0.24,0.201100238095238)
		(0.25,0.200857476190476)
		(0.26,0.200614714285714)
		(0.27,0.200857476190476)
		(0.28,0.200493333333333)
		(0.29,0.20012919047619)
		(0.3,0.200736095238095)
		(0.31,0.200857476190476)
		(0.32,0.200614714285714)
		(0.33,0.200493333333333)
		(0.34,0.200736095238095)
		(0.35,0.200978857142857)
		(0.36,0.200614714285714)
		(0.37,0.200493333333333)
		(0.38,0.201100238095238)
		(0.39,0.201343)
		(0.4,0.201585761904762)
		(0.41,0.201585761904762)
		(0.42,0.201828523809524)
		(0.43,0.201828523809524)
		(0.44,0.202071285714286)
		(0.45,0.201707142857143)
		(0.46,0.201464380952381)
		(0.47,0.201585761904762)
		(0.48,0.201585761904762)
		(0.49,0.201585761904762)
		(0.5,0.201585761904762)
		(0.51,0.201464380952381)
		(0.52,0.201343)
		(0.53,0.201100238095238)
		(0.54,0.201100238095238)
		(0.55,0.201100238095238)
		(0.56,0.200857476190476)
		(0.57,0.201221619047619)
		(0.58,0.201707142857143)
		(0.59,0.201100238095238)
		(0.6,0.201100238095238)
		(0.61,0.201221619047619)
		(0.62,0.201100238095238)
		(0.63,0.200857476190476)
		(0.64,0.200857476190476)
		(0.65,0.200857476190476)
		(0.66,0.201343)
		(0.67,0.201585761904762)
		(0.68,0.201949904761905)
		(0.69,0.201949904761905)
		(0.7,0.202314047619048)
		(0.71,0.202435428571429)
		(0.72,0.201949904761905)
		(0.73,0.202071285714286)
		(0.74,0.202435428571429)
		(0.75,0.20255680952381)
		(0.76,0.20255680952381)
		(0.77,0.202799571428571)
		(0.78,0.203042333333333)
		(0.79,0.202435428571429)
		(0.8,0.202799571428571)
		(0.81,0.202920952380952)
		(0.82,0.202799571428571)
		(0.83,0.202920952380952)
		(0.84,0.203406476190476)
		(0.85,0.203649238095238)
		(0.86,0.203649238095238)
		(0.87,0.204013380952381)
		(0.88,0.204013380952381)
		(0.89,0.203770619047619)
		(0.9,0.204013380952381)
		(0.91,0.204013380952381)
		(0.92,0.204377523809524)
		(0.93,0.204984428571429)
		(0.94,0.204863047619048)
		(0.95,0.204984428571429)
		(0.96,0.205591333333333)
		(0.97,0.205712714285714)
		(0.98,0.205834095238095)
		(0.99,0.205955476190476)
		(1,0.206926523809524)
		(1.01,0.207169285714286)
		(1.02,0.207290666666667)
		(1.03,0.207412047619048)
		(1.04,0.20765480952381)
		(1.05,0.208140333333333)
		(1.06,0.208383095238095)
		(1.07,0.208504476190476)
		(1.08,0.208868619047619)
		(1.09,0.209354142857143)
		(1.1,0.209354142857143)
		(1.11,0.209354142857143)
		(1.12,0.209839666666667)
		(1.13,0.210082428571429)
		(1.14,0.21032519047619)
		(1.15,0.211174857142857)
		(1.16,0.211417619047619)
		(1.17,0.211174857142857)
		(1.18,0.211903142857143)
		(1.19,0.212267285714286)
		(1.2,0.212510047619048)
		(1.21,0.212388666666667)
		(1.22,0.212267285714286)
		(1.23,0.21275280952381)
		(1.24,0.212752809523809)
		(1.25,0.212995571428571)
		(1.26,0.212995571428571)
		(1.27,0.21275280952381)
		(1.28,0.212631428571429)
		(1.29,0.212388666666667)
		(1.3,0.212631428571429)
		(1.31,0.212752809523809)
		(1.32,0.212995571428571)
		(1.33,0.213116952380952)
		(1.34,0.21287419047619)
		(1.35,0.212752809523809)
		(1.36,0.212510047619048)
		(1.37,0.212510047619048)
		(1.38,0.212752809523809)
		(1.39,0.21275280952381)
		(1.4,0.212631428571429)
		(1.41,0.212995571428571)
		(1.42,0.21287419047619)
		(1.43,0.213238333333333)
		(1.44,0.213116952380952)
		(1.45,0.213359714285714)
		(1.46,0.21287419047619)
		(1.47,0.21287419047619)
		(1.48,0.21287419047619)
		(1.49,0.213359714285714)
		(1.5,0.21287419047619)
		(1.51,0.212995571428571)
		(1.52,0.213238333333333)
		(1.53,0.213602476190476)
		(1.54,0.213481095238095)
		(1.55,0.213723857142857)
		(1.56,0.213481095238095)
		(1.57,0.213116952380952)
		(1.58,0.213116952380952)
		(1.59,0.21287419047619)
		(1.6,0.212388666666667)
		(1.61,0.212267285714286)
		(1.62,0.211539)
		(1.63,0.211903142857143)
		(1.64,0.212145904761905)
		(1.65,0.211781761904762)
		(1.66,0.211781761904762)
		(1.67,0.211903142857143)
		(1.68,0.211539)
		(1.69,0.211781761904762)
		(1.7,0.211174857142857)
		(1.71,0.211539)
		(1.72,0.210810714285714)
		(1.73,0.210689333333333)
		(1.74,0.21032519047619)
		(1.75,0.210567952380952)
		(1.76,0.210082428571429)
		(1.77,0.210082428571429)
		(1.78,0.210567952380952)
		(1.79,0.21020380952381)
		(1.8,0.21032519047619)
		(1.81,0.21032519047619)
		(1.82,0.21032519047619)
		(1.83,0.210446571428571)
		(1.84,0.209718285714286)
		(1.85,0.209596904761905)
		(1.86,0.209596904761905)
		(1.87,0.209596904761905)
		(1.88,0.209354142857143)
		(1.89,0.209354142857143)
		(1.9,0.209232761904762)
		(1.91,0.209354142857143)
		(1.92,0.209111380952381)
		(1.93,0.209354142857143)
		(1.94,0.209232761904762)
		(1.95,0.20899)
		(1.96,0.208625857142857)
		(1.97,0.209232761904762)
		(1.98,0.209354142857143)
		(1.99,0.208747238095238)
		(2,0.208868619047619)
		(2.01,0.208625857142857)
		(2.02,0.208868619047619)
		(2.03,0.208383095238095)
		(2.04,0.208625857142857)
		(2.05,0.208868619047619)
		(2.06,0.208504476190476)
		(2.07,0.208261714285714)
		(2.08,0.208018952380952)
		(2.09,0.208140333333333)
		(2.1,0.207776190476191)
		(2.11,0.207897571428571)
		(2.12,0.207897571428571)
		(2.13,0.207897571428571)
		(2.14,0.207776190476191)
		(2.15,0.207412047619048)
		(2.16,0.207776190476191)
		(2.17,0.207412047619048)
		(2.18,0.207169285714286)
		(2.19,0.206805142857143)
		(2.2,0.206926523809524)
		(2.21,0.206926523809524)
		(2.22,0.206562380952381)
		(2.23,0.206198238095238)
		(2.24,0.206441)
		(2.25,0.206076857142857)
		(2.26,0.206076857142857)
		(2.27,0.205712714285714)
		(2.28,0.206319619047619)
		(2.29,0.206198238095238)
		(2.3,0.206441)
		(2.31,0.206683761904762)
		(2.32,0.206319619047619)
		(2.33,0.206076857142857)
		(2.34,0.206319619047619)
		(2.35,0.206076857142857)
		(2.36,0.206805142857143)
		(2.37,0.206683761904762)
		(2.38,0.206926523809524)
		(2.39,0.206926523809524)
		(2.4,0.206805142857143)
		(2.41,0.207047904761905)
		(2.42,0.206683761904762)
		(2.43,0.206926523809524)
		(2.44,0.206926523809524)
		(2.45,0.206805142857143)
		(2.46,0.207047904761905)
		(2.47,0.206562380952381)
		(2.48,0.206805142857143)
		(2.49,0.206319619047619)
		(2.5,0.206683761904762)
		(2.51,0.206319619047619)
		(2.52,0.206076857142857)
		(2.53,0.206562380952381)
		(2.54,0.206562380952381)
		(2.55,0.206562380952381)
		(2.56,0.206805142857143)
		(2.57,0.206441)
		(2.58,0.205834095238095)
		(2.59,0.206076857142857)
		(2.6,0.205469952380952)
		(2.61,0.205834095238095)
		(2.62,0.205591333333333)
		(2.63,0.205712714285714)
		(2.64,0.205712714285714)
		(2.65,0.205591333333333)
		(2.66,0.205591333333333)
		(2.67,0.20522719047619)
		(2.68,0.205834095238095)
		(2.69,0.206076857142857)
		(2.7,0.206562380952381)
		(2.71,0.205834095238095)
		(2.72,0.205712714285714)
		(2.73,0.205955476190476)
		(2.74,0.205955476190476)
		(2.75,0.206198238095238)
		(2.76,0.206076857142857)
		(2.77,0.206319619047619)
		(2.78,0.206076857142857)
		(2.79,0.206441)
		(2.8,0.206562380952381)
		(2.81,0.206926523809524)
		(2.82,0.206926523809524)
		(2.83,0.207290666666667)
		(2.84,0.20777619047619)
		(2.85,0.207654809523809)
		(2.86,0.207897571428571)
		(2.87,0.208140333333333)
		(2.88,0.208383095238095)
		(2.89,0.208383095238095)
		(2.9,0.208140333333333)
		(2.91,0.208261714285714)
		(2.92,0.20899)
		(2.93,0.209475523809524)
		(2.94,0.209839666666667)
		(2.95,0.209839666666667)
		(2.96,0.209839666666667)
		(2.97,0.209961047619048)
		(2.98,0.21032519047619)
		(2.99,0.210567952380952)
		(3,0.210567952380952)
		(3.01,0.210567952380952)
		(3.02,0.210932095238095)
		(3.03,0.211296238095238)
		(3.04,0.211660380952381)
		(3.05,0.211539)
		(3.06,0.212145904761905)
		(3.07,0.212388666666667)
		(3.08,0.212995571428571)
		(3.09,0.213602476190476)
		(3.1,0.213481095238095)
		(3.11,0.213602476190476)
		(3.12,0.213845238095238)
		(3.13,0.213845238095238)
		(3.14,0.213966619047619)
		(3.15,0.214209380952381)
		(3.16,0.214209380952381)
		(3.17,0.214694904761905)
		(3.18,0.214694904761905)
		(3.19,0.214816285714286)
		(3.2,0.214937666666667)
		(3.21,0.215665952380952)
		(3.22,0.21542319047619)
		(3.23,0.215544571428571)
		(3.24,0.215908714285714)
		(3.25,0.21530180952381)
		(3.26,0.215665952380952)
		(3.27,0.215544571428571)
		(3.28,0.21542319047619)
		(3.29,0.215059047619048)
		(3.3,0.214937666666667)
		(3.31,0.215180428571429)
		(3.32,0.215544571428571)
		(3.33,0.214937666666667)
		(3.34,0.215301809523809)
		(3.35,0.21542319047619)
		(3.36,0.214937666666667)
		(3.37,0.214937666666667)
		(3.38,0.215180428571429)
		(3.39,0.21530180952381)
		(3.4,0.214694904761905)
		(3.41,0.214937666666667)
		(3.42,0.214937666666667)
		(3.43,0.214816285714286)
		(3.44,0.214694904761905)
		(3.45,0.214088)
		(3.46,0.214694904761905)
		(3.47,0.214330761904762)
		(3.48,0.214088)
		(3.49,0.214330761904762)
		(3.5,0.214330761904762)
		(3.51,0.213723857142857)
		(3.52,0.214088)
		(3.53,0.213966619047619)
		(3.54,0.214209380952381)
		(3.55,0.213723857142857)
		(3.56,0.213845238095238)
		(3.57,0.213723857142857)
		(3.58,0.213845238095238)
		(3.59,0.213116952380952)
		(3.6,0.213116952380952)
		(3.61,0.213359714285714)
		(3.62,0.213238333333333)
		(3.63,0.212631428571429)
		(3.64,0.212631428571429)
		(3.65,0.212388666666667)
		(3.66,0.212510047619048)
		(3.67,0.212024523809524)
		(3.68,0.211903142857143)
		(3.69,0.212024523809524)
		(3.7,0.211660380952381)
		(3.71,0.211174857142857)
		(3.72,0.211053476190476)
		(3.73,0.210446571428571)
		(3.74,0.210446571428571)
		(3.75,0.21032519047619)
		(3.76,0.209961047619048)
		(3.77,0.209839666666667)
		(3.78,0.209961047619048)
		(3.79,0.209596904761905)
		(3.8,0.209475523809524)
		(3.81,0.209232761904762)
		(3.82,0.208747238095238)
		(3.83,0.208504476190476)
		(3.84,0.208868619047619)
		(3.85,0.208625857142857)
		(3.86,0.208383095238095)
		(3.87,0.207897571428571)
		(3.88,0.20777619047619)
		(3.89,0.207897571428571)
		(3.9,0.208018952380952)
		(3.91,0.207897571428571)
		(3.92,0.208018952380952)
		(3.93,0.208504476190476)
		(3.94,0.208504476190476)
		(3.95,0.208140333333333)
		(3.96,0.208018952380952)
		(3.97,0.207897571428571)
		(3.98,0.207776190476191)
		(3.99,0.207412047619048)
		(4,0.207412047619048)
		(4.01,0.207533428571429)
		(4.02,0.207412047619048)
		(4.03,0.207412047619048)
		(4.04,0.207776190476191)
		(4.05,0.207290666666667)
		(4.06,0.207897571428571)
		(4.07,0.207776190476191)
		(4.08,0.208140333333333)
		(4.09,0.208383095238095)
		(4.1,0.208261714285714)
		(4.11,0.20765480952381)
		(4.12,0.208018952380952)
		(4.13,0.208018952380952)
		(4.14,0.20765480952381)
		(4.15,0.207533428571429)
		(4.16,0.207533428571429)
		(4.17,0.207169285714286)
		(4.18,0.207412047619048)
		(4.19,0.207290666666667)
		(4.2,0.207533428571429)
		(4.21,0.207169285714286)
		(4.22,0.207290666666667)
		(4.23,0.207047904761905)
		(4.24,0.207533428571429)
		(4.25,0.207290666666667)
		(4.26,0.20765480952381)
		(4.27,0.207047904761905)
		(4.28,0.207290666666667)
		(4.29,0.207169285714286)
		(4.3,0.206562380952381)
		(4.31,0.206926523809524)
		(4.32,0.207290666666667)
		(4.33,0.207169285714286)
		(4.34,0.207169285714286)
		(4.35,0.206926523809524)
		(4.36,0.207169285714286)
		(4.37,0.206805142857143)
		(4.38,0.207047904761905)
		(4.39,0.207047904761905)
		(4.4,0.206805142857143)
		(4.41,0.206441)
		(4.42,0.206683761904762)
		(4.43,0.206319619047619)
		(4.44,0.206926523809524)
		(4.45,0.206441)
		(4.46,0.206076857142857)
		(4.47,0.205955476190476)
		(4.48,0.206198238095238)
		(4.49,0.206198238095238)
		(4.5,0.206198238095238)
		(4.51,0.206441)
		(4.52,0.206076857142857)
		(4.53,0.205955476190476)
		(4.54,0.205469952380952)
		(4.55,0.205469952380952)
		(4.56,0.205834095238095)
		(4.57,0.205227190476191)
		(4.58,0.205227190476191)
		(4.59,0.205469952380952)
		(4.6,0.205227190476191)
		(4.61,0.205591333333333)
		(4.62,0.205955476190476)
		(4.63,0.205955476190476)
		(4.64,0.206076857142857)
		(4.65,0.205712714285714)
		(4.66,0.205834095238095)
		(4.67,0.206441)
		(4.68,0.206076857142857)
		(4.69,0.206319619047619)
		(4.7,0.206683761904762)
		(4.71,0.206926523809524)
		(4.72,0.206926523809524)
		(4.73,0.206926523809524)
		(4.74,0.207047904761905)
		(4.75,0.207169285714286)
		(4.76,0.207047904761905)
		(4.77,0.207047904761905)
		(4.78,0.207290666666667)
		(4.79,0.208140333333333)
		(4.8,0.20765480952381)
		(4.81,0.20777619047619)
		(4.82,0.207533428571429)
		(4.83,0.20765480952381)
		(4.84,0.207897571428571)
		(4.85,0.208140333333333)
		(4.86,0.208747238095238)
		(4.87,0.209232761904762)
		(4.88,0.209596904761905)
		(4.89,0.210082428571429)
		(4.9,0.210567952380952)
		(4.91,0.210689333333333)
		(4.92,0.210810714285714)
		(4.93,0.210932095238095)
		(4.94,0.211053476190476)
		(4.95,0.211296238095238)
		(4.96,0.211781761904762)
		(4.97,0.212267285714286)
		(4.98,0.212631428571429)
		(4.99,0.21275280952381)
		(5,0.21275280952381)
		(5.01,0.213359714285714)
		(5.02,0.214209380952381)
		(5.03,0.214694904761905)
		(5.04,0.214937666666667)
		(5.05,0.214816285714286)
		(5.06,0.21542319047619)
		(5.07,0.21530180952381)
		(5.08,0.214816285714286)
		(5.09,0.214088)
		(5.1,0.214330761904762)
		(5.11,0.213966619047619)
		(5.12,0.213602476190476)
		(5.13,0.213723857142857)
		(5.14,0.214330761904762)
		(5.15,0.214452142857143)
		(5.16,0.214452142857143)
		(5.17,0.214330761904762)
		(5.18,0.214088)
		(5.19,0.213966619047619)
		(5.2,0.214452142857143)
		(5.21,0.214088)
		(5.22,0.214088)
		(5.23,0.214088)
		(5.24,0.213602476190476)
		(5.25,0.213238333333333)
		(5.26,0.213723857142857)
		(5.27,0.213359714285714)
		(5.28,0.212995571428571)
		(5.29,0.213359714285714)
		(5.3,0.214088)
		(5.31,0.213966619047619)
		(5.32,0.214330761904762)
		(5.33,0.214573523809524)
		(5.34,0.214452142857143)
		(5.35,0.213966619047619)
		(5.36,0.213845238095238)
		(5.37,0.213845238095238)
		(5.38,0.213723857142857)
		(5.39,0.213966619047619)
		(5.4,0.214330761904762)
		(5.41,0.214209380952381)
		(5.42,0.214209380952381)
		(5.43,0.214330761904762)
		(5.44,0.213966619047619)
		(5.45,0.214209380952381)
		(5.46,0.214330761904762)
		(5.47,0.213966619047619)
		(5.48,0.213966619047619)
		(5.49,0.214209380952381)
		(5.5,0.213966619047619)
		(5.51,0.213845238095238)
		(5.52,0.213723857142857)
		(5.53,0.213359714285714)
		(5.54,0.213359714285714)
		(5.55,0.213359714285714)
		(5.56,0.213481095238095)
		(5.57,0.213359714285714)
		(5.58,0.213238333333333)
		(5.59,0.213723857142857)
		(5.6,0.213602476190476)
		(5.61,0.21287419047619)
		(5.62,0.212510047619048)
		(5.63,0.212995571428571)
		(5.64,0.21287419047619)
		(5.65,0.212995571428571)
		(5.66,0.21287419047619)
		(5.67,0.21287419047619)
		(5.68,0.213116952380952)
		(5.69,0.21287419047619)
		(5.7,0.212510047619048)
		(5.71,0.212510047619048)
		(5.72,0.212024523809524)
		(5.73,0.211781761904762)
		(5.74,0.211417619047619)
		(5.75,0.211539)
		(5.76,0.211174857142857)
		(5.77,0.210932095238095)
		(5.78,0.211539)
		(5.79,0.211174857142857)
		(5.8,0.210810714285714)
		(5.81,0.210689333333333)
		(5.82,0.210932095238095)
		(5.83,0.211053476190476)
		(5.84,0.210567952380952)
		(5.85,0.210325190476191)
		(5.86,0.21020380952381)
		(5.87,0.210082428571429)
		(5.88,0.210082428571429)
		(5.89,0.209596904761905)
		(5.9,0.209596904761905)
		(5.91,0.209596904761905)
		(5.92,0.209354142857143)
		(5.93,0.209475523809524)
		(5.94,0.209475523809524)
		(5.95,0.209232761904762)
		(5.96,0.208868619047619)
		(5.97,0.208868619047619)
		(5.98,0.208625857142857)
		(5.99,0.208383095238095)
		(6,0.208261714285714)
		(6.01,0.208383095238095)
		(6.02,0.208261714285714)
		(6.03,0.208018952380952)
		(6.04,0.208018952380952)
		(6.05,0.208383095238095)
		(6.06,0.208140333333333)
		(6.07,0.207776190476191)
		(6.08,0.207776190476191)
		(6.09,0.207533428571429)
		(6.1,0.207412047619048)
		(6.11,0.20765480952381)
		(6.12,0.207776190476191)
		(6.13,0.208018952380952)
		(6.14,0.207533428571429)
		(6.15,0.20777619047619)
		(6.16,0.208140333333333)
		(6.17,0.208018952380952)
		(6.18,0.208140333333333)
		(6.19,0.208018952380952)
		(6.2,0.208018952380952)
		(6.21,0.208261714285714)
		(6.22,0.208018952380952)
		(6.23,0.207897571428571)
		(6.24,0.208018952380952)
		(6.25,0.207897571428571)
		(6.26,0.207897571428571)
		(6.27,0.207776190476191)
		(6.28,0.207533428571429)
		(6.29,0.20765480952381)
		(6.3,0.207897571428571)
		(6.31,0.207776190476191)
		(6.32,0.207776190476191)
		(6.33,0.20765480952381)
		(6.34,0.20777619047619)
		(6.35,0.208018952380952)
		(6.36,0.208018952380952)
		(6.37,0.20765480952381)
		(6.38,0.208018952380952)
		(6.39,0.207897571428571)
		(6.4,0.208504476190476)
		(6.41,0.207897571428571)
		(6.42,0.207897571428571)
		(6.43,0.207776190476191)
		(6.44,0.20777619047619)
		(6.45,0.207533428571429)
		(6.46,0.20765480952381)
		(6.47,0.206926523809524)
		(6.48,0.207169285714286)
		(6.49,0.207412047619048)
		(6.5,0.207169285714286)
		(6.51,0.207047904761905)
		(6.52,0.20765480952381)
		(6.53,0.207047904761905)
		(6.54,0.207047904761905)
		(6.55,0.206683761904762)
		(6.56,0.206805142857143)
		(6.57,0.206805142857143)
		(6.58,0.207047904761905)
		(6.59,0.206441)
		(6.6,0.206805142857143)
		(6.61,0.206441)
		(6.62,0.206683761904762)
		(6.63,0.206683761904762)
		(6.64,0.206562380952381)
		(6.65,0.206926523809524)
		(6.66,0.206805142857143)
		(6.67,0.206683761904762)
		(6.68,0.206805142857143)
		(6.69,0.206805142857143)
		(6.7,0.206805142857143)
		(6.71,0.206562380952381)
		(6.72,0.206805142857143)
		(6.73,0.206198238095238)
		(6.74,0.206683761904762)
		(6.75,0.206683761904762)
		(6.76,0.207169285714286)
		(6.77,0.207047904761905)
		(6.78,0.206683761904762)
		(6.79,0.206683761904762)
		(6.8,0.206683761904762)
		(6.81,0.206198238095238)
		(6.82,0.206198238095238)
		(6.83,0.206198238095238)
		(6.84,0.206441)
		(6.85,0.206198238095238)
		(6.86,0.205712714285714)
		(6.87,0.206198238095238)
		(6.88,0.206319619047619)
		(6.89,0.206683761904762)
		(6.9,0.206441)
		(6.91,0.206319619047619)
		(6.92,0.206319619047619)
		(6.93,0.206319619047619)
		(6.94,0.206562380952381)
		(6.95,0.206562380952381)
		(6.96,0.206562380952381)
		(6.97,0.206198238095238)
		(6.98,0.206441)
		(6.99,0.206441)
		(7,0.206805142857143)
		(7.01,0.207047904761905)
		(7.02,0.207169285714286)
		(7.03,0.207169285714286)
		(7.04,0.206926523809524)
		(7.05,0.206683761904762)
		(7.06,0.207047904761905)
		(7.07,0.207047904761905)
		(7.08,0.206805142857143)
		(7.09,0.207047904761905)
		(7.1,0.206683761904762)
		(7.11,0.206805142857143)
		(7.12,0.206926523809524)
		(7.13,0.207169285714286)
		(7.14,0.207290666666667)
		(7.15,0.207533428571429)
		(7.16,0.207169285714286)
		(7.17,0.207412047619048)
		(7.18,0.207412047619048)
		(7.19,0.206926523809524)
		(7.2,0.206926523809524)
		(7.21,0.206805142857143)
		(7.22,0.206805142857143)
		(7.23,0.206562380952381)
		(7.24,0.206562380952381)
		(7.25,0.206926523809524)
		(7.26,0.206562380952381)
		(7.27,0.206926523809524)
		(7.28,0.206805142857143)
		(7.29,0.206926523809524)
		(7.3,0.206319619047619)
		(7.31,0.206441)
		(7.32,0.206926523809524)
		(7.33,0.206683761904762)
		(7.34,0.206683761904762)
		(7.35,0.206562380952381)
		(7.36,0.206441)
		(7.37,0.206441)
		(7.38,0.206198238095238)
		(7.39,0.206076857142857)
		(7.4,0.206562380952381)
		(7.41,0.206441)
		(7.42,0.206198238095238)
		(7.43,0.206319619047619)
		(7.44,0.206562380952381)
		(7.45,0.206562380952381)
		(7.46,0.206198238095238)
		(7.47,0.206805142857143)
		(7.48,0.206562380952381)
		(7.49,0.206562380952381)
		(7.5,0.206683761904762)
		(7.51,0.206562380952381)
		(7.52,0.206562380952381)
		(7.53,0.206076857142857)
		(7.54,0.206076857142857)
		(7.55,0.205955476190476)
		(7.56,0.205712714285714)
		(7.57,0.205469952380952)
		(7.58,0.205591333333333)
		(7.59,0.205834095238095)
		(7.6,0.205834095238095)
		(7.61,0.205834095238095)
		(7.62,0.205955476190476)
		(7.63,0.205712714285714)
		(7.64,0.205591333333333)
		(7.65,0.20522719047619)
		(7.66,0.20510580952381)
		(7.67,0.205469952380952)
		(7.68,0.204984428571429)
		(7.69,0.204863047619048)
		(7.7,0.204863047619048)
		(7.71,0.204984428571429)
		(7.72,0.205348571428571)
		(7.73,0.205591333333333)
		(7.74,0.205591333333333)
		(7.75,0.205712714285714)
		(7.76,0.205712714285714)
		(7.77,0.205955476190476)
		(7.78,0.205834095238095)
		(7.79,0.205712714285714)
		(7.8,0.205712714285714)
		(7.81,0.205469952380952)
		(7.82,0.205227190476191)
		(7.83,0.205469952380952)
		(7.84,0.205348571428571)
		(7.85,0.205348571428571)
		(7.86,0.205348571428571)
		(7.87,0.205348571428571)
		(7.88,0.20510580952381)
		(7.89,0.205348571428571)
		(7.9,0.205348571428571)
		(7.91,0.205955476190476)
		(7.92,0.205591333333333)
		(7.93,0.205348571428571)
		(7.94,0.205348571428571)
		(7.95,0.205105809523809)
		(7.96,0.205469952380952)
		(7.97,0.205469952380952)
		(7.98,0.20522719047619)
		(7.99,0.205469952380952)
		(8,0.205834095238095)
		(8.01,0.205469952380952)
		(8.02,0.205469952380952)
		(8.03,0.205348571428571)
		(8.04,0.20510580952381)
		(8.05,0.20510580952381)
		(8.06,0.205348571428571)
		(8.07,0.205469952380952)
		(8.08,0.205591333333333)
		(8.09,0.205348571428571)
		(8.1,0.205105809523809)
		(8.11,0.205105809523809)
		(8.12,0.204741666666667)
		(8.13,0.204498904761905)
		(8.14,0.204984428571429)
		(8.15,0.204498904761905)
		(8.16,0.204863047619048)
		(8.17,0.204620285714286)
		(8.18,0.204741666666667)
		(8.19,0.204984428571429)
		(8.2,0.204620285714286)
		(8.21,0.204377523809524)
		(8.22,0.204377523809524)
		(8.23,0.204498904761905)
		(8.24,0.204620285714286)
		(8.25,0.204620285714286)
		(8.26,0.204984428571429)
		(8.27,0.204741666666667)
		(8.28,0.204863047619048)
		(8.29,0.204498904761905)
		(8.3,0.20510580952381)
		(8.31,0.205348571428571)
		(8.32,0.205348571428571)
		(8.33,0.205712714285714)
		(8.34,0.205834095238095)
		(8.35,0.205227190476191)
		(8.36,0.205469952380952)
		(8.37,0.205227190476191)
		(8.38,0.204984428571429)
		(8.39,0.204620285714286)
		(8.4,0.204134761904762)
		(8.41,0.204134761904762)
		(8.42,0.203892)
		(8.43,0.203649238095238)
		(8.44,0.203892)
		(8.45,0.203770619047619)
		(8.46,0.203649238095238)
		(8.47,0.203285095238095)
		(8.48,0.203163714285714)
		(8.49,0.202920952380952)
		(8.5,0.203285095238095)
		(8.51,0.20267819047619)
		(8.52,0.20267819047619)
		(8.53,0.20267819047619)
		(8.54,0.202314047619048)
		(8.55,0.202435428571429)
		(8.56,0.202435428571429)
		(8.57,0.202071285714286)
		(8.58,0.20255680952381)
		(8.59,0.20267819047619)
		(8.6,0.20267819047619)
		(8.61,0.202920952380952)
		(8.62,0.203527857142857)
		(8.63,0.203406476190476)
		(8.64,0.204134761904762)
		(8.65,0.204134761904762)
		(8.66,0.204134761904762)
		(8.67,0.204256142857143)
		(8.68,0.204620285714286)
		(8.69,0.204984428571429)
		(8.7,0.20510580952381)
		(8.71,0.20510580952381)
		(8.72,0.205834095238095)
		(8.73,0.205469952380952)
		(8.74,0.205348571428571)
		(8.75,0.205348571428571)
		(8.76,0.205348571428571)
		(8.77,0.205712714285714)
		(8.78,0.206076857142857)
		(8.79,0.205955476190476)
		(8.8,0.206441)
		(8.81,0.206683761904762)
		(8.82,0.206926523809524)
		(8.83,0.206441)
		(8.84,0.206926523809524)
		(8.85,0.206198238095238)
		(8.86,0.206076857142857)
		(8.87,0.206441)
		(8.88,0.206319619047619)
		(8.89,0.206076857142857)
		(8.9,0.206076857142857)
		(8.91,0.206562380952381)
		(8.92,0.206562380952381)
		(8.93,0.206198238095238)
		(8.94,0.206198238095238)
		(8.95,0.206441)
		(8.96,0.206198238095238)
		(8.97,0.206198238095238)
		(8.98,0.206319619047619)
		(8.99,0.206683761904762)
		};

==> addplot__Dilution10__offsetcorr.tex <==
\addplot [blue, thick] coordinates{				
		(0	,	-0.001303978	)
		(0.01	,	-0.000697073	)
		(0.02	,	-0.000818454	)
		(0.03	,	-0.000818454	)
		(0.04	,	-0.000939835	)
		(0.05	,	-0.000818454	)
		(0.06	,	-0.000939835	)
		(0.07	,	-0.001303978	)
		(0.08	,	-0.000939835	)
		(0.09	,	-0.000697073	)
		(0.1	,	-0.000697073	)
		(0.11	,	-0.000697073	)
		(0.12	,	-0.000454312	)
		(0.13	,	-0.000332931	)
		(0.14	,	-0.000575693	)
		(0.15	,	-0.000939835	)
		(0.16	,	-0.001303978	)
		(0.17	,	-0.001303978	)
		(0.18	,	-0.000818454	)
		(0.19	,	-0.000697073	)
		(0.2	,	-0.001061216	)
		(0.21	,	-0.000697073	)
		(0.22	,	-0.000697073	)
		(0.23	,	-0.000818454	)
		(0.24	,	-0.000818454	)
		(0.25	,	-0.000575693	)
		(0.26	,	-0.000332931	)
		(0.27	,	-0.000697073	)
		(0.28	,	-0.000575693	)
		(0.29	,	-0.000818454	)
		(0.3	,	-0.000454312	)
		(0.31	,	-0.000332931	)
		(0.32	,	-0.000332931	)
		(0.33	,	-0.000575693	)
		(0.34	,	-0.000939835	)
		(0.35	,	-0.001061216	)
		(0.36	,	-0.000697073	)
		(0.37	,	-0.000332931	)
		(0.38	,	3.12122E-05	)
		(0.39	,	0.000152593	)
		(0.4	,	0.000273974	)
		(0.41	,	0.000880879	)
		(0.42	,	0.000759498	)
		(0.43	,	0.000759498	)
		(0.44	,	0.000880879	)
		(0.45	,	0.001366403	)
		(0.46	,	0.00100226	)
		(0.47	,	0.000638117	)
		(0.48	,	0.001123641	)
		(0.49	,	0.001487784	)
		(0.5	,	0.001730546	)
		(0.51	,	0.001123641	)
		(0.52	,	0.001123641	)
		(0.53	,	0.001245022	)
		(0.54	,	0.001245022	)
		(0.55	,	0.001245022	)
		(0.56	,	0.001487784	)
		(0.57	,	0.001609165	)
		(0.58	,	0.001487784	)
		(0.59	,	0.001366403	)
		(0.6	,	0.00100226	)
		(0.61	,	0.000516736	)
		(0.62	,	3.12122E-05	)
		(0.63	,	0.000152593	)
		(0.64	,	0.000152593	)
		(0.65	,	0.000152593	)
		(0.66	,	0.000152593	)
		(0.67	,	0.000516736	)
		(0.68	,	0.001123641	)
		(0.69	,	0.002094688	)
		(0.7	,	0.002944355	)
		(0.71	,	0.003672641	)
		(0.72	,	0.005372022	)
		(0.73	,	0.007314165	)
		(0.74	,	0.009256307	)
		(0.75	,	0.011683974	)
		(0.76	,	0.014597165	)
		(0.77	,	0.017510355	)
		(0.78	,	0.021151831	)
		(0.79	,	0.025278831	)
		(0.8	,	0.029527212	)
		(0.81	,	0.034382546	)
		(0.82	,	0.039966165	)
		(0.83	,	0.045913927	)
		(0.84	,	0.051497546	)
		(0.85	,	0.056959784	)
		(0.86	,	0.062786165	)
		(0.87	,	0.068855307	)
		(0.88	,	0.075045831	)
		(0.89	,	0.081357736	)
		(0.9	,	0.087912403	)
		(0.91	,	0.095074022	)
		(0.92	,	0.102842546	)
		(0.93	,	0.11036826	)
		(0.94	,	0.117893974	)
		(0.95	,	0.125541069	)
		(0.96	,	0.132459879	)
		(0.97	,	0.138771784	)
		(0.98	,	0.144840927	)
		(0.99	,	0.150788688	)
		(1	,	0.155886784	)
		(1.01	,	0.161227641	)
		(1.02	,	0.166204307	)
		(1.03	,	0.171059593	)
		(1.04	,	0.175429355	)
		(1.05	,	0.179920498	)
		(1.06	,	0.184897165	)
		(1.07	,	0.189995212	)
		(1.08	,	0.19545745	)
		(1.09	,	0.200919688	)
		(1.1	,	0.205775022	)
		(1.11	,	0.210387593	)
		(1.12	,	0.213907688	)
		(1.13	,	0.217063641	)
		(1.14	,	0.21985545	)
		(1.15	,	0.221797546	)
		(1.16	,	0.223254117	)
		(1.17	,	0.225438974	)
		(1.18	,	0.227381069	)
		(1.19	,	0.230172879	)
		(1.2	,	0.232114974	)
		(1.21	,	0.23417845	)
		(1.22	,	0.236120593	)
		(1.23	,	0.237819927	)
		(1.24	,	0.239276498	)
		(1.25	,	0.240854498	)
		(1.26	,	0.242311069	)
		(1.27	,	0.243646307	)
		(1.28	,	0.244738784	)
		(1.29	,	0.244981546	)
		(1.3	,	0.244981546	)
		(1.31	,	0.245102927	)
		(1.32	,	0.244981546	)
		(1.33	,	0.245102927	)
		(1.34	,	0.245224307	)
		(1.35	,	0.245345688	)
		(1.36	,	0.245952641	)
		(1.37	,	0.246923736	)
		(1.38	,	0.24777345	)
		(1.39	,	0.249108688	)
		(1.4	,	0.24935145	)
		(1.41	,	0.249230069	)
		(1.42	,	0.249715641	)
		(1.43	,	0.249594212	)
		(1.44	,	0.249837022	)
		(1.45	,	0.249837022	)
		(1.46	,	0.24935145	)
		(1.47	,	0.248987307	)
		(1.48	,	0.248137593	)
		(1.49	,	0.247287879	)
		(1.5	,	0.246559546	)
		(1.51	,	0.245467069	)
		(1.52	,	0.244374593	)
		(1.53	,	0.242917974	)
		(1.54	,	0.241218593	)
		(1.55	,	0.239640593	)
		(1.56	,	0.23769845	)
		(1.57	,	0.235392165	)
		(1.58	,	0.232600355	)
		(1.59	,	0.229687165	)
		(1.6	,	0.226773974	)
		(1.61	,	0.224103546	)
		(1.62	,	0.221554546	)
		(1.63	,	0.218398593	)
		(1.64	,	0.215364069	)
		(1.65	,	0.211965355	)
		(1.66	,	0.208688069	)
		(1.67	,	0.205774927	)
		(1.68	,	0.202740403	)
		(1.69	,	0.19982726	)
		(1.7	,	0.196307165	)
		(1.71	,	0.192301546	)
		(1.72	,	0.189388355	)
		(1.73	,	0.18586826	)
		(1.74	,	0.181984022	)
		(1.75	,	0.179192212	)
		(1.76	,	0.175672117	)
		(1.77	,	0.172394784	)
		(1.78	,	0.169724355	)
		(1.79	,	0.166932546	)
		(1.8	,	0.164140736	)
		(1.81	,	0.161713069	)
		(1.82	,	0.158678498	)
		(1.83	,	0.155886688	)
		(1.84	,	0.153580403	)
		(1.85	,	0.151395498	)
		(1.86	,	0.149089212	)
		(1.87	,	0.147025688	)
		(1.88	,	0.144719403	)
		(1.89	,	0.142170355	)
		(1.9	,	0.139621307	)
		(1.91	,	0.13743645	)
		(1.92	,	0.135615736	)
		(1.93	,	0.133188117	)
		(1.94	,	0.131124641	)
		(1.95	,	0.12978945	)
		(1.96	,	0.127725974	)
		(1.97	,	0.126026641	)
		(1.98	,	0.124570069	)
		(1.99	,	0.122749355	)
		(2	,	0.121050022	)
		(2.01	,	0.119350688	)
		(2.02	,	0.117651355	)
		(2.03	,	0.116194784	)
		(2.04	,	0.114374022	)
		(2.05	,	0.112431879	)
		(2.06	,	0.110975307	)
		(2.07	,	0.109882879	)
		(2.08	,	0.107940736	)
		(2.09	,	0.106241355	)
		(2.1	,	0.105270307	)
		(2.11	,	0.103935069	)
		(2.12	,	0.102599831	)
		(2.13	,	0.101143212	)
		(2.14	,	0.099807974	)
		(2.15	,	0.098836879	)
		(2.16	,	0.097501641	)
		(2.17	,	0.096530546	)
		(2.18	,	0.094952546	)
		(2.19	,	0.093495927	)
		(2.2	,	0.092160688	)
		(2.21	,	0.091553736	)
		(2.22	,	0.090582641	)
		(2.23	,	0.08888326	)
		(2.24	,	0.088154927	)
		(2.25	,	0.087548022	)
		(2.26	,	0.086576974	)
		(2.27	,	0.085120355	)
		(2.28	,	0.083906498	)
		(2.29	,	0.083542355	)
		(2.3	,	0.082692688	)
		(2.31	,	0.081842974	)
		(2.32	,	0.080629165	)
		(2.33	,	0.08002226	)
		(2.34	,	0.079658117	)
		(2.35	,	0.079415355	)
		(2.36	,	0.07880845	)
		(2.37	,	0.077716022	)
		(2.38	,	0.076380831	)
		(2.39	,	0.076016688	)
		(2.4	,	0.075652546	)
		(2.41	,	0.075045641	)
		(2.42	,	0.073953212	)
		(2.43	,	0.073224927	)
		(2.44	,	0.072860784	)
		(2.45	,	0.072253879	)
		(2.46	,	0.071768355	)
		(2.47	,	0.07116145	)
		(2.48	,	0.070918688	)
		(2.49	,	0.070190403	)
		(2.5	,	0.068976593	)
		(2.51	,	0.068248307	)
		(2.52	,	0.06727726	)
		(2.53	,	0.066791736	)
		(2.54	,	0.065577927	)
		(2.55	,	0.06472826	)
		(2.56	,	0.063878593	)
		(2.57	,	0.062543403	)
		(2.58	,	0.061815117	)
		(2.59	,	0.061572355	)
		(2.6	,	0.060844069	)
		(2.61	,	0.059873022	)
		(2.62	,	0.058901974	)
		(2.63	,	0.05841645	)
		(2.64	,	0.057809546	)
		(2.65	,	0.057566784	)
		(2.66	,	0.056474355	)
		(2.67	,	0.05586745	)
		(2.68	,	0.056110212	)
		(2.69	,	0.056959879	)
		(2.7	,	0.058537831	)
		(2.71	,	0.061086879	)
		(2.72	,	0.064242831	)
		(2.73	,	0.068005688	)
		(2.74	,	0.072132688	)
		(2.75	,	0.076381069	)
		(2.76	,	0.080508069	)
		(2.77	,	0.084149546	)
		(2.78	,	0.089004831	)
		(2.79	,	0.093860117	)
		(2.8	,	0.098108498	)
		(2.81	,	0.102963784	)
		(2.82	,	0.108668736	)
		(2.83	,	0.114373688	)
		(2.84	,	0.120200069	)
		(2.85	,	0.126390593	)
		(2.86	,	0.132823879	)
		(2.87	,	0.139864069	)
		(2.88	,	0.147268403	)
		(2.89	,	0.154308593	)
		(2.9	,	0.160984641	)
		(2.91	,	0.166932403	)
		(2.92	,	0.17203045	)
		(2.93	,	0.17615745	)
		(2.94	,	0.18028445	)
		(2.95	,	0.183804546	)
		(2.96	,	0.187688784	)
		(2.97	,	0.191815784	)
		(2.98	,	0.196549688	)
		(2.99	,	0.20091945	)
		(3	,	0.205532022	)
		(3.01	,	0.210751498	)
		(3.02	,	0.215728212	)
		(3.03	,	0.220462165	)
		(3.04	,	0.22556026	)
		(3.05	,	0.230294165	)
		(3.06	,	0.234663927	)
		(3.07	,	0.238062641	)
		(3.08	,	0.24085445	)
		(3.09	,	0.243282117	)
		(3.1	,	0.245345641	)
		(3.11	,	0.247045022	)
		(3.12	,	0.248865784	)
		(3.13	,	0.250565165	)
		(3.14	,	0.253114212	)
		(3.15	,	0.254692212	)
		(3.16	,	0.256998498	)
		(3.17	,	0.258940641	)
		(3.18	,	0.261125546	)
		(3.19	,	0.263067688	)
		(3.2	,	0.264645688	)
		(3.21	,	0.266587784	)
		(3.22	,	0.268408498	)
		(3.23	,	0.269743688	)
		(3.24	,	0.270714736	)
		(3.25	,	0.271685784	)
		(3.26	,	0.273020974	)
		(3.27	,	0.274113403	)
		(3.28	,	0.275569974	)
		(3.29	,	0.277997593	)
		(3.3	,	0.279818307	)
		(3.31	,	0.281517641	)
		(3.32	,	0.282974212	)
		(3.33	,	0.284673546	)
		(3.34	,	0.28649426	)
		(3.35	,	0.287950831	)
		(3.36	,	0.28904326	)
		(3.37	,	0.289771546	)
		(3.38	,	0.290621212	)
		(3.39	,	0.290863974	)
		(3.4	,	0.291349498	)
		(3.41	,	0.29159226	)
		(3.42	,	0.291349498	)
		(3.43	,	0.290499831	)
		(3.44	,	0.290135688	)
		(3.45	,	0.289407403	)
		(3.46	,	0.288193593	)
		(3.47	,	0.286737022	)
		(3.48	,	0.285644593	)
		(3.49	,	0.284430784	)
		(3.5	,	0.282003165	)
		(3.51	,	0.279454165	)
		(3.52	,	0.277026498	)
		(3.53	,	0.27447745	)
		(3.54	,	0.271078736	)
		(3.55	,	0.267922784	)
		(3.56	,	0.264524069	)
		(3.57	,	0.261368117	)
		(3.58	,	0.258090784	)
		(3.59	,	0.254570688	)
		(3.6	,	0.250929212	)
		(3.61	,	0.247166355	)
		(3.62	,	0.24364626	)
		(3.63	,	0.240004784	)
		(3.64	,	0.236606069	)
		(3.65	,	0.23260045	)
		(3.66	,	0.228716212	)
		(3.67	,	0.224710593	)
		(3.68	,	0.220462212	)
		(3.69	,	0.215849688	)
		(3.7	,	0.211844069	)
		(3.71	,	0.208566736	)
		(3.72	,	0.205410784	)
		(3.73	,	0.202012117	)
		(3.74	,	0.198977593	)
		(3.75	,	0.196671355	)
		(3.76	,	0.194486498	)
		(3.77	,	0.192423022	)
		(3.78	,	0.190359546	)
		(3.79	,	0.188296022	)
		(3.8	,	0.186232498	)
		(3.81	,	0.184168974	)
		(3.82	,	0.181862688	)
		(3.83	,	0.179799165	)
		(3.84	,	0.177371498	)
		(3.85	,	0.174701069	)
		(3.86	,	0.172637546	)
		(3.87	,	0.170816784	)
		(3.88	,	0.169360165	)
		(3.89	,	0.168024927	)
		(3.9	,	0.166568307	)
		(3.91	,	0.165111688	)
		(3.92	,	0.163048165	)
		(3.93	,	0.161106022	)
		(3.94	,	0.159892165	)
		(3.95	,	0.157950022	)
		(3.96	,	0.156007879	)
		(3.97	,	0.154187117	)
		(3.98	,	0.152244974	)
		(3.99	,	0.150424212	)
		(4	,	0.148239355	)
		(4.01	,	0.146904165	)
		(4.02	,	0.145326212	)
		(4.03	,	0.14374826	)
		(4.04	,	0.142048927	)
		(4.05	,	0.141077879	)
		(4.06	,	0.140228212	)
		(4.07	,	0.139014403	)
		(4.08	,	0.137800593	)
		(4.09	,	0.135737117	)
		(4.1	,	0.133795022	)
		(4.11	,	0.132217069	)
		(4.12	,	0.130032212	)
		(4.13	,	0.128575641	)
		(4.14	,	0.127604593	)
		(4.15	,	0.126148022	)
		(4.16	,	0.125298355	)
		(4.17	,	0.124570069	)
		(4.18	,	0.123113498	)
		(4.19	,	0.121656927	)
		(4.2	,	0.120321736	)
		(4.21	,	0.11959345	)
		(4.22	,	0.118136879	)
		(4.23	,	0.11704445	)
		(4.24	,	0.116073403	)
		(4.25	,	0.115102355	)
		(4.26	,	0.113645784	)
		(4.27	,	0.112189212	)
		(4.28	,	0.110975403	)
		(4.29	,	0.109518831	)
		(4.3	,	0.108669117	)
		(4.31	,	0.107698022	)
		(4.32	,	0.106726927	)
		(4.33	,	0.105755831	)
		(4.34	,	0.104784736	)
		(4.35	,	0.10405645	)
		(4.36	,	0.103206784	)
		(4.37	,	0.102114307	)
		(4.38	,	0.10090045	)
		(4.39	,	0.099929355	)
		(4.4	,	0.098836879	)
		(4.41	,	0.097987165	)
		(4.42	,	0.097016069	)
		(4.43	,	0.096409117	)
		(4.44	,	0.095438022	)
		(4.45	,	0.094709688	)
		(4.46	,	0.093617212	)
		(4.47	,	0.092767498	)
		(4.48	,	0.091796403	)
		(4.49	,	0.090703927	)
		(4.5	,	0.089854212	)
		(4.51	,	0.088761784	)
		(4.52	,	0.088154879	)
		(4.53	,	0.086941069	)
		(4.54	,	0.086455546	)
		(4.55	,	0.08572726	)
		(4.56	,	0.08414926	)
		(4.57	,	0.082449879	)
		(4.58	,	0.081236069	)
		(4.59	,	0.080265022	)
		(4.6	,	0.078929831	)
		(4.61	,	0.077958784	)
		(4.62	,	0.077230498	)
		(4.63	,	0.076138069	)
		(4.64	,	0.07492426	)
		(4.65	,	0.074074593	)
		(4.66	,	0.073346307	)
		(4.67	,	0.07371045	)
		(4.68	,	0.073831831	)
		(4.69	,	0.075045688	)
		(4.7	,	0.07686645	)
		(4.71	,	0.079415498	)
		(4.72	,	0.082328688	)
		(4.73	,	0.084999117	)
		(4.74	,	0.08827645	)
		(4.75	,	0.090582736	)
		(4.76	,	0.093617307	)
		(4.77	,	0.097258784	)
		(4.78	,	0.101143022	)
		(4.79	,	0.105634165	)
		(4.8	,	0.11073226	)
		(4.81	,	0.116558641	)
		(4.82	,	0.123113307	)
		(4.83	,	0.129425212	)
		(4.84	,	0.136344022	)
		(4.85	,	0.143748355	)
		(4.86	,	0.150545784	)
		(4.87	,	0.156979069	)
		(4.88	,	0.16280545	)
		(4.89	,	0.169117355	)
		(4.9	,	0.174215403	)
		(4.91	,	0.178949307	)
		(4.92	,	0.182712165	)
		(4.93	,	0.187324688	)
		(4.94	,	0.191451688	)
		(4.95	,	0.196306974	)
		(4.96	,	0.202011974	)
		(4.97	,	0.207838355	)
		(4.98	,	0.213179212	)
		(4.99	,	0.219248355	)
		(5	,	0.224831974	)
		(5.01	,	0.229444498	)
		(5.02	,	0.233450117	)
		(5.03	,	0.236241927	)
		(5.04	,	0.239276498	)
		(5.05	,	0.241825546	)
		(5.06	,	0.243646307	)
		(5.07	,	0.246316736	)
		(5.08	,	0.249108546	)
		(5.09	,	0.251900355	)
		(5.1	,	0.254328022	)
		(5.11	,	0.257241212	)
		(5.12	,	0.260397165	)
		(5.13	,	0.26391726	)
		(5.14	,	0.266951831	)
		(5.15	,	0.270229165	)
		(5.16	,	0.273142355	)
		(5.17	,	0.276055498	)
		(5.18	,	0.278361736	)
		(5.19	,	0.280910736	)
		(5.2	,	0.282488688	)
		(5.21	,	0.284066641	)
		(5.22	,	0.286008784	)
		(5.23	,	0.288193641	)
		(5.24	,	0.290378498	)
		(5.25	,	0.292199212	)
		(5.26	,	0.294141307	)
		(5.27	,	0.296447546	)
		(5.28	,	0.29826826	)
		(5.29	,	0.300210355	)
		(5.3	,	0.301666927	)
		(5.31	,	0.302880736	)
		(5.32	,	0.304337307	)
		(5.33	,	0.305429736	)
		(5.34	,	0.30591526	)
		(5.35	,	0.306522165	)
		(5.36	,	0.307129069	)
		(5.37	,	0.307129069	)
		(5.38	,	0.306400784	)
		(5.39	,	0.306158022	)
		(5.4	,	0.305308355	)
		(5.41	,	0.305308355	)
		(5.42	,	0.304458688	)
		(5.43	,	0.303002069	)
		(5.44	,	0.302031022	)
		(5.45	,	0.300938593	)
		(5.46	,	0.299482022	)
		(5.47	,	0.297904069	)
		(5.48	,	0.296083355	)
		(5.49	,	0.29414126	)
		(5.5	,	0.291713641	)
		(5.51	,	0.289528784	)
		(5.52	,	0.287343927	)
		(5.53	,	0.284794927	)
		(5.54	,	0.281760355	)
		(5.55	,	0.279089927	)
		(5.56	,	0.276055355	)
		(5.57	,	0.272778022	)
		(5.58	,	0.269622069	)
		(5.59	,	0.266587498	)
		(5.6	,	0.263188784	)
		(5.61	,	0.260154212	)
		(5.62	,	0.256755498	)
		(5.63	,	0.253720927	)
		(5.64	,	0.250686355	)
		(5.65	,	0.247044879	)
		(5.66	,	0.243767546	)
		(5.67	,	0.240611593	)
		(5.68	,	0.237941165	)
		(5.69	,	0.235027974	)
		(5.7	,	0.232357546	)
		(5.71	,	0.229808498	)
		(5.72	,	0.227623593	)
		(5.73	,	0.225317307	)
		(5.74	,	0.222646879	)
		(5.75	,	0.219976498	)
		(5.76	,	0.217427498	)
		(5.77	,	0.214635736	)
		(5.78	,	0.211601212	)
		(5.79	,	0.209173593	)
		(5.8	,	0.206381831	)
		(5.81	,	0.203468688	)
		(5.82	,	0.200555498	)
		(5.83	,	0.197520927	)
		(5.84	,	0.194729165	)
		(5.85	,	0.192180117	)
		(5.86	,	0.190116641	)
		(5.87	,	0.187688974	)
		(5.88	,	0.185504069	)
		(5.89	,	0.182955022	)
		(5.9	,	0.180163212	)
		(5.91	,	0.177371403	)
		(5.92	,	0.174458212	)
		(5.93	,	0.17130226	)
		(5.94	,	0.16851045	)
		(5.95	,	0.166082784	)
		(5.96	,	0.163897879	)
		(5.97	,	0.161591593	)
		(5.98	,	0.159406688	)
		(5.99	,	0.157585927	)
		(6	,	0.15515826	)
		(6.01	,	0.153701641	)
		(6.02	,	0.151759498	)
		(6.03	,	0.150181546	)
		(6.04	,	0.148482212	)
		(6.05	,	0.146540069	)
		(6.06	,	0.144719355	)
		(6.07	,	0.142413069	)
		(6.08	,	0.140470974	)
		(6.09	,	0.138164736	)
		(6.1	,	0.136344022	)
		(6.11	,	0.135008831	)
		(6.12	,	0.133673641	)
		(6.13	,	0.132702593	)
		(6.14	,	0.131246022	)
		(6.15	,	0.130032212	)
		(6.16	,	0.128818403	)
		(6.17	,	0.127847355	)
		(6.18	,	0.126754927	)
		(6.19	,	0.125176974	)
		(6.2	,	0.123963165	)
		(6.21	,	0.122627974	)
		(6.22	,	0.120685879	)
		(6.23	,	0.119350688	)
		(6.24	,	0.117894117	)
		(6.25	,	0.116801688	)
		(6.26	,	0.115223736	)
		(6.27	,	0.113888546	)
		(6.28	,	0.113038879	)
		(6.29	,	0.112310593	)
		(6.3	,	0.111703688	)
		(6.31	,	0.110732641	)
		(6.32	,	0.109640212	)
		(6.33	,	0.108547784	)
		(6.34	,	0.107091165	)
		(6.35	,	0.105998688	)
		(6.36	,	0.104906212	)
		(6.37	,	0.103692355	)
		(6.38	,	0.102599927	)
		(6.39	,	0.10175026	)
		(6.4	,	0.101264688	)
		(6.41	,	0.100536355	)
		(6.42	,	0.099808022	)
		(6.43	,	0.099686641	)
		(6.44	,	0.099201069	)
		(6.45	,	0.098715498	)
		(6.46	,	0.097865784	)
		(6.47	,	0.097622974	)
		(6.48	,	0.096894641	)
		(6.49	,	0.096044927	)
		(6.5	,	0.09495245	)
		(6.51	,	0.093981355	)
		(6.52	,	0.092767498	)
		(6.53	,	0.092039165	)
		(6.54	,	0.09118945	)
		(6.55	,	0.090339784	)
		(6.56	,	0.089975641	)
		(6.57	,	0.089611498	)
		(6.58	,	0.08864045	)
		(6.59	,	0.087669355	)
		(6.6	,	0.08669826	)
		(6.61	,	0.085605831	)
		(6.62	,	0.084756165	)
		(6.63	,	0.084392022	)
		(6.64	,	0.083420927	)
		(6.65	,	0.082449879	)
		(6.66	,	0.08135745	)
		(6.67	,	0.080386403	)
		(6.68	,	0.079172593	)
		(6.69	,	0.078444307	)
		(6.7	,	0.077594641	)
		(6.71	,	0.077109117	)
		(6.72	,	0.076623593	)
		(6.73	,	0.076016688	)
		(6.74	,	0.075288403	)
		(6.75	,	0.074802879	)
		(6.76	,	0.074560117	)
		(6.77	,	0.074317355	)
		(6.78	,	0.073589069	)
		(6.79	,	0.073346307	)
		(6.8	,	0.073103546	)
		(6.81	,	0.072253879	)
		(6.82	,	0.072132498	)
		(6.83	,	0.071646974	)
		(6.84	,	0.070554546	)
		(6.85	,	0.069947641	)
		(6.86	,	0.069340736	)
		(6.87	,	0.068976593	)
		(6.88	,	0.068491069	)
		(6.89	,	0.068005546	)
		(6.9	,	0.067762784	)
		(6.91	,	0.067155879	)
		(6.92	,	0.066184831	)
		(6.93	,	0.065577927	)
		(6.94	,	0.065699307	)
		(6.95	,	0.065092403	)
		(6.96	,	0.064606879	)
		(6.97	,	0.063878593	)
		(6.98	,	0.063028927	)
		(6.99	,	0.062422022	)
		(7	,	0.06217926	)
		(7.01	,	0.061815117	)
		(7.02	,	0.061450974	)
		(7.03	,	0.060844069	)
		(7.04	,	0.060358546	)
		(7.05	,	0.060237165	)
		(7.06	,	0.05963026	)
		(7.07	,	0.059023355	)
		(7.08	,	0.058659212	)
		(7.09	,	0.05841645	)
		(7.1	,	0.058537831	)
		(7.11	,	0.058173688	)
		(7.12	,	0.057930927	)
		(7.13	,	0.057809546	)
		(7.14	,	0.057445403	)
		(7.15	,	0.056595736	)
		(7.16	,	0.055988831	)
		(7.17	,	0.055381927	)
		(7.18	,	0.055017784	)
		(7.19	,	0.054896403	)
		(7.2	,	0.054775022	)
		(7.21	,	0.054410879	)
		(7.22	,	0.053682593	)
		(7.23	,	0.053439831	)
		(7.24	,	0.053075688	)
		(7.25	,	0.052711546	)
		(7.26	,	0.052711546	)
		(7.27	,	0.052590165	)
		(7.28	,	0.052347403	)
		(7.29	,	0.052226022	)
		(7.3	,	0.051861879	)
		(7.31	,	0.051497736	)
		(7.32	,	0.050890831	)
		(7.33	,	0.050648069	)
		(7.34	,	0.050162546	)
		(7.35	,	0.049677022	)
		(7.36	,	0.049798403	)
		(7.37	,	0.050162546	)
		(7.38	,	0.050162546	)
		(7.39	,	0.049919784	)
		(7.4	,	0.049677022	)
		(7.41	,	0.04943426	)
		(7.42	,	0.048948736	)
		(7.43	,	0.048705974	)
		(7.44	,	0.048341831	)
		(7.45	,	0.048099069	)
		(7.46	,	0.047856307	)
		(7.47	,	0.047613546	)
		(7.48	,	0.047613546	)
		(7.49	,	0.047856307	)
		(7.5	,	0.047613546	)
		(7.51	,	0.047613546	)
		(7.52	,	0.047128022	)
		(7.53	,	0.046642498	)
		(7.54	,	0.046035593	)
		(7.55	,	0.046156974	)
		(7.56	,	0.046521117	)
		(7.57	,	0.046278355	)
		(7.58	,	0.046156974	)
		(7.59	,	0.045792831	)
		(7.6	,	0.046035593	)
		(7.61	,	0.045550069	)
		(7.62	,	0.045064546	)
		(7.63	,	0.044700403	)
		(7.64	,	0.04433626	)
		(7.65	,	0.044214879	)
		(7.66	,	0.043729355	)
		(7.67	,	0.043607974	)
		(7.68	,	0.043243831	)
		(7.69	,	0.04312245	)
		(7.7	,	0.042879688	)
		(7.71	,	0.042394165	)
		(7.72	,	0.04178726	)
		(7.73	,	0.041423117	)
		(7.74	,	0.041301736	)
		(7.75	,	0.041058974	)
		(7.76	,	0.040452069	)
		(7.77	,	0.039845165	)
		(7.78	,	0.03923826	)
		(7.79	,	0.038388593	)
		(7.8	,	0.03802445	)
		(7.81	,	0.037296165	)
		(7.82	,	0.037174784	)
		(7.83	,	0.03668926	)
		(7.84	,	0.03668926	)
		(7.85	,	0.03668926	)
		(7.86	,	0.03668926	)
		(7.87	,	0.036810641	)
		(7.88	,	0.036567879	)
		(7.89	,	0.036446498	)
		(7.9	,	0.036203736	)
		(7.91	,	0.036203736	)
		(7.92	,	0.036082355	)
		(7.93	,	0.036446498	)
		(7.94	,	0.03668926	)
		(7.95	,	0.037053403	)
		(7.96	,	0.037538927	)
		(7.97	,	0.037781688	)
		(7.98	,	0.037660307	)
		(7.99	,	0.03802445	)
		(8	,	0.038145831	)
		(8.01	,	0.038509974	)
		(8.02	,	0.038631355	)
		(8.03	,	0.038388593	)
		(8.04	,	0.038509974	)
		(8.05	,	0.038388593	)
		(8.06	,	0.03802445	)
		(8.07	,	0.037903069	)
		(8.08	,	0.037660307	)
		(8.09	,	0.037296165	)
		(8.1	,	0.036567879	)
		(8.11	,	0.035960974	)
		(8.12	,	0.035111307	)
		(8.13	,	0.034747165	)
		(8.14	,	0.03414026	)
		(8.15	,	0.033776117	)
		(8.16	,	0.033169212	)
		(8.17	,	0.032683688	)
		(8.18	,	0.032805069	)
		(8.19	,	0.032683688	)
		(8.2	,	0.032198165	)
		(8.21	,	0.031712593	)
		(8.22	,	0.031591212	)
		(8.23	,	0.031469831	)
		(8.24	,	0.03134845	)
		(8.25	,	0.030984307	)
		(8.26	,	0.030862927	)
		(8.27	,	0.03134845	)
		(8.28	,	0.031227069	)
		(8.29	,	0.031105688	)
		(8.3	,	0.031105688	)
		(8.31	,	0.03134845	)
		(8.32	,	0.031469831	)
		(8.33	,	0.031348403	)
		(8.34	,	0.031227022	)
		(8.35	,	0.031227022	)
		(8.36	,	0.031469784	)
		(8.37	,	0.031833927	)
		(8.38	,	0.032076688	)
		(8.39	,	0.031712546	)
		(8.4	,	0.031833927	)
		(8.41	,	0.032076688	)
		(8.42	,	0.032683641	)
		(8.43	,	0.03256226	)
		(8.44	,	0.032440879	)
		(8.45	,	0.032076688	)
		(8.46	,	0.031833879	)
		(8.47	,	0.031712498	)
		(8.48	,	0.031226974	)
		(8.49	,	0.031226974	)
		(8.5	,	0.031469736	)
		(8.51	,	0.031591117	)
		(8.52	,	0.031712498	)
		(8.53	,	0.031591117	)
		(8.54	,	0.031469736	)
		(8.55	,	0.031226927	)
		(8.56	,	0.030862736	)
		(8.57	,	0.030134403	)
		(8.58	,	0.029891641	)
		(8.59	,	0.029527498	)
		(8.6	,	0.029527498	)
		(8.61	,	0.029527498	)
		(8.62	,	0.028799165	)
		(8.63	,	0.028313641	)
		(8.64	,	0.027949498	)
		(8.65	,	0.02819226	)
		(8.66	,	0.028070879	)
		(8.67	,	0.028070879	)
		(8.68	,	0.027949498	)
		(8.69	,	0.027828117	)
		(8.7	,	0.027342546	)
		(8.71	,	0.026978403	)
		(8.72	,	0.026735641	)
		(8.73	,	0.026371498	)
		(8.74	,	0.026128688	)
		(8.75	,	0.02661426	)
		(8.76	,	0.026492879	)
		(8.77	,	0.026492879	)
		(8.78	,	0.02697845	)
		(8.79	,	0.026857069	)
		(8.8	,	0.026492879	)
		(8.81	,	0.026492879	)
		(8.82	,	0.026371498	)
		(8.83	,	0.026857069	)
		(8.84	,	0.026857069	)
		(8.85	,	0.027099831	)
		(8.86	,	0.02661426	)
		(8.87	,	0.02661426	)
		(8.88	,	0.026492879	)
		(8.89	,	0.02637145	)
		(8.9	,	0.02600726	)
		(8.91	,	0.025885879	)
		(8.92	,	0.025643069	)
		(8.93	,	0.025885831	)
		(8.94	,	0.025764403	)
		(8.95	,	0.025521641	)
		(8.96	,	0.025278879	)
		(8.97	,	0.025521641	)
		(8.98	,	0.02540026	)
		(8.99	,	0.025036069	)
		};

==> addplot__Dilution1__offsetcorr.tex <==
\addplot [red, thick] coordinates{
		(0	,	0.000990398	)
		(0.01	,	0.000383493	)
		(0.02	,	0.000383493	)
		(0.03	,	0.000747636	)
		(0.04	,	0.000504874	)
		(0.05	,	0.000140732	)
		(0.06	,	0.000262112	)
		(0.07	,	0.000504874	)
		(0.08	,	-0.000102030	)
		(0.09	,	-0.000344792	)
		(0.1	,	-0.000344792	)
		(0.11	,	-0.000466173	)
		(0.12	,	-0.000223411	)
		(0.13	,	-0.000223411	)
		(0.14	,	0.000140732	)
		(0.15	,	0.000262112	)
		(0.16	,	0.000019351	)
		(0.17	,	0.000019351	)
		(0.18	,	-0.000223411	)
		(0.19	,	0.000383493	)
		(0.2	,	0.000019351	)
		(0.21	,	0.000019351	)
		(0.22	,	0.000262112	)
		(0.23	,	0.000626255	)
		(0.24	,	0.000504874	)
		(0.25	,	0.000383493	)
		(0.26	,	0.000019351	)
		(0.27	,	-0.000223411	)
		(0.28	,	-0.000223411	)
		(0.29	,	0.000262112	)
		(0.3	,	0.000504874	)
		(0.31	,	0.000383493	)
		(0.32	,	0.000383493	)
		(0.33	,	-0.000102030	)
		(0.34	,	0.000262112	)
		(0.35	,	0.000140732	)
		(0.36	,	-0.000223411	)
		(0.37	,	-0.000223411	)
		(0.38	,	0.000262112	)
		(0.39	,	0.000747636	)
		(0.4	,	0.000140732	)
		(0.41	,	0.000383493	)
		(0.42	,	0.000383493	)
		(0.43	,	0.000019351	)
		(0.44	,	-0.000466173	)
		(0.45	,	-0.000466173	)
		(0.46	,	-0.000466173	)
		(0.47	,	-0.000223411	)
		(0.48	,	-0.000223411	)
		(0.49	,	-0.000223411	)
		(0.5	,	-0.000708935	)
		(0.51	,	-0.000466173	)
		(0.52	,	-0.000466173	)
		(0.53	,	-0.000466173	)
		(0.54	,	-0.000223411	)
		(0.55	,	-0.000951697	)
		(0.56	,	-0.000587554	)
		(0.57	,	-0.000223411	)
		(0.58	,	-0.000466173	)
		(0.59	,	-0.000587554	)
		(0.6	,	-0.000344792	)
		(0.61	,	0.000019351	)
		(0.62	,	-0.000466173	)
		(0.63	,	-0.000466173	)
		(0.64	,	0.000262112	)
		(0.65	,	0.000140732	)
		(0.66	,	-0.000223411	)
		(0.67	,	0.000383493	)
		(0.68	,	0.000383493	)
		(0.69	,	0.000383493	)
		(0.7	,	0.000626255	)
		(0.71	,	0.000747636	)
		(0.72	,	0.000504874	)
		(0.73	,	0.000262112	)
		(0.74	,	0.000626255	)
		(0.75	,	0.000747636	)
		(0.76	,	0.001111779	)
		(0.77	,	0.000869017	)
		(0.78	,	0.000383493	)
		(0.79	,	0.000990398	)
		(0.8	,	0.001233160	)
		(0.81	,	0.000869017	)
		(0.82	,	0.001354541	)
		(0.83	,	0.001961446	)
		(0.84	,	0.002325589	)
		(0.85	,	0.002082827	)
		(0.86	,	0.003053874	)
		(0.87	,	0.003539398	)
		(0.88	,	0.004024922	)
		(0.89	,	0.004631827	)
		(0.9	,	0.004874589	)
		(0.91	,	0.005117351	)
		(0.92	,	0.005724255	)
		(0.93	,	0.006573922	)
		(0.94	,	0.007180827	)
		(0.95	,	0.007666351	)
		(0.96	,	0.008151874	)
		(0.97	,	0.008758779	)
		(0.98	,	0.009608446	)
		(0.99	,	0.010458112	)
		(1	,	0.010822255	)
		(1.01	,	0.011186398	)
		(1.02	,	0.011914684	)
		(1.03	,	0.012278827	)
		(1.04	,	0.012642970	)
		(1.05	,	0.012885732	)
		(1.06	,	0.013856779	)
		(1.07	,	0.013856779	)
		(1.08	,	0.014827827	)
		(1.09	,	0.014585065	)
		(1.1	,	0.014706446	)
		(1.11	,	0.015191970	)
		(1.12	,	0.015191970	)
		(1.13	,	0.016163017	)
		(1.14	,	0.016284398	)
		(1.15	,	0.016648541	)
		(1.16	,	0.017134065	)
		(1.17	,	0.017498208	)
		(1.18	,	0.017862351	)
		(1.19	,	0.018105112	)
		(1.2	,	0.018590636	)
		(1.21	,	0.018712017	)
		(1.22	,	0.019197541	)
		(1.23	,	0.019076160	)
		(1.24	,	0.019076160	)
		(1.25	,	0.019318922	)
		(1.26	,	0.019318922	)
		(1.27	,	0.019561684	)
		(1.28	,	0.019683065	)
		(1.29	,	0.019925827	)
		(1.3	,	0.020411351	)
		(1.31	,	0.020775493	)
		(1.32	,	0.021139636	)
		(1.33	,	0.021746541	)
		(1.34	,	0.021382398	)
		(1.35	,	0.021503779	)
		(1.36	,	0.021746541	)
		(1.37	,	0.021503779	)
		(1.38	,	0.021867922	)
		(1.39	,	0.021867922	)
		(1.4	,	0.021261017	)
		(1.41	,	0.021382398	)
		(1.42	,	0.021503779	)
		(1.43	,	0.021503779	)
		(1.44	,	0.021503779	)
		(1.45	,	0.021625160	)
		(1.46	,	0.021503779	)
		(1.47	,	0.021382398	)
		(1.48	,	0.021139636	)
		(1.49	,	0.021139636	)
		(1.5	,	0.020654112	)
		(1.51	,	0.020775493	)
		(1.52	,	0.020289970	)
		(1.53	,	0.019925827	)
		(1.54	,	0.019561684	)
		(1.55	,	0.019440303	)
		(1.56	,	0.019440303	)
		(1.57	,	0.018954779	)
		(1.58	,	0.018833398	)
		(1.59	,	0.017983732	)
		(1.6	,	0.017619589	)
		(1.61	,	0.017740970	)
		(1.62	,	0.017498208	)
		(1.63	,	0.016891303	)
		(1.64	,	0.016284398	)
		(1.65	,	0.016405779	)
		(1.66	,	0.016284398	)
		(1.67	,	0.016041636	)
		(1.68	,	0.016527160	)
		(1.69	,	0.015798874	)
		(1.7	,	0.015556112	)
		(1.71	,	0.014949208	)
		(1.72	,	0.014706446	)
		(1.73	,	0.014827827	)
		(1.74	,	0.014585065	)
		(1.75	,	0.014585065	)
		(1.76	,	0.013978160	)
		(1.77	,	0.013614017	)
		(1.78	,	0.013614017	)
		(1.79	,	0.013492636	)
		(1.8	,	0.013492636	)
		(1.81	,	0.013371255	)
		(1.82	,	0.012764351	)
		(1.83	,	0.012400208	)
		(1.84	,	0.012521589	)
		(1.85	,	0.012400208	)
		(1.86	,	0.012157446	)
		(1.87	,	0.011429160	)
		(1.88	,	0.010943636	)
		(1.89	,	0.010700874	)
		(1.9	,	0.010822255	)
		(1.91	,	0.010943636	)
		(1.92	,	0.011307779	)
		(1.93	,	0.010943636	)
		(1.94	,	0.010458112	)
		(1.95	,	0.010336732	)
		(1.96	,	0.009972589	)
		(1.97	,	0.010093970	)
		(1.98	,	0.009487065	)
		(1.99	,	0.009365684	)
		(2	,	0.008880160	)
		(2.01	,	0.008758779	)
		(2.02	,	0.008516017	)
		(2.03	,	0.008516017	)
		(2.04	,	0.008516017	)
		(2.05	,	0.008151874	)
		(2.06	,	0.008030493	)
		(2.07	,	0.007909112	)
		(2.08	,	0.008394636	)
		(2.09	,	0.008273255	)
		(2.1	,	0.007909112	)
		(2.11	,	0.007787732	)
		(2.12	,	0.007423589	)
		(2.13	,	0.007180827	)
		(2.14	,	0.007059446	)
		(2.15	,	0.007302208	)
		(2.16	,	0.006938065	)
		(2.17	,	0.006938065	)
		(2.18	,	0.006938065	)
		(2.19	,	0.006816684	)
		(2.2	,	0.007059446	)
		(2.21	,	0.006695303	)
		(2.22	,	0.006695303	)
		(2.23	,	0.006452541	)
		(2.24	,	0.006695303	)
		(2.25	,	0.006452541	)
		(2.26	,	0.006452541	)
		(2.27	,	0.006695303	)
		(2.28	,	0.006695303	)
		(2.29	,	0.006452541	)
		(2.3	,	0.007059446	)
		(2.31	,	0.006695303	)
		(2.32	,	0.006573922	)
		(2.33	,	0.006331160	)
		(2.34	,	0.005967017	)
		(2.35	,	0.006088398	)
		(2.36	,	0.005724255	)
		(2.37	,	0.005967017	)
		(2.38	,	0.005845636	)
		(2.39	,	0.005602874	)
		(2.4	,	0.005845636	)
		(2.41	,	0.005724255	)
		(2.42	,	0.005967017	)
		(2.43	,	0.005602874	)
		(2.44	,	0.006209779	)
		(2.45	,	0.005967017	)
		(2.46	,	0.005602874	)
		(2.47	,	0.005481493	)
		(2.48	,	0.005481493	)
		(2.49	,	0.005360112	)
		(2.5	,	0.005117351	)
		(2.51	,	0.004995970	)
		(2.52	,	0.004995970	)
		(2.53	,	0.004874589	)
		(2.54	,	0.004753208	)
		(2.55	,	0.004995970	)
		(2.56	,	0.004510446	)
		(2.57	,	0.004631827	)
		(2.58	,	0.004631827	)
		(2.59	,	0.004267684	)
		(2.6	,	0.004753208	)
		(2.61	,	0.004753208	)
		(2.62	,	0.004389065	)
		(2.63	,	0.004510446	)
		(2.64	,	0.004389065	)
		(2.65	,	0.004267684	)
		(2.66	,	0.004024922	)
		(2.67	,	0.004631827	)
		(2.68	,	0.004510446	)
		(2.69	,	0.003903541	)
		(2.7	,	0.004146303	)
		(2.71	,	0.004267684	)
		(2.72	,	0.003660779	)
		(2.73	,	0.004146303	)
		(2.74	,	0.003903541	)
		(2.75	,	0.004389065	)
		(2.76	,	0.004146303	)
		(2.77	,	0.004631827	)
		(2.78	,	0.004510446	)
		(2.79	,	0.004631827	)
		(2.8	,	0.005481493	)
		(2.81	,	0.005238732	)
		(2.82	,	0.005360112	)
		(2.83	,	0.006088398	)
		(2.84	,	0.006695303	)
		(2.85	,	0.007423589	)
		(2.86	,	0.007423589	)
		(2.87	,	0.008394636	)
		(2.88	,	0.008516017	)
		(2.89	,	0.009244303	)
		(2.9	,	0.009851208	)
		(2.91	,	0.009972589	)
		(2.92	,	0.010822255	)
		(2.93	,	0.012036065	)
		(2.94	,	0.012642970	)
		(2.95	,	0.013735398	)
		(2.96	,	0.014220922	)
		(2.97	,	0.015191970	)
		(2.98	,	0.015798874	)
		(2.99	,	0.016648541	)
		(3	,	0.017376827	)
		(3.01	,	0.017498208	)
		(3.02	,	0.017983732	)
		(3.03	,	0.018833398	)
		(3.04	,	0.019076160	)
		(3.05	,	0.019197541	)
		(3.06	,	0.019804446	)
		(3.07	,	0.020289970	)
		(3.08	,	0.020047208	)
		(3.09	,	0.020289970	)
		(3.1	,	0.020896874	)
		(3.11	,	0.021139636	)
		(3.12	,	0.021625160	)
		(3.13	,	0.021867922	)
		(3.14	,	0.021503779	)
		(3.15	,	0.021382398	)
		(3.16	,	0.021139636	)
		(3.17	,	0.021261017	)
		(3.18	,	0.021018255	)
		(3.19	,	0.021018255	)
		(3.2	,	0.020775493	)
		(3.21	,	0.020775493	)
		(3.22	,	0.021018255	)
		(3.23	,	0.021503779	)
		(3.24	,	0.021382398	)
		(3.25	,	0.021746541	)
		(3.26	,	0.022110684	)
		(3.27	,	0.021867922	)
		(3.28	,	0.022353446	)
		(3.29	,	0.022596208	)
		(3.3	,	0.022838970	)
		(3.31	,	0.023081732	)
		(3.32	,	0.023081732	)
		(3.33	,	0.023081732	)
		(3.34	,	0.022596208	)
		(3.35	,	0.022960351	)
		(3.36	,	0.022960351	)
		(3.37	,	0.022960351	)
		(3.38	,	0.022838970	)
		(3.39	,	0.023324493	)
		(3.4	,	0.022838970	)
		(3.41	,	0.023203112	)
		(3.42	,	0.022960351	)
		(3.43	,	0.022596208	)
		(3.44	,	0.022474827	)
		(3.45	,	0.022353446	)
		(3.46	,	0.022110684	)
		(3.47	,	0.021625160	)
		(3.48	,	0.021261017	)
		(3.49	,	0.021139636	)
		(3.5	,	0.021139636	)
		(3.51	,	0.020654112	)
		(3.52	,	0.019683065	)
		(3.53	,	0.020047208	)
		(3.54	,	0.019804446	)
		(3.55	,	0.019804446	)
		(3.56	,	0.019804446	)
		(3.57	,	0.019561684	)
		(3.58	,	0.019561684	)
		(3.59	,	0.019683065	)
		(3.6	,	0.018954779	)
		(3.61	,	0.019440303	)
		(3.62	,	0.018954779	)
		(3.63	,	0.018833398	)
		(3.64	,	0.018833398	)
		(3.65	,	0.018226493	)
		(3.66	,	0.017619589	)
		(3.67	,	0.017134065	)
		(3.68	,	0.016769922	)
		(3.69	,	0.016769922	)
		(3.7	,	0.015920255	)
		(3.71	,	0.015313351	)
		(3.72	,	0.015070589	)
		(3.73	,	0.015434732	)
		(3.74	,	0.014706446	)
		(3.75	,	0.014099541	)
		(3.76	,	0.013492636	)
		(3.77	,	0.013007112	)
		(3.78	,	0.012642970	)
		(3.79	,	0.012278827	)
		(3.8	,	0.011671922	)
		(3.81	,	0.011914684	)
		(3.82	,	0.011307779	)
		(3.83	,	0.011065017	)
		(3.84	,	0.010822255	)
		(3.85	,	0.010822255	)
		(3.86	,	0.010215351	)
		(3.87	,	0.010336732	)
		(3.88	,	0.009972589	)
		(3.89	,	0.009851208	)
		(3.9	,	0.009608446	)
		(3.91	,	0.009244303	)
		(3.92	,	0.009729827	)
		(3.93	,	0.009729827	)
		(3.94	,	0.009487065	)
		(3.95	,	0.009122922	)
		(3.96	,	0.009244303	)
		(3.97	,	0.009001541	)
		(3.98	,	0.008516017	)
		(3.99	,	0.008516017	)
		(4	,	0.008516017	)
		(4.01	,	0.008637398	)
		(4.02	,	0.008273255	)
		(4.03	,	0.007909112	)
		(4.04	,	0.007666351	)
		(4.05	,	0.007423589	)
		(4.06	,	0.007059446	)
		(4.07	,	0.007666351	)
		(4.08	,	0.007787732	)
		(4.09	,	0.007423589	)
		(4.1	,	0.007544970	)
		(4.11	,	0.007302208	)
		(4.12	,	0.007787732	)
		(4.13	,	0.007666351	)
		(4.14	,	0.007544970	)
		(4.15	,	0.007302208	)
		(4.16	,	0.007423589	)
		(4.17	,	0.007423589	)
		(4.18	,	0.007423589	)
		(4.19	,	0.007909112	)
		(4.2	,	0.007544970	)
		(4.21	,	0.007544970	)
		(4.22	,	0.007302208	)
		(4.23	,	0.007302208	)
		(4.24	,	0.007544970	)
		(4.25	,	0.007909112	)
		(4.26	,	0.007909112	)
		(4.27	,	0.007544970	)
		(4.28	,	0.007544970	)
		(4.29	,	0.006938065	)
		(4.3	,	0.007544970	)
		(4.31	,	0.006938065	)
		(4.32	,	0.006938065	)
		(4.33	,	0.006331160	)
		(4.34	,	0.005967017	)
		(4.35	,	0.005724255	)
		(4.36	,	0.005481493	)
		(4.37	,	0.005724255	)
		(4.38	,	0.005360112	)
		(4.39	,	0.005845636	)
		(4.4	,	0.005481493	)
		(4.41	,	0.005967017	)
		(4.42	,	0.005724255	)
		(4.43	,	0.005238732	)
		(4.44	,	0.004995970	)
		(4.45	,	0.005238732	)
		(4.46	,	0.005117351	)
		(4.47	,	0.005238732	)
		(4.48	,	0.005117351	)
		(4.49	,	0.004995970	)
		(4.5	,	0.005117351	)
		(4.51	,	0.004631827	)
		(4.52	,	0.004874589	)
		(4.53	,	0.004874589	)
		(4.54	,	0.004753208	)
		(4.55	,	0.004995970	)
		(4.56	,	0.004753208	)
		(4.57	,	0.004874589	)
		(4.58	,	0.004389065	)
		(4.59	,	0.004874589	)
		(4.6	,	0.004267684	)
		(4.61	,	0.004267684	)
		(4.62	,	0.003903541	)
		(4.63	,	0.003903541	)
		(4.64	,	0.004389065	)
		(4.65	,	0.004389065	)
		(4.66	,	0.003903541	)
		(4.67	,	0.003782160	)
		(4.68	,	0.003660779	)
		(4.69	,	0.003782160	)
		(4.7	,	0.003418017	)
		(4.71	,	0.003418017	)
		(4.72	,	0.003782160	)
		(4.73	,	0.004024922	)
		(4.74	,	0.004024922	)
		(4.75	,	0.004024922	)
		(4.76	,	0.004024922	)
		(4.77	,	0.004146303	)
		(4.78	,	0.003903541	)
		(4.79	,	0.004267684	)
		(4.8	,	0.004389065	)
		(4.81	,	0.004874589	)
		(4.82	,	0.004631827	)
		(4.83	,	0.004631827	)
		(4.84	,	0.005238732	)
		(4.85	,	0.005360112	)
		(4.86	,	0.005481493	)
		(4.87	,	0.006331160	)
		(4.88	,	0.006573922	)
		(4.89	,	0.006938065	)
		(4.9	,	0.007787732	)
		(4.91	,	0.008394636	)
		(4.92	,	0.009365684	)
		(4.93	,	0.009608446	)
		(4.94	,	0.009851208	)
		(4.95	,	0.010822255	)
		(4.96	,	0.011671922	)
		(4.97	,	0.012278827	)
		(4.98	,	0.013492636	)
		(4.99	,	0.014220922	)
		(5	,	0.014706446	)
		(5.01	,	0.014949208	)
		(5.02	,	0.015313351	)
		(5.03	,	0.016041636	)
		(5.04	,	0.017134065	)
		(5.05	,	0.017134065	)
		(5.06	,	0.017619589	)
		(5.07	,	0.018347874	)
		(5.08	,	0.017983732	)
		(5.09	,	0.018590636	)
		(5.1	,	0.018954779	)
		(5.11	,	0.019076160	)
		(5.12	,	0.019561684	)
		(5.13	,	0.019683065	)
		(5.14	,	0.019561684	)
		(5.15	,	0.019561684	)
		(5.16	,	0.019440303	)
		(5.17	,	0.020047208	)
		(5.18	,	0.019804446	)
		(5.19	,	0.020168589	)
		(5.2	,	0.020532732	)
		(5.21	,	0.020896874	)
		(5.22	,	0.020896874	)
		(5.23	,	0.021261017	)
		(5.24	,	0.021625160	)
		(5.25	,	0.021503779	)
		(5.26	,	0.021746541	)
		(5.27	,	0.021503779	)
		(5.28	,	0.021867922	)
		(5.29	,	0.022596208	)
		(5.3	,	0.022596208	)
		(5.31	,	0.022353446	)
		(5.32	,	0.022596208	)
		(5.33	,	0.021989303	)
		(5.34	,	0.021746541	)
		(5.35	,	0.022110684	)
		(5.36	,	0.022474827	)
		(5.37	,	0.022232065	)
		(5.38	,	0.021867922	)
		(5.39	,	0.022353446	)
		(5.4	,	0.021746541	)
		(5.41	,	0.021867922	)
		(5.42	,	0.021625160	)
		(5.43	,	0.021989303	)
		(5.44	,	0.021867922	)
		(5.45	,	0.021867922	)
		(5.46	,	0.021746541	)
		(5.47	,	0.022110684	)
		(5.48	,	0.022596208	)
		(5.49	,	0.022232065	)
		(5.5	,	0.021867922	)
		(5.51	,	0.021746541	)
		(5.52	,	0.022110684	)
		(5.53	,	0.021989303	)
		(5.54	,	0.021867922	)
		(5.55	,	0.021625160	)
		(5.56	,	0.021746541	)
		(5.57	,	0.021018255	)
		(5.58	,	0.021018255	)
		(5.59	,	0.020654112	)
		(5.6	,	0.019804446	)
		(5.61	,	0.019925827	)
		(5.62	,	0.019683065	)
		(5.63	,	0.019683065	)
		(5.64	,	0.018954779	)
		(5.65	,	0.018954779	)
		(5.66	,	0.018590636	)
		(5.67	,	0.017983732	)
		(5.68	,	0.017376827	)
		(5.69	,	0.016769922	)
		(5.7	,	0.016527160	)
		(5.71	,	0.015920255	)
		(5.72	,	0.015677493	)
		(5.73	,	0.014949208	)
		(5.74	,	0.014220922	)
		(5.75	,	0.014342303	)
		(5.76	,	0.013735398	)
		(5.77	,	0.013492636	)
		(5.78	,	0.013249874	)
		(5.79	,	0.013371255	)
		(5.8	,	0.013007112	)
		(5.81	,	0.013249874	)
		(5.82	,	0.012764351	)
		(5.83	,	0.012642970	)
		(5.84	,	0.011793303	)
		(5.85	,	0.011914684	)
		(5.86	,	0.011065017	)
		(5.87	,	0.010822255	)
		(5.88	,	0.010822255	)
		(5.89	,	0.010336732	)
		(5.9	,	0.010458112	)
		(5.91	,	0.009851208	)
		(5.92	,	0.009851208	)
		(5.93	,	0.009608446	)
		(5.94	,	0.009608446	)
		(5.95	,	0.009851208	)
		(5.96	,	0.009244303	)
		(5.97	,	0.009851208	)
		(5.98	,	0.009001541	)
		(5.99	,	0.009365684	)
		(6	,	0.009122922	)
		(6.01	,	0.009244303	)
		(6.02	,	0.008880160	)
		(6.03	,	0.008394636	)
		(6.04	,	0.008030493	)
		(6.05	,	0.008273255	)
		(6.06	,	0.007909112	)
		(6.07	,	0.008394636	)
		(6.08	,	0.007909112	)
		(6.09	,	0.007787732	)
		(6.1	,	0.007544970	)
		(6.11	,	0.007423589	)
		(6.12	,	0.007302208	)
		(6.13	,	0.007544970	)
		(6.14	,	0.007544970	)
		(6.15	,	0.007544970	)
		(6.16	,	0.007180827	)
		(6.17	,	0.007423589	)
		(6.18	,	0.006695303	)
		(6.19	,	0.007302208	)
		(6.2	,	0.006816684	)
		(6.21	,	0.006452541	)
		(6.22	,	0.006695303	)
		(6.23	,	0.006573922	)
		(6.24	,	0.006816684	)
		(6.25	,	0.006695303	)
		(6.26	,	0.006938065	)
		(6.27	,	0.006695303	)
		(6.28	,	0.005967017	)
		(6.29	,	0.006573922	)
		(6.3	,	0.006452541	)
		(6.31	,	0.006695303	)
		(6.32	,	0.006695303	)
		(6.33	,	0.006938065	)
		(6.34	,	0.006938065	)
		(6.35	,	0.006816684	)
		(6.36	,	0.006695303	)
		(6.37	,	0.006938065	)
		(6.38	,	0.006938065	)
		(6.39	,	0.006938065	)
		(6.4	,	0.006209779	)
		(6.41	,	0.006695303	)
		(6.42	,	0.006938065	)
		(6.43	,	0.006452541	)
		(6.44	,	0.006452541	)
		(6.45	,	0.006573922	)
		(6.46	,	0.006573922	)
		(6.47	,	0.006088398	)
		(6.48	,	0.006209779	)
		(6.49	,	0.006452541	)
		(6.5	,	0.006331160	)
		(6.51	,	0.006695303	)
		(6.52	,	0.006573922	)
		(6.53	,	0.005845636	)
		(6.54	,	0.005481493	)
		(6.55	,	0.004753208	)
		(6.56	,	0.004631827	)
		(6.57	,	0.004874589	)
		(6.58	,	0.004510446	)
		(6.59	,	0.004753208	)
		(6.6	,	0.004995970	)
		(6.61	,	0.005602874	)
		(6.62	,	0.004995970	)
		(6.63	,	0.004631827	)
		(6.64	,	0.004995970	)
		(6.65	,	0.004995970	)
		(6.66	,	0.004753208	)
		(6.67	,	0.004389065	)
		(6.68	,	0.004389065	)
		(6.69	,	0.004874589	)
		(6.7	,	0.004874589	)
		(6.71	,	0.004389065	)
		(6.72	,	0.004267684	)
		(6.73	,	0.004024922	)
		(6.74	,	0.004267684	)
		(6.75	,	0.004510446	)
		(6.76	,	0.004753208	)
		(6.77	,	0.005117351	)
		(6.78	,	0.004510446	)
		(6.79	,	0.004753208	)
		(6.8	,	0.004389065	)
		(6.81	,	0.004389065	)
		(6.82	,	0.004024922	)
		(6.83	,	0.004510446	)
		(6.84	,	0.004510446	)
		(6.85	,	0.004267684	)
		(6.86	,	0.004024922	)
		(6.87	,	0.004024922	)
		(6.88	,	0.003782160	)
		(6.89	,	0.003418017	)
		(6.9	,	0.002932493	)
		(6.91	,	0.002568351	)
		(6.92	,	0.002568351	)
		(6.93	,	0.002325589	)
		(6.94	,	0.002811112	)
		(6.95	,	0.002811112	)
		(6.96	,	0.002446970	)
		(6.97	,	0.002689732	)
		(6.98	,	0.002568351	)
		(6.99	,	0.002811112	)
		(7	,	0.002811112	)
		(7.01	,	0.002811112	)
		(7.02	,	0.002325589	)
		(7.03	,	0.002568351	)
		(7.04	,	0.002204208	)
		(7.05	,	0.002204208	)
		(7.06	,	0.002082827	)
		(7.07	,	0.002568351	)
		(7.08	,	0.002204208	)
		(7.09	,	0.002325589	)
		(7.1	,	0.002689732	)
		(7.11	,	0.002689732	)
		(7.12	,	0.002811112	)
		(7.13	,	0.003296636	)
		(7.14	,	0.003539398	)
		(7.15	,	0.003053874	)
		(7.16	,	0.002689732	)
		(7.17	,	0.003418017	)
		(7.18	,	0.003175255	)
		(7.19	,	0.002932493	)
		(7.2	,	0.002932493	)
		(7.21	,	0.002689732	)
		(7.22	,	0.002932493	)
		(7.23	,	0.003053874	)
		(7.24	,	0.002932493	)
		(7.25	,	0.003296636	)
		(7.26	,	0.003539398	)
		(7.27	,	0.003782160	)
		(7.28	,	0.003053874	)
		(7.29	,	0.003175255	)
		(7.3	,	0.003418017	)
		(7.31	,	0.003175255	)
		(7.32	,	0.002932493	)
		(7.33	,	0.003053874	)
		(7.34	,	0.002932493	)
		(7.35	,	0.002689732	)
		(7.36	,	0.002811112	)
		(7.37	,	0.003418017	)
		(7.38	,	0.003053874	)
		(7.39	,	0.002689732	)
		(7.4	,	0.002932493	)
		(7.41	,	0.002932493	)
		(7.42	,	0.002689732	)
		(7.43	,	0.002204208	)
		(7.44	,	0.002325589	)
		(7.45	,	0.002082827	)
		(7.46	,	0.001718684	)
		(7.47	,	0.001718684	)
		(7.48	,	0.001354541	)
		(7.49	,	0.001718684	)
		(7.5	,	0.001840065	)
		(7.51	,	0.001718684	)
		(7.52	,	0.002082827	)
		(7.53	,	0.001840065	)
		(7.54	,	0.001840065	)
		(7.55	,	0.001840065	)
		(7.56	,	0.001354541	)
		(7.57	,	0.001475922	)
		(7.58	,	0.001111779	)
		(7.59	,	0.000990398	)
		(7.6	,	0.001354541	)
		(7.61	,	0.001111779	)
		(7.62	,	0.000626255	)
		(7.63	,	0.000747636	)
		(7.64	,	0.000869017	)
		(7.65	,	0.000626255	)
		(7.66	,	0.000869017	)
		(7.67	,	0.000626255	)
		(7.68	,	0.000262112	)
		(7.69	,	0.000626255	)
		(7.7	,	0.000140732	)
		(7.71	,	0.000262112	)
		(7.72	,	0.000504874	)
		(7.73	,	0.000383493	)
		(7.74	,	0.000504874	)
		(7.75	,	0.000504874	)
		(7.76	,	0.000504874	)
		(7.77	,	0.000990398	)
		(7.78	,	0.000626255	)
		(7.79	,	0.000747636	)
		(7.8	,	0.000747636	)
		(7.81	,	0.000626255	)
		(7.82	,	0.000747636	)
		(7.83	,	0.000869017	)
		(7.84	,	0.000747636	)
		(7.85	,	0.000747636	)
		(7.86	,	0.001233160	)
		(7.87	,	0.000626255	)
		(7.88	,	0.001111779	)
		(7.89	,	0.001233160	)
		(7.9	,	0.000504874	)
		(7.91	,	0.000869017	)
		(7.92	,	0.000990398	)
		(7.93	,	0.000383493	)
		(7.94	,	0.000140732	)
		(7.95	,	0.000626255	)
		(7.96	,	0.000990398	)
		(7.97	,	0.000626255	)
		(7.98	,	0.000504874	)
		(7.99	,	0.001111779	)
		(8	,	0.000626255	)
		(8.01	,	0.000626255	)
		(8.02	,	0.000626255	)
		(8.03	,	0.000869017	)
		(8.04	,	0.001111779	)
		(8.05	,	0.001718684	)
		(8.06	,	0.001718684	)
		(8.07	,	0.001233160	)
		(8.08	,	0.001961446	)
		(8.09	,	0.001597303	)
		(8.1	,	0.001718684	)
		(8.11	,	0.002082827	)
		(8.12	,	0.001961446	)
		(8.13	,	0.001475922	)
		(8.14	,	0.001840065	)
		(8.15	,	0.001961446	)
		(8.16	,	0.001597303	)
		(8.17	,	0.001597303	)
		(8.18	,	0.001840065	)
		(8.19	,	0.001597303	)
		(8.2	,	0.000869017	)
		(8.21	,	0.001233160	)
		(8.22	,	0.001233160	)
		(8.23	,	0.001111779	)
		(8.24	,	0.000626255	)
		(8.25	,	0.000747636	)
		(8.26	,	0.000019351	)
		(8.27	,	0.000019351	)
		(8.28	,	-0.000102030	)
		(8.29	,	-0.000344792	)
		(8.3	,	-0.000223411	)
		(8.31	,	-0.000466173	)
		(8.32	,	-0.000708935	)
		(8.33	,	-0.000466173	)
		(8.34	,	0.000140732	)
		(8.35	,	-0.000223411	)
		(8.36	,	-0.000223411	)
		(8.37	,	-0.000344792	)
		(8.38	,	-0.000466173	)
		(8.39	,	-0.000344792	)
		(8.4	,	-0.000344792	)
		(8.41	,	0.000262112	)
		(8.42	,	-0.000102030	)
		(8.43	,	-0.000102030	)
		(8.44	,	-0.000223411	)
		(8.45	,	-0.000102030	)
		(8.46	,	-0.000587554	)
		(8.47	,	-0.000344792	)
		(8.48	,	-0.000587554	)
		(8.49	,	-0.000223411	)
		(8.5	,	0.000019351	)
		(8.51	,	0.000019351	)
		(8.52	,	0.000019351	)
		(8.53	,	0.000626255	)
		(8.54	,	0.000504874	)
		(8.55	,	0.000383493	)
		(8.56	,	0.001111779	)
		(8.57	,	0.001111779	)
		(8.58	,	0.001233160	)
		(8.59	,	0.000990398	)
		(8.6	,	0.000626255	)
		(8.61	,	0.000747636	)
		(8.62	,	0.000626255	)
		(8.63	,	0.000747636	)
		(8.64	,	0.000990398	)
		(8.65	,	0.001597303	)
		(8.66	,	0.001111779	)
		(8.67	,	0.001718684	)
		(8.68	,	0.001475922	)
		(8.69	,	0.001961446	)
		(8.7	,	0.001718684	)
		(8.71	,	0.001718684	)
		(8.72	,	0.001718684	)
		(8.73	,	0.001840065	)
		(8.74	,	0.001475922	)
		(8.75	,	0.001475922	)
		(8.76	,	0.001475922	)
		(8.77	,	0.001111779	)
		(8.78	,	0.000990398	)
		(8.79	,	0.001475922	)
		(8.8	,	0.001475922	)
		(8.81	,	0.001475922	)
		(8.82	,	0.001961446	)
		(8.83	,	0.001840065	)
		(8.84	,	0.002325589	)
		(8.85	,	0.002082827	)
		(8.86	,	0.002082827	)
		(8.87	,	0.002568351	)
		(8.88	,	0.002325589	)
		(8.89	,	0.002325589	)
		(8.9	,	0.002325589	)
		(8.91	,	0.002204208	)
		(8.92	,	0.001840065	)
		(8.93	,	0.001840065	)
		(8.94	,	0.001354541	)
		(8.95	,	0.001354541	)
		(8.96	,	0.001354541	)
		(8.97	,	0.000869017	)
		(8.98	,	0.000747636	)
		(8.99	,	0.000869017	)
		};

==> addplot__Dilution5__offsetcorr.tex <==
\addplot [green, thick] coordinates{				
		(0	,	-0.000378216	)
		(0.01	,	-0.000256835	)
		(0.02	,	-0.000620978	)
		(0.03	,	-0.001106502	)
		(0.04	,	-0.000863740	)
		(0.05	,	-0.000499597	)
		(0.06	,	-0.000620978	)
		(0.07	,	-0.000620978	)
		(0.08	,	-0.000256835	)
		(0.09	,	0.000107308	)
		(0.1	,	0.000350070	)
		(0.11	,	0.000350070	)
		(0.12	,	0.000714213	)
		(0.13	,	0.001078355	)
		(0.14	,	0.001199736	)
		(0.15	,	0.001442498	)
		(0.16	,	0.000956974	)
		(0.17	,	0.000714213	)
		(0.18	,	0.000350070	)
		(0.19	,	0.000714213	)
		(0.2	,	0.000471451	)
		(0.21	,	0.000835594	)
		(0.22	,	0.001199736	)
		(0.23	,	0.001199736	)
		(0.24	,	0.001199736	)
		(0.25	,	0.000835594	)
		(0.26	,	0.000471451	)
		(0.27	,	0.000471451	)
		(0.28	,	-0.000014073	)
		(0.29	,	-0.000742359	)
		(0.3	,	-0.001470645	)
		(0.31	,	-0.002077549	)
		(0.32	,	-0.002077549	)
		(0.33	,	-0.001956168	)
		(0.34	,	-0.001956168	)
		(0.35	,	-0.001834787	)
		(0.36	,	-0.002320311	)
		(0.37	,	-0.001470645	)
		(0.38	,	-0.001227883	)
		(0.39	,	-0.001227883	)
		(0.4	,	-0.001592026	)
		(0.41	,	-0.001106502	)
		(0.42	,	-0.000863740	)
		(0.43	,	-0.000985121	)
		(0.44	,	-0.000985121	)
		(0.45	,	-0.000985121	)
		(0.46	,	-0.000742359	)
		(0.47	,	-0.000378216	)
		(0.48	,	-0.000135454	)
		(0.49	,	-0.000256835	)
		(0.5	,	0.000471451	)
		(0.51	,	0.000835594	)
		(0.52	,	0.001199736	)
		(0.53	,	0.001442498	)
		(0.54	,	0.001078355	)
		(0.55	,	0.001078355	)
		(0.56	,	0.000714213	)
		(0.57	,	0.001078355	)
		(0.58	,	0.000835594	)
		(0.59	,	0.000835594	)
		(0.6	,	0.001199736	)
		(0.61	,	0.000835594	)
		(0.62	,	0.000956974	)
		(0.63	,	0.000714213	)
		(0.64	,	0.000592832	)
		(0.65	,	0.000956974	)
		(0.66	,	0.001078355	)
		(0.67	,	0.000714213	)
		(0.68	,	0.000350070	)
		(0.69	,	0.000592832	)
		(0.7	,	0.001078355	)
		(0.71	,	0.001321117	)
		(0.72	,	0.002049403	)
		(0.73	,	0.003020451	)
		(0.74	,	0.003991498	)
		(0.75	,	0.005448070	)
		(0.76	,	0.006904641	)
		(0.77	,	0.009210879	)
		(0.78	,	0.010910213	)
		(0.79	,	0.012488165	)
		(0.8	,	0.014308879	)
		(0.81	,	0.016129594	)
		(0.82	,	0.018314451	)
		(0.83	,	0.020256546	)
		(0.84	,	0.022077260	)
		(0.85	,	0.024869070	)
		(0.86	,	0.026932594	)
		(0.87	,	0.030209927	)
		(0.88	,	0.033244498	)
		(0.89	,	0.037007355	)
		(0.9	,	0.040284689	)
		(0.91	,	0.043683403	)
		(0.92	,	0.047082117	)
		(0.93	,	0.049995308	)
		(0.94	,	0.052665736	)
		(0.95	,	0.055578927	)
		(0.96	,	0.057642451	)
		(0.97	,	0.059463213	)
		(0.98	,	0.060919832	)
		(0.99	,	0.062376451	)
		(1	,	0.064561355	)
		(1.01	,	0.066624879	)
		(1.02	,	0.068688403	)
		(1.03	,	0.071601594	)
		(1.04	,	0.073907879	)
		(1.05	,	0.076942451	)
		(1.06	,	0.079127308	)
		(1.07	,	0.081433546	)
		(1.08	,	0.083011498	)
		(1.09	,	0.085196355	)
		(1.1	,	0.085924641	)
		(1.11	,	0.086652927	)
		(1.12	,	0.087502594	)
		(1.13	,	0.088109498	)
		(1.14	,	0.088837784	)
		(1.15	,	0.089808832	)
		(1.16	,	0.090779879	)
		(1.17	,	0.091993689	)
		(1.18	,	0.093450260	)
		(1.19	,	0.094906832	)
		(1.2	,	0.096970308	)
		(1.21	,	0.098062736	)
		(1.22	,	0.099762117	)
		(1.23	,	0.100975927	)
		(1.24	,	0.101340070	)
		(1.25	,	0.102675308	)
		(1.26	,	0.103525022	)
		(1.27	,	0.103646403	)
		(1.28	,	0.104131927	)
		(1.29	,	0.104496070	)
		(1.3	,	0.104617451	)
		(1.31	,	0.105588498	)
		(1.32	,	0.106195403	)
		(1.33	,	0.106680927	)
		(1.34	,	0.107287832	)
		(1.35	,	0.107894736	)
		(1.36	,	0.107651974	)
		(1.37	,	0.107773355	)
		(1.38	,	0.107773355	)
		(1.39	,	0.107166451	)
		(1.4	,	0.107045070	)
		(1.41	,	0.106316784	)
		(1.42	,	0.105588498	)
		(1.43	,	0.104860165	)
		(1.44	,	0.103889117	)
		(1.45	,	0.103646355	)
		(1.46	,	0.102189736	)
		(1.47	,	0.100733117	)
		(1.48	,	0.100004832	)
		(1.49	,	0.098669641	)
		(1.5	,	0.097334451	)
		(1.51	,	0.095999260	)
		(1.52	,	0.094057165	)
		(1.53	,	0.092721974	)
		(1.54	,	0.091144022	)
		(1.55	,	0.089444689	)
		(1.56	,	0.088109498	)
		(1.57	,	0.087381213	)
		(1.58	,	0.085560498	)
		(1.59	,	0.083739784	)
		(1.6	,	0.082161832	)
		(1.61	,	0.080705260	)
		(1.62	,	0.079127308	)
		(1.63	,	0.077549355	)
		(1.64	,	0.075607260	)
		(1.65	,	0.074150689	)
		(1.66	,	0.071723070	)
		(1.67	,	0.070387879	)
		(1.68	,	0.069052689	)
		(1.69	,	0.067717498	)
		(1.7	,	0.066625070	)
		(1.71	,	0.065168498	)
		(1.72	,	0.063833308	)
		(1.73	,	0.062740879	)
		(1.74	,	0.061769832	)
		(1.75	,	0.060677403	)
		(1.76	,	0.059220784	)
		(1.77	,	0.057885594	)
		(1.78	,	0.056429022	)
		(1.79	,	0.055215165	)
		(1.8	,	0.054244070	)
		(1.81	,	0.053879927	)
		(1.82	,	0.052666070	)
		(1.83	,	0.051816355	)
		(1.84	,	0.051209403	)
		(1.85	,	0.050359689	)
		(1.86	,	0.049631355	)
		(1.87	,	0.049267165	)
		(1.88	,	0.048296070	)
		(1.89	,	0.047203594	)
		(1.9	,	0.046232498	)
		(1.91	,	0.045382784	)
		(1.92	,	0.044533070	)
		(1.93	,	0.044168879	)
		(1.94	,	0.043561927	)
		(1.95	,	0.042469451	)
		(1.96	,	0.042226641	)
		(1.97	,	0.041983879	)
		(1.98	,	0.041619689	)
		(1.99	,	0.041134117	)
		(2	,	0.041134117	)
		(2.01	,	0.040648594	)
		(2.02	,	0.039920260	)
		(2.03	,	0.039556117	)
		(2.04	,	0.038827832	)
		(2.05	,	0.038706451	)
		(2.06	,	0.038220927	)
		(2.07	,	0.037735403	)
		(2.08	,	0.037128498	)
		(2.09	,	0.036885736	)
		(2.1	,	0.036157451	)
		(2.11	,	0.035550546	)
		(2.12	,	0.035186403	)
		(2.13	,	0.034700879	)
		(2.14	,	0.033972594	)
		(2.15	,	0.033972594	)
		(2.16	,	0.033365689	)
		(2.17	,	0.032758784	)
		(2.18	,	0.032394641	)
		(2.19	,	0.031787736	)
		(2.2	,	0.031302213	)
		(2.21	,	0.030573927	)
		(2.22	,	0.030209784	)
		(2.23	,	0.029967022	)
		(2.24	,	0.029238736	)
		(2.25	,	0.028995974	)
		(2.26	,	0.028267689	)
		(2.27	,	0.027903546	)
		(2.28	,	0.027539403	)
		(2.29	,	0.027418022	)
		(2.3	,	0.027053879	)
		(2.31	,	0.026811117	)
		(2.32	,	0.026568355	)
		(2.33	,	0.026568355	)
		(2.34	,	0.026325594	)
		(2.35	,	0.026325594	)
		(2.36	,	0.025597308	)
		(2.37	,	0.025597308	)
		(2.38	,	0.025111784	)
		(2.39	,	0.024747641	)
		(2.4	,	0.024747641	)
		(2.41	,	0.024262117	)
		(2.42	,	0.024019355	)
		(2.43	,	0.024019355	)
		(2.44	,	0.023533832	)
		(2.45	,	0.023291070	)
		(2.46	,	0.023291070	)
		(2.47	,	0.023291070	)
		(2.48	,	0.023291070	)
		(2.49	,	0.023412451	)
		(2.5	,	0.023048308	)
		(2.51	,	0.022441403	)
		(2.52	,	0.022805546	)
		(2.53	,	0.022562784	)
		(2.54	,	0.021713117	)
		(2.55	,	0.021834498	)
		(2.56	,	0.021470355	)
		(2.57	,	0.021591736	)
		(2.58	,	0.021470355	)
		(2.59	,	0.021227594	)
		(2.6	,	0.020742070	)
		(2.61	,	0.020377927	)
		(2.62	,	0.020742070	)
		(2.63	,	0.020742070	)
		(2.64	,	0.020499308	)
		(2.65	,	0.020013784	)
		(2.66	,	0.020256546	)
		(2.67	,	0.020135165	)
		(2.68	,	0.019649641	)
		(2.69	,	0.019164117	)
		(2.7	,	0.018799974	)
		(2.71	,	0.018678594	)
		(2.72	,	0.018799974	)
		(2.73	,	0.018557213	)
		(2.74	,	0.019042736	)
		(2.75	,	0.020013784	)
		(2.76	,	0.021227641	)
		(2.77	,	0.022684260	)
		(2.78	,	0.023776736	)
		(2.79	,	0.024869165	)
		(2.8	,	0.026932689	)
		(2.81	,	0.028874832	)
		(2.82	,	0.030574213	)
		(2.83	,	0.033001879	)
		(2.84	,	0.035672308	)
		(2.85	,	0.038464117	)
		(2.86	,	0.041984213	)
		(2.87	,	0.045261546	)
		(2.88	,	0.048781641	)
		(2.89	,	0.052423117	)
		(2.9	,	0.055579070	)
		(2.91	,	0.058370879	)
		(2.92	,	0.061405451	)
		(2.93	,	0.064197260	)
		(2.94	,	0.067110451	)
		(2.95	,	0.069902260	)
		(2.96	,	0.072572689	)
		(2.97	,	0.075121689	)
		(2.98	,	0.077549308	)
		(2.99	,	0.080705213	)
		(3	,	0.083739784	)
		(3.01	,	0.086167403	)
		(3.02	,	0.089323355	)
		(3.03	,	0.091872355	)
		(3.04	,	0.093207546	)
		(3.05	,	0.094906879	)
		(3.06	,	0.096242070	)
		(3.07	,	0.097334498	)
		(3.08	,	0.098062784	)
		(3.09	,	0.098184165	)
		(3.1	,	0.098426927	)
		(3.11	,	0.099519355	)
		(3.12	,	0.100854546	)
		(3.13	,	0.102675308	)
		(3.14	,	0.104860213	)
		(3.15	,	0.106923736	)
		(3.16	,	0.108623117	)
		(3.17	,	0.110322498	)
		(3.18	,	0.111293594	)
		(3.19	,	0.112143308	)
		(3.2	,	0.112628879	)
		(3.21	,	0.113478594	)
		(3.22	,	0.113478594	)
		(3.23	,	0.113235784	)
		(3.24	,	0.113599974	)
		(3.25	,	0.113964117	)
		(3.26	,	0.113478594	)
		(3.27	,	0.113599974	)
		(3.28	,	0.113478594	)
		(3.29	,	0.113721355	)
		(3.3	,	0.114571022	)
		(3.31	,	0.115542117	)
		(3.32	,	0.115663498	)
		(3.33	,	0.115663498	)
		(3.34	,	0.115420689	)
		(3.35	,	0.115056498	)
		(3.36	,	0.114813736	)
		(3.37	,	0.114449546	)
		(3.38	,	0.113842594	)
		(3.39	,	0.113599784	)
		(3.4	,	0.113721165	)
		(3.41	,	0.113235594	)
		(3.42	,	0.112871403	)
		(3.43	,	0.113114165	)
		(3.44	,	0.112871403	)
		(3.45	,	0.111778927	)
		(3.46	,	0.111293403	)
		(3.47	,	0.111414784	)
		(3.48	,	0.111050641	)
		(3.49	,	0.110686498	)
		(3.5	,	0.109836832	)
		(3.51	,	0.108744403	)
		(3.52	,	0.107409165	)
		(3.53	,	0.106559498	)
		(3.54	,	0.105467070	)
		(3.55	,	0.104374641	)
		(3.56	,	0.102553927	)
		(3.57	,	0.100490403	)
		(3.58	,	0.099033832	)
		(3.59	,	0.097577260	)
		(3.6	,	0.095271022	)
		(3.61	,	0.092964736	)
		(3.62	,	0.091386784	)
		(3.63	,	0.089323308	)
		(3.64	,	0.087017070	)
		(3.65	,	0.085439117	)
		(3.66	,	0.084225308	)
		(3.67	,	0.082647355	)
		(3.68	,	0.080948022	)
		(3.69	,	0.079612832	)
		(3.7	,	0.078156260	)
		(3.71	,	0.076578308	)
		(3.72	,	0.075121736	)
		(3.73	,	0.073422403	)
		(3.74	,	0.072208594	)
		(3.75	,	0.070994784	)
		(3.76	,	0.069416832	)
		(3.77	,	0.068688546	)
		(3.78	,	0.067353355	)
		(3.79	,	0.066260927	)
		(3.8	,	0.064561594	)
		(3.81	,	0.063833308	)
		(3.82	,	0.063105022	)
		(3.83	,	0.061769832	)
		(3.84	,	0.060798784	)
		(3.85	,	0.059949117	)
		(3.86	,	0.059099451	)
		(3.87	,	0.058007022	)
		(3.88	,	0.057035974	)
		(3.89	,	0.056186308	)
		(3.9	,	0.055093879	)
		(3.91	,	0.053880022	)
		(3.92	,	0.053151689	)
		(3.93	,	0.052423403	)
		(3.94	,	0.051816451	)
		(3.95	,	0.050845355	)
		(3.96	,	0.050238403	)
		(3.97	,	0.049388689	)
		(3.98	,	0.048417594	)
		(3.99	,	0.048174784	)
		(4	,	0.047203689	)
		(4.01	,	0.046596736	)
		(4.02	,	0.046232546	)
		(4.03	,	0.045261451	)
		(4.04	,	0.044897260	)
		(4.05	,	0.044533070	)
		(4.06	,	0.043926117	)
		(4.07	,	0.042955022	)
		(4.08	,	0.042712213	)
		(4.09	,	0.042226641	)
		(4.1	,	0.041498308	)
		(4.11	,	0.041012736	)
		(4.12	,	0.041012736	)
		(4.13	,	0.040284451	)
		(4.14	,	0.039798879	)
		(4.15	,	0.039434736	)
		(4.16	,	0.038827832	)
		(4.17	,	0.037978165	)
		(4.18	,	0.037856784	)
		(4.19	,	0.037735403	)
		(4.2	,	0.037249879	)
		(4.21	,	0.036400213	)
		(4.22	,	0.036157451	)
		(4.23	,	0.035793308	)
		(4.24	,	0.035671927	)
		(4.25	,	0.034943641	)
		(4.26	,	0.034579498	)
		(4.27	,	0.034579498	)
		(4.28	,	0.034215355	)
		(4.29	,	0.033729832	)
		(4.3	,	0.033365689	)
		(4.31	,	0.033244308	)
		(4.32	,	0.033122927	)
		(4.33	,	0.032516022	)
		(4.34	,	0.032516022	)
		(4.35	,	0.032394641	)
		(4.36	,	0.031787736	)
		(4.37	,	0.031787736	)
		(4.38	,	0.031909117	)
		(4.39	,	0.031423594	)
		(4.4	,	0.030816689	)
		(4.41	,	0.030695308	)
		(4.42	,	0.030573927	)
		(4.43	,	0.030695308	)
		(4.44	,	0.030088403	)
		(4.45	,	0.029602879	)
		(4.46	,	0.029360117	)
		(4.47	,	0.028753213	)
		(4.48	,	0.028146308	)
		(4.49	,	0.027903546	)
		(4.5	,	0.027539403	)
		(4.51	,	0.027296641	)
		(4.52	,	0.026689736	)
		(4.53	,	0.025961451	)
		(4.54	,	0.025718689	)
		(4.55	,	0.025718689	)
		(4.56	,	0.024869022	)
		(4.57	,	0.024869022	)
		(4.58	,	0.024626260	)
		(4.59	,	0.024383498	)
		(4.6	,	0.024383498	)
		(4.61	,	0.023897974	)
		(4.62	,	0.023291070	)
		(4.63	,	0.023048308	)
		(4.64	,	0.022562784	)
		(4.65	,	0.022077260	)
		(4.66	,	0.021713117	)
		(4.67	,	0.021713117	)
		(4.68	,	0.021470355	)
		(4.69	,	0.020984832	)
		(4.7	,	0.020863451	)
		(4.71	,	0.020863451	)
		(4.72	,	0.020377927	)
		(4.73	,	0.020620689	)
		(4.74	,	0.020742070	)
		(4.75	,	0.020863451	)
		(4.76	,	0.020984832	)
		(4.77	,	0.021955879	)
		(4.78	,	0.023412498	)
		(4.79	,	0.024747736	)
		(4.8	,	0.026811260	)
		(4.81	,	0.028874784	)
		(4.82	,	0.031302451	)
		(4.83	,	0.033972879	)
		(4.84	,	0.036643308	)
		(4.85	,	0.038828213	)
		(4.86	,	0.041620022	)
		(4.87	,	0.044169070	)
		(4.88	,	0.046232594	)
		(4.89	,	0.048903022	)
		(4.9	,	0.052301736	)
		(4.91	,	0.055214927	)
		(4.92	,	0.058492260	)
		(4.93	,	0.062255117	)
		(4.94	,	0.065896594	)
		(4.95	,	0.069416689	)
		(4.96	,	0.073058165	)
		(4.97	,	0.076456879	)
		(4.98	,	0.079370070	)
		(4.99	,	0.081797689	)
		(5	,	0.084103927	)
		(5.01	,	0.085681879	)
		(5.02	,	0.087138451	)
		(5.03	,	0.089080546	)
		(5.04	,	0.090294355	)
		(5.05	,	0.091750927	)
		(5.06	,	0.093571641	)
		(5.07	,	0.095392355	)
		(5.08	,	0.097091689	)
		(5.09	,	0.099640736	)
		(5.1	,	0.101947022	)
		(5.11	,	0.103767784	)
		(5.12	,	0.105345736	)
		(5.13	,	0.106680974	)
		(5.14	,	0.107652022	)
		(5.15	,	0.108380355	)
		(5.16	,	0.109230022	)
		(5.17	,	0.109715546	)
		(5.18	,	0.110201070	)
		(5.19	,	0.110443832	)
		(5.2	,	0.110929355	)
		(5.21	,	0.111293498	)
		(5.22	,	0.112385974	)
		(5.23	,	0.113478451	)
		(5.24	,	0.114328165	)
		(5.25	,	0.115663403	)
		(5.26	,	0.116634498	)
		(5.27	,	0.118091117	)
		(5.28	,	0.118819451	)
		(5.29	,	0.120033308	)
		(5.3	,	0.120761594	)
		(5.31	,	0.120761594	)
		(5.32	,	0.121368498	)
		(5.33	,	0.121611308	)
		(5.34	,	0.122096832	)
		(5.35	,	0.122703784	)
		(5.36	,	0.123189308	)
		(5.37	,	0.123067927	)
		(5.38	,	0.122825165	)
		(5.39	,	0.123189355	)
		(5.4	,	0.123189355	)
		(5.41	,	0.123067974	)
		(5.42	,	0.123189355	)
		(5.43	,	0.122218260	)
		(5.44	,	0.121489927	)
		(5.45	,	0.120397451	)
		(5.46	,	0.119669117	)
		(5.47	,	0.118698022	)
		(5.48	,	0.117362784	)
		(5.49	,	0.116513070	)
		(5.5	,	0.114813689	)
		(5.51	,	0.113478451	)
		(5.52	,	0.112264594	)
		(5.53	,	0.110443832	)
		(5.54	,	0.109351355	)
		(5.55	,	0.107287832	)
		(5.56	,	0.105345689	)
		(5.57	,	0.103524927	)
		(5.58	,	0.102189736	)
		(5.59	,	0.100854546	)
		(5.6	,	0.098912403	)
		(5.61	,	0.097698594	)
		(5.62	,	0.095877879	)
		(5.63	,	0.094299927	)
		(5.64	,	0.093207498	)
		(5.65	,	0.091144022	)
		(5.66	,	0.089566070	)
		(5.67	,	0.087259832	)
		(5.68	,	0.085317736	)
		(5.69	,	0.083497022	)
		(5.7	,	0.081312165	)
		(5.71	,	0.079976974	)
		(5.72	,	0.077549355	)
		(5.73	,	0.075485879	)
		(5.74	,	0.073786546	)
		(5.75	,	0.071965832	)
		(5.76	,	0.070873403	)
		(5.77	,	0.069780974	)
		(5.78	,	0.067960260	)
		(5.79	,	0.066989213	)
		(5.8	,	0.066139546	)
		(5.81	,	0.064804355	)
		(5.82	,	0.063711927	)
		(5.83	,	0.062619498	)
		(5.84	,	0.061405689	)
		(5.85	,	0.060070498	)
		(5.86	,	0.059706355	)
		(5.87	,	0.058856689	)
		(5.88	,	0.058249784	)
		(5.89	,	0.058007022	)
		(5.9	,	0.057035974	)
		(5.91	,	0.056064879	)
		(5.92	,	0.055336594	)
		(5.93	,	0.054972451	)
		(5.94	,	0.054972451	)
		(5.95	,	0.054486927	)
		(5.96	,	0.053880022	)
		(5.97	,	0.053030355	)
		(5.98	,	0.052180641	)
		(5.99	,	0.051816451	)
		(6	,	0.050966736	)
		(6.01	,	0.049995641	)
		(6.02	,	0.049510070	)
		(6.03	,	0.048903117	)
		(6.04	,	0.048903117	)
		(6.05	,	0.048174784	)
		(6.06	,	0.047689213	)
		(6.07	,	0.046960879	)
		(6.08	,	0.046232546	)
		(6.09	,	0.045625594	)
		(6.1	,	0.044775879	)
		(6.11	,	0.043926165	)
		(6.12	,	0.043804784	)
		(6.13	,	0.043319213	)
		(6.14	,	0.042833641	)
		(6.15	,	0.042105308	)
		(6.16	,	0.041498355	)
		(6.17	,	0.041012784	)
		(6.18	,	0.040527213	)
		(6.19	,	0.040163070	)
		(6.2	,	0.040041689	)
		(6.21	,	0.039434784	)
		(6.22	,	0.039192022	)
		(6.23	,	0.038827879	)
		(6.24	,	0.038463736	)
		(6.25	,	0.037492641	)
		(6.26	,	0.037007117	)
		(6.27	,	0.036521594	)
		(6.28	,	0.036157451	)
		(6.29	,	0.036278832	)
		(6.3	,	0.036278832	)
		(6.31	,	0.036278832	)
		(6.32	,	0.036642974	)
		(6.33	,	0.036278832	)
		(6.34	,	0.035671927	)
		(6.35	,	0.035550546	)
		(6.36	,	0.035186403	)
		(6.37	,	0.034458117	)
		(6.38	,	0.034215355	)
		(6.39	,	0.033851213	)
		(6.4	,	0.033729832	)
		(6.41	,	0.033122927	)
		(6.42	,	0.032637403	)
		(6.43	,	0.031909117	)
		(6.44	,	0.031666355	)
		(6.45	,	0.031180832	)
		(6.46	,	0.031180832	)
		(6.47	,	0.031180832	)
		(6.48	,	0.031180832	)
		(6.49	,	0.030938070	)
		(6.5	,	0.030331165	)
		(6.51	,	0.029360117	)
		(6.52	,	0.029117355	)
		(6.53	,	0.028753213	)
		(6.54	,	0.028389070	)
		(6.55	,	0.027782165	)
		(6.56	,	0.027175260	)
		(6.57	,	0.027053879	)
		(6.58	,	0.027053879	)
		(6.59	,	0.026446974	)
		(6.6	,	0.026204213	)
		(6.61	,	0.025718689	)
		(6.62	,	0.025475927	)
		(6.63	,	0.025840070	)
		(6.64	,	0.026204213	)
		(6.65	,	0.025961451	)
		(6.66	,	0.025718689	)
		(6.67	,	0.025111784	)
		(6.68	,	0.024626260	)
		(6.69	,	0.024019355	)
		(6.7	,	0.023655213	)
		(6.71	,	0.023655213	)
		(6.72	,	0.023776594	)
		(6.73	,	0.023048308	)
		(6.74	,	0.022805546	)
		(6.75	,	0.022684165	)
		(6.76	,	0.022805546	)
		(6.77	,	0.022684165	)
		(6.78	,	0.022320022	)
		(6.79	,	0.022441403	)
		(6.8	,	0.022320022	)
		(6.81	,	0.022198641	)
		(6.82	,	0.021834498	)
		(6.83	,	0.021713117	)
		(6.84	,	0.021591736	)
		(6.85	,	0.021227594	)
		(6.86	,	0.020742070	)
		(6.87	,	0.020499308	)
		(6.88	,	0.021106213	)
		(6.89	,	0.021348974	)
		(6.9	,	0.021348974	)
		(6.91	,	0.021227594	)
		(6.92	,	0.020499308	)
		(6.93	,	0.020256546	)
		(6.94	,	0.020013784	)
		(6.95	,	0.019528260	)
		(6.96	,	0.019164117	)
		(6.97	,	0.018799974	)
		(6.98	,	0.018435832	)
		(6.99	,	0.017950308	)
		(7	,	0.017586165	)
		(7.01	,	0.017950308	)
		(7.02	,	0.017828927	)
		(7.03	,	0.017950308	)
		(7.04	,	0.017828927	)
		(7.05	,	0.017343403	)
		(7.06	,	0.017100641	)
		(7.07	,	0.017586165	)
		(7.08	,	0.017950308	)
		(7.09	,	0.017100641	)
		(7.1	,	0.016493736	)
		(7.11	,	0.016129594	)
		(7.12	,	0.015765451	)
		(7.13	,	0.016008213	)
		(7.14	,	0.016250974	)
		(7.15	,	0.016615117	)
		(7.16	,	0.016857879	)
		(7.17	,	0.017343403	)
		(7.18	,	0.017464784	)
		(7.19	,	0.017586165	)
		(7.2	,	0.017828927	)
		(7.21	,	0.017707546	)
		(7.22	,	0.017707546	)
		(7.23	,	0.017222022	)
		(7.24	,	0.017464784	)
		(7.25	,	0.017586165	)
		(7.26	,	0.017222022	)
		(7.27	,	0.017222022	)
		(7.28	,	0.016615117	)
		(7.29	,	0.016129594	)
		(7.3	,	0.016615117	)
		(7.31	,	0.016857879	)
		(7.32	,	0.017343403	)
		(7.33	,	0.017586165	)
		(7.34	,	0.017828927	)
		(7.35	,	0.017586165	)
		(7.36	,	0.017343403	)
		(7.37	,	0.017343403	)
		(7.38	,	0.016857879	)
		(7.39	,	0.016493736	)
		(7.4	,	0.016372355	)
		(7.41	,	0.016493736	)
		(7.42	,	0.016129594	)
		(7.43	,	0.015765451	)
		(7.44	,	0.016129594	)
		(7.45	,	0.015765451	)
		(7.46	,	0.015401308	)
		(7.47	,	0.016008213	)
		(7.48	,	0.015644070	)
		(7.49	,	0.015765451	)
		(7.5	,	0.016250974	)
		(7.51	,	0.015644070	)
		(7.52	,	0.015522689	)
		(7.53	,	0.015158546	)
		(7.54	,	0.015158546	)
		(7.55	,	0.015158546	)
		(7.56	,	0.014673022	)
		(7.57	,	0.014794403	)
		(7.58	,	0.014551641	)
		(7.59	,	0.014551641	)
		(7.6	,	0.014915784	)
		(7.61	,	0.015037165	)
		(7.62	,	0.014915784	)
		(7.63	,	0.014915784	)
		(7.64	,	0.015037165	)
		(7.65	,	0.014794403	)
		(7.66	,	0.014551641	)
		(7.67	,	0.014551641	)
		(7.68	,	0.014187498	)
		(7.69	,	0.014673022	)
		(7.7	,	0.014430260	)
		(7.71	,	0.013944736	)
		(7.72	,	0.014066117	)
		(7.73	,	0.014066117	)
		(7.74	,	0.013944736	)
		(7.75	,	0.013459213	)
		(7.76	,	0.013337832	)
		(7.77	,	0.013337832	)
		(7.78	,	0.013337832	)
		(7.79	,	0.013216451	)
		(7.8	,	0.013095070	)
		(7.81	,	0.012852308	)
		(7.82	,	0.012852308	)
		(7.83	,	0.012366784	)
		(7.84	,	0.012609546	)
		(7.85	,	0.012245403	)
		(7.86	,	0.012488165	)
		(7.87	,	0.012245403	)
		(7.88	,	0.012124022	)
		(7.89	,	0.011759879	)
		(7.9	,	0.011638498	)
		(7.91	,	0.011517117	)
		(7.92	,	0.011517117	)
		(7.93	,	0.011517117	)
		(7.94	,	0.011395736	)
		(7.95	,	0.011031594	)
		(7.96	,	0.011274355	)
		(7.97	,	0.010546070	)
		(7.98	,	0.010546070	)
		(7.99	,	0.010181927	)
		(8	,	0.009817784	)
		(8.01	,	0.010060546	)
		(8.02	,	0.010424689	)
		(8.03	,	0.010181927	)
		(8.04	,	0.010060546	)
		(8.05	,	0.009817784	)
		(8.06	,	0.009696403	)
		(8.07	,	0.009696403	)
		(8.08	,	0.009939165	)
		(8.09	,	0.009575022	)
		(8.1	,	0.009696403	)
		(8.11	,	0.009089498	)
		(8.12	,	0.009696403	)
		(8.13	,	0.009696403	)
		(8.14	,	0.010060546	)
		(8.15	,	0.010060546	)
		(8.16	,	0.010788832	)
		(8.17	,	0.010788832	)
		(8.18	,	0.011152974	)
		(8.19	,	0.011395736	)
		(8.2	,	0.011274355	)
		(8.21	,	0.011759879	)
		(8.22	,	0.011395736	)
		(8.23	,	0.010910213	)
		(8.24	,	0.010788832	)
		(8.25	,	0.011152974	)
		(8.26	,	0.010910213	)
		(8.27	,	0.011031594	)
		(8.28	,	0.010667451	)
		(8.29	,	0.010546070	)
		(8.3	,	0.010910213	)
		(8.31	,	0.010546070	)
		(8.32	,	0.010788832	)
		(8.33	,	0.010424689	)
		(8.34	,	0.010060546	)
		(8.35	,	0.009575022	)
		(8.36	,	0.009453641	)
		(8.37	,	0.009089498	)
		(8.38	,	0.008968117	)
		(8.39	,	0.008968117	)
		(8.4	,	0.008846736	)
		(8.41	,	0.008846736	)
		(8.42	,	0.008725355	)
		(8.43	,	0.008482594	)
		(8.44	,	0.008482594	)
		(8.45	,	0.008725355	)
		(8.46	,	0.008603974	)
		(8.47	,	0.008846736	)
		(8.48	,	0.008725355	)
		(8.49	,	0.008361213	)
		(8.5	,	0.008361213	)
		(8.51	,	0.008603974	)
		(8.52	,	0.008725355	)
		(8.53	,	0.008603974	)
		(8.54	,	0.008361213	)
		(8.55	,	0.008239832	)
		(8.56	,	0.008239832	)
		(8.57	,	0.008118451	)
		(8.58	,	0.007754308	)
		(8.59	,	0.007754308	)
		(8.6	,	0.007268784	)
		(8.61	,	0.007268784	)
		(8.62	,	0.007026022	)
		(8.63	,	0.006904641	)
		(8.64	,	0.006904641	)
		(8.65	,	0.007147403	)
		(8.66	,	0.006540498	)
		(8.67	,	0.006419117	)
		(8.68	,	0.006419117	)
		(8.69	,	0.006419117	)
		(8.7	,	0.006419117	)
		(8.71	,	0.006054974	)
		(8.72	,	0.006054974	)
		(8.73	,	0.006054974	)
		(8.74	,	0.006176355	)
		(8.75	,	0.005933594	)
		(8.76	,	0.006176355	)
		(8.77	,	0.006176355	)
		(8.78	,	0.005933594	)
		(8.79	,	0.005812213	)
		(8.8	,	0.005690832	)
		(8.81	,	0.006297736	)
		(8.82	,	0.005933594	)
		(8.83	,	0.006054974	)
		(8.84	,	0.005569451	)
		(8.85	,	0.005569451	)
		(8.86	,	0.005448070	)
		(8.87	,	0.005690832	)
		(8.88	,	0.005326689	)
		(8.89	,	0.005448070	)
		(8.9	,	0.005569451	)
		(8.91	,	0.005933594	)
		(8.92	,	0.006419117	)
		(8.93	,	0.006054974	)
		(8.94	,	0.006176355	)
		(8.95	,	0.006176355	)
		(8.96	,	0.006054974	)
		(8.97	,	0.006176355	)
		(8.98	,	0.005812213	)
		(8.99	,	0.005690832	)
		};

==> addplot__Dilution75__offsetcorr.tex <==
\addplot [blue, thick, mark=*, mark size=0.5] coordinates{				
(0,0.330494333333333)
(0.01,0.330858476190476)
(0.02,0.330858476190476)
(0.03,0.330858476190476)
(0.04,0.330858476190476)
(0.05,0.331101238095238)
(0.06,0.331465380952381)
(0.07,0.330979857142857)
(0.08,0.330979857142857)
(0.09,0.330858476190476)
(0.1,0.330737095238095)
(0.11,0.331344)
(0.12,0.331586761904762)
(0.13,0.331344)
(0.14,0.330737095238095)
(0.15,0.330737095238095)
(0.16,0.330615714285714)
(0.17,0.330494333333333)
(0.18,0.330494333333333)
(0.19,0.330858476190476)
(0.2,0.330130190476191)
(0.21,0.330372952380952)
(0.22,0.329766047619048)
(0.23,0.329523285714286)
(0.24,0.329401904761905)
(0.25,0.329401904761905)
(0.26,0.329523285714286)
(0.27,0.329280523809524)
(0.28,0.329159142857143)
(0.29,0.328552238095238)
(0.3,0.328430857142857)
(0.31,0.328673619047619)
(0.32,0.328066714285714)
(0.33,0.327945333333333)
(0.34,0.328188095238095)
(0.35,0.328673619047619)
(0.36,0.328309476190476)
(0.37,0.328309476190476)
(0.38,0.328309476190476)
(0.39,0.328188095238095)
(0.4,0.32758119047619)
(0.41,0.327945333333333)
(0.42,0.327702571428571)
(0.43,0.328188095238095)
(0.44,0.328795)
(0.45,0.329159142857143)
(0.46,0.329159142857143)
(0.47,0.328430857142857)
(0.48,0.328066714285714)
(0.49,0.328309476190476)
(0.5,0.328795)
(0.51,0.329159142857143)
(0.52,0.329159142857143)
(0.53,0.329280523809524)
(0.54,0.329159142857143)
(0.55,0.329159142857143)
(0.56,0.328673619047619)
(0.57,0.328430857142857)
(0.58,0.327945333333333)
(0.59,0.32745980952381)
(0.6,0.327338428571429)
(0.61,0.327338428571428)
(0.62,0.327338428571429)
(0.63,0.327338428571429)
(0.64,0.32745980952381)
(0.65,0.327217047619048)
(0.66,0.32745980952381)
(0.67,0.327823952380952)
(0.68,0.328066714285714)
(0.69,0.328066714285714)
(0.7,0.328066714285714)
(0.71,0.328188095238095)
(0.72,0.328066714285714)
(0.73,0.328309476190476)
(0.74,0.328552238095238)
(0.75,0.329280523809524)
(0.76,0.329523285714286)
(0.77,0.330251571428572)
(0.78,0.331101238095238)
(0.79,0.333043333333333)
(0.8,0.334742666666667)
(0.81,0.336442)
(0.82,0.338384095238095)
(0.83,0.340204809523809)
(0.84,0.342268285714286)
(0.85,0.344210428571429)
(0.86,0.346516714285714)
(0.87,0.348944380952381)
(0.88,0.351372047619048)
(0.89,0.354649380952381)
(0.9,0.358169476190476)
(0.91,0.362053714285714)
(0.92,0.365937952380952)
(0.93,0.370307714285714)
(0.94,0.374070571428571)
(0.95,0.37807619047619)
(0.96,0.381717666666667)
(0.97,0.385844666666667)
(0.98,0.389607523809524)
(0.99,0.393127619047619)
(1,0.396526333333333)
(1.01,0.399925047619048)
(1.02,0.402716857142857)
(1.03,0.405630047619048)
(1.04,0.408543238095238)
(1.05,0.411820571428571)
(1.06,0.415219238095238)
(1.07,0.418375142857143)
(1.08,0.421531095238095)
(1.09,0.424565666666667)
(1.1,0.426871904761905)
(1.11,0.429178142857143)
(1.12,0.430149190476191)
(1.13,0.430998857142857)
(1.14,0.431969904761905)
(1.15,0.433062333333333)
(1.16,0.433912)
(1.17,0.43512580952381)
(1.18,0.436582428571429)
(1.19,0.438039)
(1.2,0.439495571428571)
(1.21,0.440709428571429)
(1.22,0.441923285714286)
(1.23,0.443744047619048)
(1.24,0.44568619047619)
(1.25,0.447749714285714)
(1.26,0.44884219047619)
(1.27,0.449327761904762)
(1.28,0.449691952380952)
(1.29,0.450056095238095)
(1.3,0.450541619047619)
(1.31,0.451148571428571)
(1.32,0.451634142857143)
(1.33,0.452848)
(1.34,0.454061857142857)
(1.35,0.45466880952381)
(1.36,0.455761285714286)
(1.37,0.456853761904762)
(1.38,0.457096523809524)
(1.39,0.456732333333333)
(1.4,0.456368190476191)
(1.41,0.45624680952381)
(1.42,0.455639857142857)
(1.43,0.454790142857143)
(1.44,0.454304571428572)
(1.45,0.453333476190476)
(1.46,0.451755476190476)
(1.47,0.451269952380952)
(1.48,0.450663)
(1.49,0.450541619047619)
(1.5,0.450056047619048)
(1.51,0.449449095238095)
(1.52,0.449449095238095)
(1.53,0.448963523809524)
(1.54,0.448477952380952)
(1.55,0.447749619047619)
(1.56,0.446535761904762)
(1.57,0.445079142857143)
(1.58,0.443622523809524)
(1.59,0.442287333333333)
(1.6,0.441437666666667)
(1.61,0.439981095238095)
(1.62,0.439010047619048)
(1.63,0.437432095238095)
(1.64,0.436218285714286)
(1.65,0.435004476190476)
(1.66,0.433426523809524)
(1.67,0.431848571428571)
(1.68,0.429299523809524)
(1.69,0.427600190476191)
(1.7,0.425172523809524)
(1.71,0.422866285714286)
(1.72,0.420560047619048)
(1.73,0.417404095238095)
(1.74,0.414855095238095)
(1.75,0.412306095238095)
(1.76,0.409392952380952)
(1.77,0.407450857142857)
(1.78,0.405630142857143)
(1.79,0.404294952380952)
(1.8,0.402838380952381)
(1.81,0.401139047619048)
(1.82,0.400046619047619)
(1.83,0.398225904761905)
(1.84,0.396647952380952)
(1.85,0.39507)
(1.86,0.393249285714286)
(1.87,0.391307142857143)
(1.88,0.389607761904762)
(1.89,0.388758095238095)
(1.9,0.387058714285714)
(1.91,0.385602095238095)
(1.92,0.384266857142857)
(1.93,0.383174428571428)
(1.94,0.382081952380952)
(1.95,0.381475047619047)
(1.96,0.380503952380952)
(1.97,0.379897)
(1.98,0.378925904761905)
(1.99,0.377954809523809)
(2,0.37649819047619)
(2.01,0.375284333333333)
(2.02,0.374313238095238)
(2.03,0.373584904761905)
(2.04,0.372249666666667)
(2.05,0.371764095238095)
(2.06,0.370914380952381)
(2.07,0.370428809523809)
(2.08,0.370186047619048)
(2.09,0.369943285714286)
(2.1,0.369093571428571)
(2.11,0.368365285714286)
(2.12,0.368365285714286)
(2.13,0.368001142857143)
(2.14,0.367030047619048)
(2.15,0.366787285714286)
(2.16,0.365937571428571)
(2.17,0.365330666666667)
(2.18,0.364723761904762)
(2.19,0.364238238095238)
(2.2,0.363509952380952)
(2.21,0.363024428571429)
(2.22,0.362781666666667)
(2.23,0.362296142857143)
(2.24,0.361567857142857)
(2.25,0.361932)
(2.26,0.361567857142857)
(2.27,0.361082333333333)
(2.28,0.359989904761905)
(2.29,0.359504380952381)
(2.3,0.359018857142857)
(2.31,0.358533333333333)
(2.32,0.358290571428571)
(2.33,0.357562285714286)
(2.34,0.356712619047619)
(2.35,0.356348476190476)
(2.36,0.355620190476191)
(2.37,0.35549880952381)
(2.38,0.354891904761905)
(2.39,0.354649142857143)
(2.4,0.354649142857143)
(2.41,0.354527761904762)
(2.42,0.354163619047619)
(2.43,0.353435333333333)
(2.44,0.353313952380952)
(2.45,0.352828428571429)
(2.46,0.352342904761905)
(2.47,0.351614619047619)
(2.48,0.351371857142857)
(2.49,0.351371857142857)
(2.5,0.351007714285714)
(2.51,0.350764952380952)
(2.52,0.35052219047619)
(2.53,0.35052219047619)
(2.54,0.350279428571429)
(2.55,0.350764952380952)
(2.56,0.350643571428571)
(2.57,0.35052219047619)
(2.58,0.349793904761905)
(2.59,0.349551142857143)
(2.6,0.348944238095238)
(2.61,0.348215952380952)
(2.62,0.34785180952381)
(2.63,0.347609047619048)
(2.64,0.347609047619048)
(2.65,0.347123523809524)
(2.66,0.347002142857143)
(2.67,0.346516619047619)
(2.68,0.346516619047619)
(2.69,0.346395238095238)
(2.7,0.346152476190476)
(2.71,0.345788333333333)
(2.72,0.345302809523809)
(2.73,0.345060047619048)
(2.74,0.344695904761905)
(2.75,0.344695904761905)
(2.76,0.344817285714286)
(2.77,0.346031095238095)
(2.78,0.347609095238095)
(2.79,0.349672619047619)
(2.8,0.352464428571429)
(2.81,0.355377619047619)
(2.82,0.35841219047619)
(2.83,0.362053666666667)
(2.84,0.365573761904762)
(2.85,0.369458)
(2.86,0.373220857142857)
(2.87,0.377226476190476)
(2.88,0.380867952380952)
(2.89,0.384388047619048)
(2.9,0.388150904761905)
(2.91,0.391792380952381)
(2.92,0.395312476190476)
(2.93,0.399075333333333)
(2.94,0.402959571428571)
(2.95,0.406843809523809)
(2.96,0.410606666666667)
(2.97,0.413762619047619)
(2.98,0.416433047619048)
(2.99,0.418982047619048)
(3,0.421288285714286)
(3.01,0.423715952380952)
(3.02,0.425536666666667)
(3.03,0.42760019047619)
(3.04,0.428935380952381)
(3.05,0.430149190476191)
(3.06,0.430998857142857)
(3.07,0.431848523809524)
(3.08,0.432455428571429)
(3.09,0.433547857142857)
(3.1,0.434518904761905)
(3.11,0.435368571428571)
(3.12,0.436339619047619)
(3.13,0.437917571428571)
(3.14,0.439616952380952)
(3.15,0.441073571428571)
(3.16,0.442651571428571)
(3.17,0.444715095238095)
(3.18,0.4469)
(3.19,0.448599380952381)
(3.2,0.449934619047619)
(3.21,0.451512619047619)
(3.22,0.451876761904762)
(3.23,0.452483714285714)
(3.24,0.452483714285714)
(3.25,0.452483714285714)
(3.26,0.452969285714286)
(3.27,0.453090666666667)
(3.28,0.453454857142857)
(3.29,0.453819)
(3.3,0.45418319047619)
(3.31,0.455032904761905)
(3.32,0.455518476190476)
(3.33,0.456004047619048)
(3.34,0.456004047619048)
(3.35,0.456125428571429)
(3.36,0.455882666666667)
(3.37,0.455761285714286)
(3.38,0.455518523809524)
(3.39,0.454911619047619)
(3.4,0.454547476190476)
(3.41,0.454547476190476)
(3.42,0.45381919047619)
(3.43,0.45381919047619)
(3.44,0.453940571428571)
(3.45,0.454304714285714)
(3.46,0.454911666666667)
(3.47,0.455154428571429)
(3.48,0.45564)
(3.49,0.45564)
(3.5,0.455033095238095)
(3.51,0.454062)
(3.52,0.452362619047619)
(3.53,0.450906)
(3.54,0.448963857142857)
(3.55,0.447143142857143)
(3.56,0.445079619047619)
(3.57,0.442894714285714)
(3.58,0.44070980952381)
(3.59,0.438403523809524)
(3.6,0.436461380952381)
(3.61,0.434640619047619)
(3.62,0.432334333333333)
(3.63,0.430149428571429)
(3.64,0.427721761904762)
(3.65,0.425172714285714)
(3.66,0.422380904761905)
(3.67,0.419589095238095)
(3.68,0.416918666666667)
(3.69,0.414733761904762)
(3.7,0.412306095238095)
(3.71,0.410970904761905)
(3.72,0.409392952380952)
(3.73,0.408421904761905)
(3.74,0.407450857142857)
(3.75,0.406601190476191)
(3.76,0.405994285714286)
(3.77,0.405266)
(3.78,0.404780476190476)
(3.79,0.403566666666667)
(3.8,0.402231476190476)
(3.81,0.400896285714286)
(3.82,0.399803857142857)
(3.83,0.399075571428571)
(3.84,0.398347285714286)
(3.85,0.397254857142857)
(3.86,0.396041047619048)
(3.87,0.395434142857143)
(3.88,0.394584476190476)
(3.89,0.393977571428571)
(3.9,0.393006523809524)
(3.91,0.392156857142857)
(3.92,0.390943047619048)
(3.93,0.390093380952381)
(3.94,0.389122333333333)
(3.95,0.387787095238095)
(3.96,0.386694619047619)
(3.97,0.385602142857143)
(3.98,0.384388285714286)
(3.99,0.383295809523809)
(4,0.382810285714286)
(4.01,0.382324761904762)
(4.02,0.381232285714286)
(4.03,0.379897047619047)
(4.04,0.378561809523809)
(4.05,0.377347952380952)
(4.06,0.376619619047619)
(4.07,0.376134047619048)
(4.08,0.375041571428571)
(4.09,0.374313238095238)
(4.1,0.373220761904762)
(4.11,0.372249666666667)
(4.12,0.371521333333333)
(4.13,0.370428857142857)
(4.14,0.369457761904762)
(4.15,0.368850809523809)
(4.16,0.368243904761905)
(4.17,0.368122523809524)
(4.18,0.367879761904762)
(4.19,0.367515619047619)
(4.2,0.367394238095238)
(4.21,0.366423142857143)
(4.22,0.365694809523809)
(4.23,0.36569480952381)
(4.24,0.365452047619048)
(4.25,0.365209285714286)
(4.26,0.364845142857143)
(4.27,0.364602380952381)
(4.28,0.364238238095238)
(4.29,0.363995476190476)
(4.3,0.363145809523809)
(4.31,0.362538904761905)
(4.32,0.361932)
(4.33,0.361567857142857)
(4.34,0.361446476190476)
(4.35,0.361446476190476)
(4.36,0.361325095238095)
(4.37,0.361567857142857)
(4.38,0.361325095238095)
(4.39,0.36071819047619)
(4.4,0.360475428571429)
(4.41,0.360111285714286)
(4.42,0.360232666666667)
(4.43,0.360111285714286)
(4.44,0.359747142857143)
(4.45,0.359383)
(4.46,0.359261619047619)
(4.47,0.359140238095238)
(4.48,0.358897476190476)
(4.49,0.359018857142857)
(4.5,0.358897476190476)
(4.51,0.358897476190476)
(4.52,0.358776095238095)
(4.53,0.358654714285714)
(4.54,0.358290571428572)
(4.55,0.358290571428572)
(4.56,0.357926428571429)
(4.57,0.356955380952381)
(4.58,0.355984333333333)
(4.59,0.355134666666667)
(4.6,0.354649142857143)
(4.61,0.354042238095238)
(4.62,0.353678095238095)
(4.63,0.353313952380952)
(4.64,0.352828428571429)
(4.65,0.352221523809524)
(4.66,0.352100142857143)
(4.67,0.351736)
(4.68,0.351250476190476)
(4.69,0.35052219047619)
(4.7,0.349915285714286)
(4.71,0.349429761904762)
(4.72,0.349187)
(4.73,0.348822857142857)
(4.74,0.348580095238095)
(4.75,0.348580095238095)
(4.76,0.348215952380952)
(4.77,0.348580095238095)
(4.78,0.349551142857143)
(4.79,0.350764952380952)
(4.8,0.351978761904762)
(4.81,0.353556761904762)
(4.82,0.355741666666667)
(4.83,0.357319666666667)
(4.84,0.359019047619048)
(4.85,0.361082571428571)
(4.86,0.363510238095238)
(4.87,0.365331)
(4.88,0.367880047619048)
(4.89,0.370307714285714)
(4.9,0.373706428571429)
(4.91,0.376619619047619)
(4.92,0.380018333333333)
(4.93,0.383417047619048)
(4.94,0.38778680952381)
(4.95,0.391792428571429)
(4.96,0.396526380952381)
(4.97,0.401260285714286)
(4.98,0.405630095238095)
(4.99,0.409635714285714)
(5,0.413155809523809)
(5.01,0.417040095238095)
(5.02,0.420196)
(5.03,0.422745)
(5.04,0.425294)
(5.05,0.427721619047619)
(5.06,0.429906476190476)
(5.07,0.432576904761905)
(5.08,0.435732857142857)
(5.09,0.438403285714286)
(5.1,0.441559238095238)
(5.11,0.443986904761905)
(5.12,0.446535952380952)
(5.13,0.448720857142857)
(5.14,0.450420238095238)
(5.15,0.451512714285714)
(5.16,0.452847952380952)
(5.17,0.452847952380952)
(5.18,0.452726571428571)
(5.19,0.452726571428571)
(5.2,0.452848)
(5.21,0.453333571428571)
(5.22,0.453697714285714)
(5.23,0.453819095238095)
(5.24,0.454061904761905)
(5.25,0.455154380952381)
(5.26,0.456125476190476)
(5.27,0.45697519047619)
(5.28,0.457217952380952)
(5.29,0.457824857142857)
(5.3,0.457824857142857)
(5.31,0.457946238095238)
(5.32,0.458189)
(5.33,0.458553142857143)
(5.34,0.458795904761905)
(5.35,0.45940280952381)
(5.36,0.459766952380952)
(5.37,0.459888333333333)
(5.38,0.460859380952381)
(5.39,0.461709095238095)
(5.4,0.462680142857143)
(5.41,0.463408428571429)
(5.42,0.463893952380952)
(5.43,0.464015333333333)
(5.44,0.464136761904762)
(5.45,0.464015333333333)
(5.46,0.463287)
(5.47,0.462922857142857)
(5.48,0.462194523809524)
(5.49,0.461223428571429)
(5.5,0.45976680952381)
(5.51,0.458674333333334)
(5.52,0.457339095238095)
(5.53,0.455761095238095)
(5.54,0.454790047619048)
(5.55,0.453697571428572)
(5.56,0.452847857142857)
(5.57,0.451876761904762)
(5.58,0.451027047619048)
(5.59,0.44969180952381)
(5.6,0.448477952380952)
(5.61,0.446657190476191)
(5.62,0.444715047619048)
(5.63,0.442772904761905)
(5.64,0.441073523809524)
(5.65,0.439616904761905)
(5.66,0.438038952380952)
(5.67,0.436582380952381)
(5.68,0.435125761904762)
(5.69,0.43354780952381)
(5.7,0.432212619047619)
(5.71,0.43112019047619)
(5.72,0.429906380952381)
(5.73,0.428571190476191)
(5.74,0.427236)
(5.75,0.424929714285714)
(5.76,0.422866238095238)
(5.77,0.420681380952381)
(5.78,0.418375142857143)
(5.79,0.416068904761905)
(5.8,0.413519904761905)
(5.81,0.411213666666667)
(5.82,0.409392952380952)
(5.83,0.408179142857143)
(5.84,0.406843952380952)
(5.85,0.405266)
(5.86,0.40393080952381)
(5.87,0.402474238095238)
(5.88,0.400774904761905)
(5.89,0.399075571428571)
(5.9,0.397861761904762)
(5.91,0.39628380952381)
(5.92,0.394584476190476)
(5.93,0.393127904761905)
(5.94,0.391792714285714)
(5.95,0.390578904761905)
(5.96,0.389486476190476)
(5.97,0.388515428571428)
(5.98,0.38718019047619)
(5.99,0.386087714285714)
(6,0.385116666666667)
(6.01,0.384388333333333)
(6.02,0.383902809523809)
(6.03,0.383174523809524)
(6.04,0.382082095238095)
(6.05,0.380868238095238)
(6.06,0.379897142857143)
(6.07,0.379047428571429)
(6.08,0.378197714285714)
(6.09,0.377469380952381)
(6.1,0.376862428571429)
(6.11,0.375891333333333)
(6.12,0.375284380952381)
(6.13,0.374313285714286)
(6.14,0.37322080952381)
(6.15,0.372371095238095)
(6.16,0.371278619047619)
(6.17,0.370550285714286)
(6.18,0.369700571428571)
(6.19,0.369215047619048)
(6.2,0.368608142857143)
(6.21,0.368122571428571)
(6.22,0.367637047619048)
(6.23,0.366908714285714)
(6.24,0.365937619047619)
(6.25,0.364723761904762)
(6.26,0.364359619047619)
(6.27,0.363995476190476)
(6.28,0.36326719047619)
(6.29,0.362538904761905)
(6.3,0.361810619047619)
(6.31,0.361203714285714)
(6.32,0.36059680952381)
(6.33,0.360354047619048)
(6.34,0.360232666666667)
(6.35,0.359747142857143)
(6.36,0.359018857142857)
(6.37,0.359018857142857)
(6.38,0.358654714285714)
(6.39,0.358169190476191)
(6.4,0.357440904761905)
(6.41,0.356712619047619)
(6.42,0.356105714285714)
(6.43,0.355377428571429)
(6.44,0.354770523809524)
(6.45,0.354406380952381)
(6.46,0.354770523809524)
(6.47,0.354406380952381)
(6.48,0.353435333333333)
(6.49,0.35294980952381)
(6.5,0.352585666666667)
(6.51,0.352221523809524)
(6.52,0.351493238095238)
(6.53,0.351250476190476)
(6.54,0.351007714285714)
(6.55,0.351007714285714)
(6.56,0.351371857142857)
(6.57,0.351129095238095)
(6.58,0.35040080952381)
(6.59,0.350036666666667)
(6.6,0.349793904761905)
(6.61,0.349793904761905)
(6.62,0.349551142857143)
(6.63,0.348944238095238)
(6.64,0.348822857142857)
(6.65,0.348337333333333)
(6.66,0.347730428571429)
(6.67,0.346880761904762)
(6.68,0.346395238095238)
(6.69,0.346395238095238)
(6.7,0.346516619047619)
(6.71,0.346273857142857)
(6.72,0.346395238095238)
(6.73,0.346516619047619)
(6.74,0.346395238095238)
(6.75,0.346273857142857)
(6.76,0.34542419047619)
(6.77,0.344574523809524)
(6.78,0.344574523809524)
(6.79,0.344453142857143)
(6.8,0.344210380952381)
(6.81,0.343603476190476)
(6.82,0.343603476190476)
(6.83,0.343724857142857)
(6.84,0.343603476190476)
(6.85,0.343603476190476)
(6.86,0.343360714285714)
(6.87,0.343603476190476)
(6.88,0.343967619047619)
(6.89,0.343603476190476)
(6.9,0.343239333333333)
(6.91,0.343117952380952)
(6.92,0.343603476190476)
(6.93,0.343482095238095)
(6.94,0.342996571428571)
(6.95,0.342996571428571)
(6.96,0.342511047619048)
(6.97,0.342996571428571)
(6.98,0.343482095238095)
(6.99,0.343239333333333)
(7,0.343117952380952)
(7.01,0.343239333333333)
(7.02,0.343360714285714)
(7.03,0.342996571428571)
(7.04,0.34287519047619)
(7.05,0.343117952380952)
(7.06,0.34287519047619)
(7.07,0.34287519047619)
(7.08,0.342389666666667)
(7.09,0.342025523809524)
(7.1,0.342146904761905)
(7.11,0.342268285714286)
(7.12,0.34154)
(7.13,0.341175857142857)
(7.14,0.341175857142857)
(7.15,0.341175857142857)
(7.16,0.341297238095238)
(7.17,0.34154)
(7.18,0.341054476190476)
(7.19,0.340568952380952)
(7.2,0.340690333333333)
(7.21,0.340568952380952)
(7.22,0.340204809523809)
(7.23,0.340083428571428)
(7.24,0.340204809523809)
(7.25,0.340204809523809)
(7.26,0.34032619047619)
(7.27,0.340204809523809)
(7.28,0.34032619047619)
(7.29,0.340204809523809)
(7.3,0.34032619047619)
(7.31,0.34032619047619)
(7.32,0.340568952380952)
(7.33,0.340811714285714)
(7.34,0.340690333333333)
(7.35,0.340447571428571)
(7.36,0.340447571428571)
(7.37,0.339840666666667)
(7.38,0.339112380952381)
(7.39,0.338991)
(7.4,0.339233761904762)
(7.41,0.339355142857143)
(7.42,0.338869619047619)
(7.43,0.338869619047619)
(7.44,0.338869619047619)
(7.45,0.338262714285714)
(7.46,0.338141333333333)
(7.47,0.337655809523809)
(7.48,0.337534428571429)
(7.49,0.337534428571429)
(7.5,0.337898571428571)
(7.51,0.337655809523809)
(7.52,0.337534428571429)
(7.53,0.337534428571428)
(7.54,0.337413047619048)
(7.55,0.337048904761905)
(7.56,0.337170285714286)
(7.57,0.336927523809524)
(7.58,0.337048904761905)
(7.59,0.337655809523809)
(7.6,0.337898571428571)
(7.61,0.337534428571428)
(7.62,0.336806142857143)
(7.63,0.337413047619048)
(7.64,0.337048904761905)
(7.65,0.337048904761905)
(7.66,0.337534428571429)
(7.67,0.337170285714286)
(7.68,0.336806142857143)
(7.69,0.336806142857143)
(7.7,0.337048904761905)
(7.71,0.337170285714286)
(7.72,0.337048904761905)
(7.73,0.337048904761905)
(7.74,0.336442)
(7.75,0.336442)
(7.76,0.336927523809524)
(7.77,0.336684761904762)
(7.78,0.336684761904762)
(7.79,0.336684761904762)
(7.8,0.336320619047619)
(7.81,0.336077857142857)
(7.82,0.336320619047619)
(7.83,0.336927523809524)
(7.84,0.336563380952381)
(7.85,0.336806142857143)
(7.86,0.337048904761905)
(7.87,0.337048904761905)
(7.88,0.337655809523809)
(7.89,0.338019952380952)
(7.9,0.337655809523809)
(7.91,0.337291666666667)
(7.92,0.337048904761905)
(7.93,0.337048904761905)
(7.94,0.337170285714286)
(7.95,0.337048904761905)
(7.96,0.336684761904762)
(7.97,0.336684761904762)
(7.98,0.336684761904762)
(7.99,0.336806142857143)
(8,0.336442)
(8.01,0.336320619047619)
(8.02,0.336684761904762)
(8.03,0.336684761904762)
(8.04,0.336684761904762)
(8.05,0.336442)
(8.06,0.336077857142857)
(8.07,0.336077857142857)
(8.08,0.335835095238095)
(8.09,0.335592333333333)
(8.1,0.335713714285714)
(8.11,0.336077857142857)
(8.12,0.336077857142857)
(8.13,0.335713714285714)
(8.14,0.335592333333333)
(8.15,0.335713714285714)
(8.16,0.335956476190476)
(8.17,0.336199238095238)
(8.18,0.336077857142857)
(8.19,0.336320619047619)
(8.2,0.336320619047619)
(8.21,0.336806142857143)
(8.22,0.336684761904762)
(8.23,0.336442)
(8.24,0.336077857142857)
(8.25,0.336077857142857)
(8.26,0.336563380952381)
(8.27,0.336806142857143)
(8.28,0.336442)
(8.29,0.336320619047619)
(8.3,0.336199238095238)
(8.31,0.335835095238095)
(8.32,0.335592333333333)
(8.33,0.335349571428571)
(8.34,0.335470952380952)
(8.35,0.335470952380952)
(8.36,0.334864047619048)
(8.37,0.334621285714286)
(8.38,0.334378523809524)
(8.39,0.333771619047619)
(8.4,0.333043333333333)
(8.41,0.332921952380952)
(8.42,0.332921952380952)
(8.43,0.332800571428571)
(8.44,0.332921952380952)
(8.45,0.332921952380952)
(8.46,0.332557809523809)
(8.47,0.33267919047619)
(8.48,0.332557809523809)
(8.49,0.332557809523809)
(8.5,0.332557809523809)
(8.51,0.332800571428571)
(8.52,0.332557809523809)
(8.53,0.332921952380952)
(8.54,0.332800571428571)
(8.55,0.332921952380952)
(8.56,0.332921952380952)
(8.57,0.333164714285714)
(8.58,0.333407476190476)
(8.59,0.333893)
(8.6,0.333893)
(8.61,0.334257142857143)
(8.62,0.334014380952381)
(8.63,0.334014380952381)
(8.64,0.334257142857143)
(8.65,0.334135761904762)
(8.66,0.333771619047619)
(8.67,0.333771619047619)
(8.68,0.333286095238095)
(8.69,0.333286095238095)
(8.7,0.333164714285714)
(8.71,0.333164714285714)
(8.72,0.332800571428571)
(8.73,0.333407476190476)
(8.74,0.333164714285714)
(8.75,0.333407476190476)
(8.76,0.333286095238095)
(8.77,0.333164714285714)
(8.78,0.333407476190476)
(8.79,0.333043333333333)
(8.8,0.33267919047619)
(8.81,0.333286095238095)
(8.82,0.332921952380952)
(8.83,0.332921952380952)
(8.84,0.332921952380952)
(8.85,0.333164714285714)
(8.86,0.333043333333333)
(8.87,0.333164714285714)
(8.88,0.333164714285714)
(8.89,0.333528857142857)
(8.9,0.333286095238095)
(8.91,0.333407476190476)
(8.92,0.333407476190476)
(8.93,0.333407476190476)
(8.94,0.333043333333333)
(8.95,0.332800571428571)
(8.96,0.332921952380952)
(8.97,0.333286095238095)
(8.98,0.333164714285714)
(8.99,0.333164714285714)
		};

==> addplot__RandomTest_FiltSignal.tex <==
\addplot [blue, thick] coordinates{
	(0,0.261427571428571)
(0.01,0.261548952380952)
(0.02,0.261548952380952)
(0.03,0.260942047619048)
(0.04,0.260942047619048)
(0.05,0.260942047619048)
(0.06,0.261427571428571)
(0.07,0.261427571428571)
(0.08,0.261670333333333)
(0.09,0.261427571428571)
(0.1,0.261063428571429)
(0.11,0.26130619047619)
(0.12,0.261548952380952)
(0.13,0.261791714285714)
(0.14,0.261427571428571)
(0.15,0.261427571428571)
(0.16,0.261670333333333)
(0.17,0.261670333333333)
(0.18,0.261913095238095)
(0.19,0.26130619047619)
(0.2,0.26130619047619)
(0.21,0.261427571428571)
(0.22,0.261670333333333)
(0.23,0.261791714285714)
(0.24,0.262277238095238)
(0.25,0.262034476190476)
(0.26,0.262155857142857)
(0.27,0.262034476190476)
(0.28,0.262277238095238)
(0.29,0.261791714285714)
(0.3,0.261791714285714)
(0.31,0.262155857142857)
(0.32,0.262034476190476)
(0.33,0.262034476190476)
(0.34,0.261548952380952)
(0.35,0.262034476190476)
(0.36,0.262277238095238)
(0.37,0.262277238095238)
(0.38,0.262398619047619)
(0.39,0.262398619047619)
(0.4,0.26252)
(0.41,0.262398619047619)
(0.42,0.262398619047619)
(0.43,0.262277238095238)
(0.44,0.261913095238095)
(0.45,0.261913095238095)
(0.46,0.262277238095238)
(0.47,0.262034476190476)
(0.48,0.262155857142857)
(0.49,0.262155857142857)
(0.5,0.262398619047619)
(0.51,0.262641380952381)
(0.52,0.262884142857143)
(0.53,0.262641380952381)
(0.54,0.262398619047619)
(0.55,0.262277238095238)
(0.56,0.262155857142857)
(0.57,0.262155857142857)
(0.58,0.262398619047619)
(0.59,0.262155857142857)
(0.6,0.262155857142857)
(0.61,0.262641380952381)
(0.62,0.262762761904762)
(0.63,0.262155857142857)
(0.64,0.261913095238095)
(0.65,0.262398619047619)
(0.66,0.26252)
(0.67,0.262398619047619)
(0.68,0.262762761904762)
(0.69,0.262762761904762)
(0.7,0.262762761904762)
(0.71,0.262762761904762)
(0.72,0.263126904761905)
(0.73,0.262884142857143)
(0.74,0.262641380952381)
(0.75,0.262884142857143)
(0.76,0.263612428571429)
(0.77,0.26373380952381)
(0.78,0.263733809523809)
(0.79,0.263491047619048)
(0.8,0.26373380952381)
(0.81,0.263976571428571)
(0.82,0.263369666666667)
(0.83,0.263612428571429)
(0.84,0.264219333333333)
(0.85,0.264219333333333)
(0.86,0.264219333333333)
(0.87,0.263612428571429)
(0.88,0.263976571428571)
(0.89,0.26373380952381)
(0.9,0.263248285714286)
(0.91,0.263248285714286)
(0.92,0.263248285714286)
(0.93,0.262884142857143)
(0.94,0.26252)
(0.95,0.262884142857143)
(0.96,0.263126904761905)
(0.97,0.262398619047619)
(0.98,0.262277238095238)
(0.99,0.262277238095238)
(1,0.26252)
(1.01,0.262277238095238)
(1.02,0.262034476190476)
(1.03,0.262034476190476)
(1.04,0.262155857142857)
(1.05,0.262155857142857)
(1.06,0.262641380952381)
(1.07,0.262398619047619)
(1.08,0.26252)
(1.09,0.261791714285714)
(1.1,0.261670333333333)
(1.11,0.261670333333333)
(1.12,0.261670333333333)
(1.13,0.261427571428571)
(1.14,0.261184809523809)
(1.15,0.26130619047619)
(1.16,0.261184809523809)
(1.17,0.261184809523809)
(1.18,0.261548952380952)
(1.19,0.261670333333333)
(1.2,0.261427571428571)
(1.21,0.261184809523809)
(1.22,0.261548952380952)
(1.23,0.261670333333333)
(1.24,0.262034476190476)
(1.25,0.262155857142857)
(1.26,0.262034476190476)
(1.27,0.262034476190476)
(1.28,0.261791714285714)
(1.29,0.262277238095238)
(1.3,0.262762761904762)
(1.31,0.263005523809524)
(1.32,0.263369666666667)
(1.33,0.263612428571429)
(1.34,0.26385519047619)
(1.35,0.264097952380952)
(1.36,0.264340714285714)
(1.37,0.263976571428571)
(1.38,0.263733809523809)
(1.39,0.263733809523809)
(1.4,0.263369666666667)
(1.41,0.263491047619048)
(1.42,0.26373380952381)
(1.43,0.263491047619048)
(1.44,0.263126904761905)
(1.45,0.263126904761905)
(1.46,0.263248285714286)
(1.47,0.263248285714286)
(1.48,0.263005523809524)
(1.49,0.263491047619048)
(1.5,0.263248285714286)
(1.51,0.263126904761905)
(1.52,0.263369666666667)
(1.53,0.263248285714286)
(1.54,0.262884142857143)
(1.55,0.262762761904762)
(1.56,0.263005523809524)
(1.57,0.263126904761905)
(1.58,0.263491047619048)
(1.59,0.26373380952381)
(1.6,0.263491047619048)
(1.61,0.263491047619048)
(1.62,0.26373380952381)
(1.63,0.263248285714286)
(1.64,0.263612428571429)
(1.65,0.26385519047619)
(1.66,0.263976571428571)
(1.67,0.263976571428571)
(1.68,0.264219333333333)
(1.69,0.264340714285714)
(1.7,0.264704857142857)
(1.71,0.265433142857143)
(1.72,0.266525571428571)
(1.73,0.267132476190476)
(1.74,0.267739380952381)
(1.75,0.26883180952381)
(1.76,0.270045619047619)
(1.77,0.271016666666667)
(1.78,0.272230476190476)
(1.79,0.273444285714286)
(1.8,0.274900857142857)
(1.81,0.277207142857143)
(1.82,0.279392047619048)
(1.83,0.280848619047619)
(1.84,0.283276285714286)
(1.85,0.284975666666667)
(1.86,0.28703919047619)
(1.87,0.289224095238095)
(1.88,0.290923476190476)
(1.89,0.292622857142857)
(1.9,0.294807761904762)
(1.91,0.296143)
(1.92,0.297963761904762)
(1.93,0.299299)
(1.94,0.300998380952381)
(1.95,0.303426047619048)
(1.96,0.305004047619048)
(1.97,0.30682480952381)
(1.98,0.308281428571428)
(1.99,0.309616666666667)
(2,0.311558809523809)
(2.01,0.312894047619048)
(2.02,0.313500952380952)
(2.03,0.314229238095238)
(2.04,0.315321714285714)
(2.05,0.315685857142857)
(2.06,0.316292761904762)
(2.07,0.316899666666667)
(2.08,0.317506571428571)
(2.09,0.318113476190476)
(2.1,0.318720380952381)
(2.11,0.319691428571429)
(2.12,0.320662476190476)
(2.13,0.321269380952381)
(2.14,0.32236180952381)
(2.15,0.323211476190476)
(2.16,0.323575619047619)
(2.17,0.324668047619048)
(2.18,0.325517714285714)
(2.19,0.326246)
(2.2,0.326974285714286)
(2.21,0.326852904761905)
(2.22,0.326852904761905)
(2.23,0.327945333333333)
(2.24,0.328552238095238)
(2.25,0.328916380952381)
(2.26,0.329887428571429)
(2.27,0.330372952380952)
(2.28,0.331101238095238)
(2.29,0.330979857142857)
(2.3,0.331586761904762)
(2.31,0.331950904761905)
(2.32,0.331586761904762)
(2.33,0.331708142857143)
(2.34,0.331586761904762)
(2.35,0.331222619047619)
(2.36,0.331101238095238)
(2.37,0.330737095238095)
(2.38,0.329887428571429)
(2.39,0.329523285714286)
(2.4,0.329280523809524)
(2.41,0.329037761904762)
(2.42,0.329523285714286)
(2.43,0.329523285714286)
(2.44,0.329159142857143)
(2.45,0.329037761904762)
(2.46,0.328552238095238)
(2.47,0.327945333333333)
(2.48,0.32758119047619)
(2.49,0.326731523809524)
(2.5,0.326731523809524)
(2.51,0.325639095238095)
(2.52,0.325274952380952)
(2.53,0.324668047619048)
(2.54,0.323939761904762)
(2.55,0.323090095238095)
(2.56,0.322119047619048)
(2.57,0.321148)
(2.58,0.320055571428571)
(2.59,0.319448666666667)
(2.6,0.317870666666667)
(2.61,0.316414047619048)
(2.62,0.314714666666667)
(2.63,0.312772523809524)
(2.64,0.311315904761905)
(2.65,0.309131)
(2.66,0.307188857142857)
(2.67,0.305732238095238)
(2.68,0.304518380952381)
(2.69,0.303547285714286)
(2.7,0.30257619047619)
(2.71,0.302212047619048)
(2.72,0.302333428571429)
(2.73,0.302212047619048)
(2.74,0.302818952380952)
(2.75,0.303425857142857)
(2.76,0.304154142857143)
(2.77,0.304518285714286)
(2.78,0.30500380952381)
(2.79,0.305732095238095)
(2.8,0.306339)
(2.81,0.307431476190476)
(2.82,0.308645333333333)
(2.83,0.310466095238095)
(2.84,0.311922714285714)
(2.85,0.313500714285714)
(2.86,0.315685619047619)
(2.87,0.318356047619048)
(2.88,0.320540952380952)
(2.89,0.322240333333333)
(2.9,0.323696952380952)
(2.91,0.325153571428571)
(2.92,0.325881857142857)
(2.93,0.326367380952381)
(2.94,0.326852904761905)
(2.95,0.32745980952381)
(2.96,0.328188095238095)
(2.97,0.328430857142857)
(2.98,0.329159142857143)
(2.99,0.329523285714286)
(3,0.330251571428571)
(3.01,0.331222619047619)
(3.02,0.332193666666667)
(3.03,0.333286095238095)
(3.04,0.334135761904762)
(3.05,0.334621285714286)
(3.06,0.33522819047619)
(3.07,0.335470952380952)
(3.08,0.334742666666667)
(3.09,0.334621285714286)
(3.1,0.334985428571429)
(3.11,0.33510680952381)
(3.12,0.33522819047619)
(3.13,0.335470952380952)
(3.14,0.336320619047619)
(3.15,0.336684761904762)
(3.16,0.336927523809524)
(3.17,0.336927523809524)
(3.18,0.337655809523809)
(3.19,0.337898571428571)
(3.2,0.338384095238095)
(3.21,0.338991)
(3.22,0.339355142857143)
(3.23,0.339597904761905)
(3.24,0.339597904761905)
(3.25,0.339476523809524)
(3.26,0.340204809523809)
(3.27,0.340447571428571)
(3.28,0.341054476190476)
(3.29,0.341904142857143)
(3.3,0.342753809523809)
(3.31,0.342996571428571)
(3.32,0.343846238095238)
(3.33,0.344938666666667)
(3.34,0.345666952380952)
(3.35,0.345666952380952)
(3.36,0.345788333333333)
(3.37,0.345181428571429)
(3.38,0.345060047619048)
(3.39,0.344695904761905)
(3.4,0.344695904761905)
(3.41,0.344817285714286)
(3.42,0.344210380952381)
(3.43,0.343482095238095)
(3.44,0.342511047619048)
(3.45,0.341782761904762)
(3.46,0.340933095238095)
(3.47,0.339840666666667)
(3.48,0.338991)
(3.49,0.338262714285714)
(3.5,0.337291666666667)
(3.51,0.336442)
(3.52,0.335713714285714)
(3.53,0.334864047619048)
(3.54,0.334135761904762)
(3.55,0.333528857142857)
(3.56,0.333043333333333)
(3.57,0.332557809523809)
(3.58,0.332072285714286)
(3.59,0.331465380952381)
(3.6,0.330858476190476)
(3.61,0.330372952380952)
(3.62,0.329280523809524)
(3.63,0.328552238095238)
(3.64,0.327459809523809)
(3.65,0.326852904761905)
(3.66,0.325881857142857)
(3.67,0.324789428571429)
(3.68,0.324303904761905)
(3.69,0.323454238095238)
(3.7,0.322119047619048)
(3.71,0.321633523809524)
(3.72,0.320176952380952)
(3.73,0.318841761904762)
(3.74,0.318113476190476)
(3.75,0.316778285714286)
(3.76,0.315443095238095)
(3.77,0.314350666666667)
(3.78,0.313379619047619)
(3.79,0.312651333333333)
(3.8,0.311558857142857)
(3.81,0.310466380952381)
(3.82,0.309252523809524)
(3.83,0.308038666666667)
(3.84,0.307067571428571)
(3.85,0.306339238095238)
(3.86,0.305489523809524)
(3.87,0.305368142857143)
(3.88,0.305246761904762)
(3.89,0.304154285714286)
(3.9,0.303790142857143)
(3.91,0.30318319047619)
(3.92,0.302333476190476)
(3.93,0.301969285714286)
(3.94,0.301605095238095)
(3.95,0.300148476190476)
(3.96,0.299298761904762)
(3.97,0.29881319047619)
(3.98,0.298206238095238)
(3.99,0.297356523809524)
(4,0.296870952380952)
(4.01,0.296749571428571)
(4.02,0.29662819047619)
(4.03,0.296264047619048)
(4.04,0.296264047619048)
(4.05,0.295778523809524)
(4.06,0.295899904761905)
(4.07,0.295899904761905)
(4.08,0.29492880952381)
(4.09,0.294321857142857)
(4.1,0.293836333333333)
(4.11,0.293472142857143)
(4.12,0.293472142857143)
(4.13,0.292865238095238)
(4.14,0.292501095238095)
(4.15,0.29189419047619)
(4.16,0.291651428571429)
(4.17,0.291530047619048)
(4.18,0.291287285714286)
(4.19,0.291044523809524)
(4.2,0.291044523809524)
(4.21,0.290559)
(4.22,0.290194857142857)
(4.23,0.289709333333333)
(4.24,0.28934519047619)
(4.25,0.288981047619048)
(4.26,0.288616904761905)
(4.27,0.28801)
(4.28,0.287645857142857)
(4.29,0.287888619047619)
(4.3,0.287645857142857)
(4.31,0.287888619047619)
(4.32,0.287403095238095)
(4.33,0.287281714285714)
(4.34,0.287160333333333)
(4.35,0.28679619047619)
(4.36,0.286553428571428)
(4.37,0.286432047619048)
(4.38,0.286067904761905)
(4.39,0.285703761904762)
(4.4,0.285703761904762)
(4.41,0.285825142857143)
(4.42,0.286189285714286)
(4.43,0.286067904761905)
(4.44,0.285703761904762)
(4.45,0.285825142857143)
(4.46,0.285946523809524)
(4.47,0.286067904761905)
(4.48,0.286189285714286)
(4.49,0.285825142857143)
(4.5,0.285461)
(4.51,0.285339619047619)
(4.52,0.284975476190476)
(4.53,0.284732714285714)
(4.54,0.283883047619048)
(4.55,0.284125809523809)
(4.56,0.284368571428571)
(4.57,0.284854095238095)
(4.58,0.284854095238095)
(4.59,0.284975476190476)
(4.6,0.284489952380952)
(4.61,0.283761666666667)
(4.62,0.283276142857143)
(4.63,0.282790619047619)
(4.64,0.282426476190476)
(4.65,0.282790619047619)
(4.66,0.282790619047619)
(4.67,0.282426476190476)
(4.68,0.282183714285714)
(4.69,0.28169819047619)
(4.7,0.281455428571428)
(4.71,0.281455428571428)
(4.72,0.281212666666667)
(4.73,0.281091285714286)
(4.74,0.281334047619048)
(4.75,0.281455428571429)
(4.76,0.280605761904762)
(4.77,0.280363)
(4.78,0.280241619047619)
(4.79,0.279877476190476)
(4.8,0.279998857142857)
(4.81,0.280363)
(4.82,0.280605761904762)
(4.83,0.280241619047619)
(4.84,0.280120238095238)
(4.85,0.279998857142857)
(4.86,0.279270571428571)
(4.87,0.27914919047619)
(4.88,0.279270571428571)
(4.89,0.279270571428571)
(4.9,0.279270571428571)
(4.91,0.279270571428571)
(4.92,0.278663666666667)
(4.93,0.278299523809524)
(4.94,0.278178142857143)
(4.95,0.277814)
(4.96,0.277814)
(4.97,0.278178142857143)
(4.98,0.278056761904762)
(4.99,0.277571238095238)
(5,0.277935380952381)
(5.01,0.277814)
(5.02,0.277207095238095)
(5.03,0.276842952380952)
(5.04,0.276964333333333)
(5.05,0.276964333333333)
(5.06,0.27660019047619)
(5.07,0.277085714285714)
(5.08,0.276964333333333)
(5.09,0.276478809523809)
(5.1,0.276478809523809)
(5.11,0.276357428571429)
(5.12,0.276357428571429)
(5.13,0.276478809523809)
(5.14,0.276721571428571)
(5.15,0.276721571428571)
(5.16,0.27660019047619)
(5.17,0.276236047619048)
(5.18,0.275750523809524)
(5.19,0.275629142857143)
(5.2,0.275629142857143)
(5.21,0.275022238095238)
(5.22,0.274658095238095)
(5.23,0.275143619047619)
(5.24,0.275386380952381)
(5.25,0.275386380952381)
(5.26,0.275629142857143)
(5.27,0.275871904761905)
(5.28,0.275507761904762)
(5.29,0.275143619047619)
(5.3,0.275507761904762)
(5.31,0.275507761904762)
(5.32,0.275507761904762)
(5.33,0.275022238095238)
(5.34,0.274658095238095)
(5.35,0.274900857142857)
(5.36,0.274900857142857)
(5.37,0.274536714285714)
(5.38,0.275022238095238)
(5.39,0.275386380952381)
(5.4,0.275022238095238)
(5.41,0.274658095238095)
(5.42,0.275265)
(5.43,0.275507761904762)
(5.44,0.275386380952381)
(5.45,0.275386380952381)
(5.46,0.275265)
(5.47,0.274536714285714)
(5.48,0.27405119047619)
(5.49,0.27405119047619)
(5.5,0.27405119047619)
(5.51,0.273808428571428)
(5.52,0.273565666666667)
(5.53,0.273808428571429)
(5.54,0.27405119047619)
(5.55,0.274536714285714)
(5.56,0.274293952380952)
(5.57,0.274293952380952)
(5.58,0.274536714285714)
(5.59,0.273929809523809)
(5.6,0.273808428571429)
(5.61,0.27405119047619)
(5.62,0.274293952380952)
(5.63,0.274172571428571)
(5.64,0.27405119047619)
(5.65,0.273565666666667)
(5.66,0.273201523809524)
(5.67,0.273444285714286)
(5.68,0.273565666666667)
(5.69,0.273808428571428)
(5.7,0.273808428571428)
(5.71,0.274293952380952)
(5.72,0.274658095238095)
(5.73,0.275750523809524)
(5.74,0.27660019047619)
(5.75,0.277692619047619)
(5.76,0.278542285714286)
(5.77,0.279513333333333)
(5.78,0.280363)
(5.79,0.28157680952381)
(5.8,0.28327619047619)
(5.81,0.284975571428571)
(5.82,0.28643219047619)
(5.83,0.288374333333333)
(5.84,0.289709571428571)
(5.85,0.29116619047619)
(5.86,0.293836619047619)
(5.87,0.296142904761905)
(5.88,0.298570571428571)
(5.89,0.300876857142857)
(5.9,0.303183142857143)
(5.91,0.305246666666667)
(5.92,0.306581904761905)
(5.93,0.308645428571429)
(5.94,0.309737904761905)
(5.95,0.311073142857143)
(5.96,0.311922857142857)
(5.97,0.313136714285714)
(5.98,0.314714714285714)
(5.99,0.315928571428571)
(6,0.317506571428571)
(6.01,0.318477619047619)
(6.02,0.31993419047619)
(6.03,0.321876285714286)
(6.04,0.322968714285714)
(6.05,0.324182523809524)
(6.06,0.325396333333333)
(6.07,0.325760476190476)
(6.08,0.326124619047619)
(6.09,0.325760476190476)
(6.1,0.326246)
(6.11,0.326367380952381)
(6.12,0.326610142857143)
(6.13,0.326852904761905)
(6.14,0.326974285714286)
(6.15,0.326974285714286)
(6.16,0.326731523809524)
(6.17,0.327095666666667)
(6.18,0.327338428571429)
(6.19,0.327217047619048)
(6.2,0.327945333333333)
(6.21,0.328188095238095)
(6.22,0.328795)
(6.23,0.328795)
(6.24,0.328795)
(6.25,0.328795)
(6.26,0.328916380952381)
(6.27,0.329159142857143)
(6.28,0.329523285714286)
(6.29,0.330251571428571)
(6.3,0.331344)
(6.31,0.331950904761905)
(6.32,0.33255780952381)
(6.33,0.333528857142857)
(6.34,0.334742666666667)
(6.35,0.334742666666667)
(6.36,0.33522819047619)
(6.37,0.336077857142857)
(6.38,0.336927523809524)
(6.39,0.337534428571428)
(6.4,0.337413047619047)
(6.41,0.337048904761905)
(6.42,0.337170285714286)
(6.43,0.336563380952381)
(6.44,0.336199238095238)
(6.45,0.335592333333333)
(6.46,0.33522819047619)
(6.47,0.335106809523809)
(6.48,0.334985428571428)
(6.49,0.334985428571428)
(6.5,0.334621285714286)
(6.51,0.333893)
(6.52,0.333286095238095)
(6.53,0.332921952380952)
(6.54,0.332315047619048)
(6.55,0.331465380952381)
(6.56,0.330979857142857)
(6.57,0.331101238095238)
(6.58,0.330494333333333)
(6.59,0.329401904761905)
(6.6,0.328916380952381)
(6.61,0.328795)
(6.62,0.328309476190476)
(6.63,0.327338428571429)
(6.64,0.326731523809524)
(6.65,0.325881857142857)
(6.66,0.324910809523809)
(6.67,0.324425285714286)
(6.68,0.323454238095238)
(6.69,0.322119047619048)
(6.7,0.320662476190476)
(6.71,0.31993419047619)
(6.72,0.318963142857143)
(6.73,0.317992095238095)
(6.74,0.31738519047619)
(6.75,0.315928571428571)
(6.76,0.315200285714286)
(6.77,0.314472)
(6.78,0.313379571428572)
(6.79,0.311922952380952)
(6.8,0.310951857142857)
(6.81,0.309495238095238)
(6.82,0.308524142857143)
(6.83,0.307310285714286)
(6.84,0.306582)
(6.85,0.305975047619048)
(6.86,0.305003952380952)
(6.87,0.304154238095238)
(6.88,0.303425952380952)
(6.89,0.30306180952381)
(6.9,0.302212095238095)
(6.91,0.301362380952381)
(6.92,0.300391285714286)
(6.93,0.299662952380952)
(6.94,0.299056)
(6.95,0.298084904761905)
(6.96,0.297963523809524)
(6.97,0.296992428571429)
(6.98,0.296506857142857)
(6.99,0.295657142857143)
(7,0.295414380952381)
(7.01,0.295293)
(7.02,0.294807476190476)
(7.03,0.294564714285714)
(7.04,0.294807476190476)
(7.05,0.294321904761905)
(7.06,0.293593619047619)
(7.07,0.293350857142857)
(7.08,0.293472238095238)
(7.09,0.292743904761905)
(7.1,0.291772809523809)
(7.11,0.291651428571429)
(7.12,0.291408666666667)
(7.13,0.290680380952381)
(7.14,0.290437619047619)
(7.15,0.290073476190476)
(7.16,0.290073476190476)
(7.17,0.28934519047619)
(7.18,0.289223809523809)
(7.19,0.289223809523809)
(7.2,0.288981047619048)
(7.21,0.288859666666667)
(7.22,0.288131380952381)
(7.23,0.287645857142857)
(7.24,0.28679619047619)
(7.25,0.286189285714286)
(7.26,0.285825142857143)
(7.27,0.285825142857143)
(7.28,0.285703761904762)
(7.29,0.285096857142857)
(7.3,0.285096857142857)
(7.31,0.285339619047619)
(7.32,0.284854095238095)
(7.33,0.284489952380952)
(7.34,0.284368571428571)
(7.35,0.283883047619048)
(7.36,0.283640285714286)
(7.37,0.283154761904762)
(7.38,0.283154761904762)
(7.39,0.282547857142857)
(7.4,0.282183714285714)
(7.41,0.282305095238095)
(7.42,0.282062333333333)
(7.43,0.282547857142857)
(7.44,0.283033380952381)
(7.45,0.283518904761905)
(7.46,0.283518904761905)
(7.47,0.283276142857143)
(7.48,0.282912)
(7.49,0.282305095238095)
(7.5,0.282183714285714)
(7.51,0.282062333333333)
(7.52,0.281455428571428)
(7.53,0.281334047619048)
(7.54,0.281091285714286)
(7.55,0.280969904761905)
(7.56,0.280727142857143)
(7.57,0.280241619047619)
(7.58,0.279756095238095)
(7.59,0.279270571428571)
(7.6,0.279756095238095)
(7.61,0.279391952380952)
(7.62,0.279027809523809)
(7.63,0.278542285714286)
(7.64,0.278178142857143)
(7.65,0.277814)
(7.66,0.277328476190476)
(7.67,0.277207095238095)
(7.68,0.277085714285714)
(7.69,0.277207095238095)
(7.7,0.277449857142857)
(7.71,0.277328476190476)
(7.72,0.27660019047619)
(7.73,0.276357428571429)
(7.74,0.27647880952381)
(7.75,0.277085714285714)
(7.76,0.277449857142857)
(7.77,0.277449857142857)
(7.78,0.277328476190476)
(7.79,0.277814)
(7.8,0.278056761904762)
(7.81,0.277571238095238)
(7.82,0.277814)
(7.83,0.277692619047619)
(7.84,0.278178142857143)
(7.85,0.278056761904762)
(7.86,0.278056761904762)
(7.87,0.278056761904762)
(7.88,0.277814)
(7.89,0.277449857142857)
(7.9,0.277449857142857)
(7.91,0.277692619047619)
(7.92,0.277571238095238)
(7.93,0.278056761904762)
(7.94,0.278299523809524)
(7.95,0.277814)
(7.96,0.277692619047619)
(7.97,0.277692619047619)
(7.98,0.277571238095238)
(7.99,0.277449857142857)
(8,0.277328476190476)
(8.01,0.276964333333333)
(8.02,0.277328476190476)
(8.03,0.276964333333333)
(8.04,0.276478809523809)
(8.05,0.275750523809524)
(8.06,0.275629142857143)
(8.07,0.275629142857143)
(8.08,0.275750523809524)
(8.09,0.275265)
(8.1,0.275507761904762)
(8.11,0.275386380952381)
(8.12,0.275022238095238)
(8.13,0.274900857142857)
(8.14,0.274293952380952)
(8.15,0.274293952380952)
(8.16,0.274779476190476)
(8.17,0.27405119047619)
(8.18,0.27405119047619)
(8.19,0.273929809523809)
(8.2,0.273929809523809)
(8.21,0.273687047619048)
(8.22,0.273808428571429)
(8.23,0.273322904761905)
(8.24,0.273444285714286)
(8.25,0.273808428571429)
(8.26,0.273808428571428)
(8.27,0.273322904761905)
(8.28,0.273201523809524)
(8.29,0.273201523809524)
(8.3,0.273687047619048)
(8.31,0.273565666666667)
(8.32,0.273201523809524)
(8.33,0.272837380952381)
(8.34,0.272958761904762)
(8.35,0.273444285714286)
(8.36,0.273565666666667)
(8.37,0.273322904761905)
(8.38,0.273565666666667)
(8.39,0.273080142857143)
(8.4,0.273080142857143)
(8.41,0.273080142857143)
(8.42,0.272716)
(8.43,0.272594619047619)
(8.44,0.272594619047619)
(8.45,0.272351857142857)
(8.46,0.272351857142857)
(8.47,0.272716)
(8.48,0.273322904761905)
(8.49,0.272958761904762)
(8.5,0.272351857142857)
(8.51,0.272351857142857)
(8.52,0.272109095238095)
(8.53,0.272351857142857)
(8.54,0.272594619047619)
(8.55,0.272473238095238)
(8.56,0.271987714285714)
(8.57,0.271380809523809)
(8.58,0.271380809523809)
(8.59,0.271623571428571)
(8.6,0.271623571428571)
(8.61,0.27150219047619)
(8.62,0.271744952380952)
(8.63,0.271987714285714)
(8.64,0.271744952380952)
(8.65,0.27150219047619)
(8.66,0.271259428571428)
(8.67,0.271380809523809)
(8.68,0.271623571428571)
(8.69,0.271987714285714)
(8.7,0.272594619047619)
(8.71,0.273322904761905)
(8.72,0.273808428571429)
(8.73,0.275265)
(8.74,0.27647880952381)
(8.75,0.277449857142857)
(8.76,0.278785047619048)
(8.77,0.280484428571429)
(8.78,0.282547952380952)
(8.79,0.283883142857143)
(8.8,0.285097)
(8.81,0.286675)
(8.82,0.288374333333333)
(8.83,0.290195095238095)
(8.84,0.29238)
(8.85,0.294807666666667)
(8.86,0.297235333333333)
(8.87,0.299663)
(8.88,0.301847904761905)
(8.89,0.30415419047619)
(8.9,0.30573219047619)
(8.91,0.307552952380952)
(8.92,0.309373714285714)
(8.93,0.310951714285714)
(8.94,0.312165571428571)
(8.95,0.313258047619048)
(8.96,0.314229142857143)
(8.97,0.315200238095238)
(8.98,0.316171285714286)
(8.99,0.317142333333333)
(9,0.318113428571429)
(9.01,0.319084476190476)
(9.02,0.320419666666667)
(9.03,0.322240428571429)
(9.04,0.323697)
(9.05,0.324425285714286)
(9.06,0.325274952380952)
(9.07,0.326003238095238)
(9.08,0.326852904761905)
(9.09,0.32745980952381)
(9.1,0.327702571428572)
(9.11,0.328066714285714)
(9.12,0.328309476190476)
(9.13,0.328430857142857)
(9.14,0.328552238095238)
(9.15,0.328673619047619)
(9.16,0.329037761904762)
(9.17,0.329766047619048)
(9.18,0.330251571428571)
(9.19,0.330372952380952)
(9.2,0.330858476190476)
(9.21,0.331950904761905)
(9.22,0.332800571428571)
(9.23,0.333043333333333)
(9.24,0.333043333333333)
(9.25,0.33267919047619)
(9.26,0.332921952380952)
(9.27,0.333164714285714)
(9.28,0.333528857142857)
(9.29,0.333771619047619)
(9.3,0.333893)
(9.31,0.334257142857143)
(9.32,0.334864047619048)
(9.33,0.335470952380952)
(9.34,0.336442)
(9.35,0.337291666666667)
(9.36,0.33777719047619)
(9.37,0.337655809523809)
(9.38,0.337534428571428)
(9.39,0.33777719047619)
(9.4,0.338262714285714)
(9.41,0.337898571428571)
(9.42,0.336927523809524)
(9.43,0.335956476190476)
(9.44,0.335592333333333)
(9.45,0.33522819047619)
(9.46,0.335106809523809)
(9.47,0.334985428571428)
(9.48,0.334378523809524)
(9.49,0.333771619047619)
(9.5,0.333164714285714)
(9.51,0.332193666666667)
(9.52,0.330615714285714)
(9.53,0.329280523809524)
(9.54,0.32758119047619)
(9.55,0.325881857142857)
(9.56,0.324182523809524)
(9.57,0.322725952380952)
(9.58,0.321512095238095)
(9.59,0.320662428571429)
(9.6,0.319327238095238)
(9.61,0.317627857142857)
(9.62,0.316414047619048)
(9.63,0.314836047619048)
(9.64,0.313743571428571)
(9.65,0.312165571428571)
(9.66,0.310587571428571)
(9.67,0.308766809523809)
(9.68,0.306946047619048)
(9.69,0.306096380952381)
(9.7,0.305125333333333)
(9.71,0.304154285714286)
(9.72,0.303790142857143)
(9.73,0.304154285714286)
(9.74,0.304397047619048)
(9.75,0.304882571428571)
(9.76,0.305368095238095)
(9.77,0.306217761904762)
(9.78,0.307067428571429)
(9.79,0.308524047619048)
(9.8,0.309616476190476)
(9.81,0.310708904761905)
(9.82,0.311922761904762)
(9.83,0.312529666666667)
(9.84,0.314107666666667)
(9.85,0.315078761904762)
(9.86,0.316292619047619)
(9.87,0.317749238095238)
(9.88,0.319691380952381)
(9.89,0.321269380952381)
(9.9,0.322240428571429)
(9.91,0.323454238095238)
(9.92,0.324789428571429)
(9.93,0.326367380952381)
(9.94,0.32745980952381)
(9.95,0.328430857142857)
(9.96,0.329280523809524)
(9.97,0.33013019047619)
(9.98,0.330372952380952)
(9.99,0.330858476190476)
(10,0.330979857142857)
(10.01,0.331101238095238)
(10.02,0.331222619047619)
(10.03,0.331708142857143)
(10.04,0.33267919047619)
(10.05,0.333771619047619)
(10.06,0.334864047619048)
(10.07,0.336077857142857)
(10.08,0.336927523809524)
(10.09,0.337413047619048)
(10.1,0.338262714285714)
(10.11,0.339233761904762)
(10.12,0.339840666666667)
(10.13,0.34032619047619)
(10.14,0.34032619047619)
(10.15,0.340811714285714)
(10.16,0.340811714285714)
(10.17,0.341054476190476)
(10.18,0.34154)
(10.19,0.342389666666666)
(10.2,0.342632428571428)
(10.21,0.342632428571428)
(10.22,0.343117952380952)
(10.23,0.343603476190476)
(10.24,0.343603476190476)
(10.25,0.343603476190476)
(10.26,0.343239333333333)
(10.27,0.343117952380952)
(10.28,0.342511047619048)
(10.29,0.342025523809524)
(10.3,0.342025523809524)
(10.31,0.341782761904762)
(10.32,0.341782761904762)
(10.33,0.341782761904762)
(10.34,0.341904142857143)
(10.35,0.342146904761905)
(10.36,0.342268285714286)
(10.37,0.34287519047619)
(10.38,0.343239333333333)
(10.39,0.343239333333333)
(10.4,0.342753809523809)
(10.41,0.343239333333333)
(10.42,0.343846238095238)
(10.43,0.343603476190476)
(10.44,0.343239333333333)
(10.45,0.343239333333333)
(10.46,0.343117952380952)
(10.47,0.342996571428571)
(10.48,0.34287519047619)
(10.49,0.34287519047619)
(10.5,0.342996571428571)
(10.51,0.342632428571428)
(10.52,0.342146904761905)
(10.53,0.341054476190476)
(10.54,0.34020480952381)
(10.55,0.338748238095238)
(10.56,0.337170285714286)
(10.57,0.33510680952381)
(10.58,0.333164714285714)
(10.59,0.331344)
(10.6,0.329280523809524)
(10.61,0.327945333333333)
(10.62,0.325881857142857)
(10.63,0.324303904761905)
(10.64,0.322604571428571)
(10.65,0.321390761904762)
(10.66,0.320176952380952)
(10.67,0.318720380952381)
(10.68,0.317263809523809)
(10.69,0.316171380952381)
(10.7,0.31483619047619)
(10.71,0.313379619047619)
(10.72,0.31228719047619)
(10.73,0.311316142857143)
(10.74,0.310709238095238)
(10.75,0.310466476190476)
(10.76,0.310466476190476)
(10.77,0.310952)
(10.78,0.311923047619048)
(10.79,0.312894095238095)
(10.8,0.313865142857143)
(10.81,0.315443095238095)
(10.82,0.317021047619048)
(10.83,0.318841761904762)
(10.84,0.320419714285714)
(10.85,0.321997666666667)
(10.86,0.323090095238095)
(10.87,0.324061142857143)
(10.88,0.325274952380952)
(10.89,0.326488761904762)
(10.9,0.327095666666667)
(10.91,0.328188095238095)
(10.92,0.329037761904762)
(10.93,0.329887428571429)
(10.94,0.330979857142857)
(10.95,0.331950904761905)
(10.96,0.332921952380952)
(10.97,0.333893)
(10.98,0.334742666666667)
(10.99,0.335835095238095)
(11,0.336563380952381)
(11.01,0.337534428571428)
(11.02,0.337898571428571)
(11.03,0.337655809523809)
(11.04,0.337413047619047)
(11.05,0.336927523809524)
(11.06,0.337170285714286)
(11.07,0.337291666666667)
(11.08,0.337655809523809)
(11.09,0.33777719047619)
(11.1,0.338019952380952)
(11.11,0.338748238095238)
(11.12,0.339355142857143)
(11.13,0.340447571428571)
(11.14,0.34154)
(11.15,0.342268285714286)
(11.16,0.343239333333333)
(11.17,0.343846238095238)
(11.18,0.344453142857143)
(11.19,0.344817285714286)
(11.2,0.344453142857143)
(11.21,0.344574523809524)
(11.22,0.345060047619048)
(11.23,0.345302809523809)
(11.24,0.346152476190476)
(11.25,0.346638)
(11.26,0.346880761904762)
(11.27,0.347002142857143)
(11.28,0.347609047619048)
(11.29,0.347730428571429)
(11.3,0.348094571428571)
(11.31,0.348215952380952)
(11.32,0.348215952380952)
(11.33,0.348215952380952)
(11.34,0.34785180952381)
(11.35,0.347366285714286)
(11.36,0.347002142857143)
(11.37,0.346638)
(11.38,0.345909714285714)
(11.39,0.345545571428571)
(11.4,0.345181428571429)
(11.41,0.344938666666667)
(11.42,0.344817285714286)
(11.43,0.344453142857143)
(11.44,0.344331761904762)
(11.45,0.343967619047619)
(11.46,0.343360714285714)
(11.47,0.343603476190476)
(11.48,0.342996571428571)
(11.49,0.342268285714286)
(11.5,0.341782761904762)
(11.51,0.341054476190476)
(11.52,0.340204809523809)
(11.53,0.339112380952381)
(11.54,0.338019952380952)
(11.55,0.337048904761905)
(11.56,0.335835095238095)
(11.57,0.334864047619048)
(11.58,0.333528857142857)
(11.59,0.331950904761905)
(11.6,0.330372952380952)
(11.61,0.328795)
(11.62,0.327459809523809)
(11.63,0.325517714285714)
(11.64,0.323697)
(11.65,0.321876285714286)
(11.66,0.320419714285714)
(11.67,0.319327285714286)
(11.68,0.317506571428571)
(11.69,0.316535523809524)
(11.7,0.315321714285714)
(11.71,0.314350666666667)
(11.72,0.313865142857143)
(11.73,0.313865142857143)
(11.74,0.314350666666667)
(11.75,0.31471480952381)
(11.76,0.315078952380952)
(11.77,0.315321714285714)
(11.78,0.315807238095238)
(11.79,0.316535523809524)
(11.8,0.317992095238095)
(11.81,0.318720380952381)
(11.82,0.319448666666667)
(11.83,0.320662476190476)
(11.84,0.322725952380952)
(11.85,0.324061142857143)
(11.86,0.325760476190476)
(11.87,0.32758119047619)
(11.88,0.329037761904762)
(11.89,0.330737095238095)
(11.9,0.33267919047619)
(11.91,0.334135761904762)
(11.92,0.335592333333333)
(11.93,0.336684761904762)
(11.94,0.33777719047619)
(11.95,0.338626857142857)
(11.96,0.338748238095238)
(11.97,0.339476523809524)
(11.98,0.34032619047619)
(11.99,0.341054476190476)
(12,0.341904142857143)
(12.01,0.342025523809524)
(12.02,0.343239333333333)
(12.03,0.344453142857143)
(12.04,0.345302809523809)
(12.05,0.345302809523809)
(12.06,0.345909714285714)
(12.07,0.346273857142857)
(12.08,0.346152476190476)
(12.09,0.346273857142857)
(12.1,0.346273857142857)
(12.11,0.345909714285714)
(12.12,0.346152476190476)
(12.13,0.346273857142857)
(12.14,0.346516619047619)
(12.15,0.346759380952381)
(12.16,0.346273857142857)
(12.17,0.346516619047619)
(12.18,0.346638)
(12.19,0.347123523809524)
(12.2,0.347123523809524)
(12.21,0.347002142857143)
(12.22,0.347366285714286)
(12.23,0.347730428571429)
(12.24,0.347730428571429)
(12.25,0.347609047619048)
(12.26,0.34797319047619)
(12.27,0.348337333333333)
(12.28,0.348337333333333)
(12.29,0.348215952380952)
(12.3,0.348822857142857)
(12.31,0.349308380952381)
(12.32,0.349429761904762)
(12.33,0.350158047619048)
(12.34,0.350886333333333)
(12.35,0.351129095238095)
(12.36,0.350764952380952)
(12.37,0.351250476190476)
(12.38,0.351857380952381)
(12.39,0.351614619047619)
(12.4,0.351493238095238)
(12.41,0.350886333333333)
(12.42,0.350886333333333)
(12.43,0.350279428571429)
(12.44,0.349429761904762)
(12.45,0.349065619047619)
(12.46,0.348580095238095)
(12.47,0.347730428571429)
(12.48,0.347002142857143)
(12.49,0.346759380952381)
(12.5,0.346152476190476)
(12.51,0.344695904761905)
(12.52,0.343117952380952)
(12.53,0.342268285714286)
(12.54,0.340568952380952)
(12.55,0.338505476190476)
(12.56,0.337170285714286)
(12.57,0.336077857142857)
(12.58,0.334742666666667)
(12.59,0.332921952380952)
(12.6,0.331344)
(12.61,0.329887428571428)
(12.62,0.328673619047619)
(12.63,0.326610142857143)
(12.64,0.325517714285714)
(12.65,0.323818380952381)
(12.66,0.321876285714286)
(12.67,0.320662476190476)
(12.68,0.319570047619048)
(12.69,0.317992095238095)
(12.7,0.316414142857143)
(12.71,0.315443095238095)
(12.72,0.31483619047619)
(12.73,0.31471480952381)
(12.74,0.314350666666667)
(12.75,0.314229285714286)
(12.76,0.314957571428571)
(12.77,0.315443095238095)
(12.78,0.316292761904762)
(12.79,0.317142428571429)
(12.8,0.318599)
(12.81,0.319934190476191)
(12.82,0.321026619047619)
(12.83,0.322361809523809)
(12.84,0.323697)
(12.85,0.324425285714286)
(12.86,0.326124619047619)
(12.87,0.327702571428571)
(12.88,0.328795)
(12.89,0.330251571428571)
(12.9,0.332193666666667)
(12.91,0.334014380952381)
(12.92,0.335956476190476)
(12.93,0.338141333333333)
(12.94,0.340204809523809)
(12.95,0.341661380952381)
(12.96,0.342996571428571)
(12.97,0.343967619047619)
(12.98,0.344817285714286)
(12.99,0.345060047619048)
(13,0.345302809523809)
(13.01,0.34542419047619)
(13.02,0.345666952380952)
(13.03,0.345788333333333)
(13.04,0.346031095238095)
(13.05,0.346759380952381)
(13.06,0.347730428571428)
(13.07,0.348458714285714)
(13.08,0.349065619047619)
(13.09,0.349672523809524)
(13.1,0.350279428571429)
(13.11,0.350158047619048)
(13.12,0.350279428571429)
(13.13,0.350036666666667)
(13.14,0.349672523809524)
(13.15,0.349187)
(13.16,0.349065619047619)
(13.17,0.349065619047619)
(13.18,0.348944238095238)
(13.19,0.349187)
(13.2,0.349793904761905)
(13.21,0.35040080952381)
(13.22,0.350279428571429)
(13.23,0.35040080952381)
(13.24,0.350158047619048)
(13.25,0.35052219047619)
(13.26,0.35040080952381)
(13.27,0.350036666666667)
(13.28,0.349672523809524)
(13.29,0.349793904761905)
(13.3,0.349672523809524)
(13.31,0.349308380952381)
(13.32,0.349187)
(13.33,0.348944238095238)
(13.34,0.349187)
(13.35,0.349308380952381)
(13.36,0.349187)
(13.37,0.349308380952381)
(13.38,0.349551142857143)
(13.39,0.349551142857143)
(13.4,0.349308380952381)
(13.41,0.348944238095238)
(13.42,0.348580095238095)
(13.43,0.348944238095238)
(13.44,0.349187)
(13.45,0.349187)
(13.46,0.348944238095238)
(13.47,0.349065619047619)
(13.48,0.349065619047619)
(13.49,0.348580095238095)
(13.5,0.348215952380952)
(13.51,0.34797319047619)
(13.52,0.347244904761905)
(13.53,0.346273857142857)
(13.54,0.34530280952381)
(13.55,0.343846238095238)
(13.56,0.342268285714286)
(13.57,0.340690333333333)
(13.58,0.339112380952381)
(13.59,0.337534428571428)
(13.6,0.335835095238095)
(13.61,0.334135761904762)
(13.62,0.33267919047619)
(13.63,0.331222619047619)
(13.64,0.329401904761905)
(13.65,0.32758119047619)
(13.66,0.326124619047619)
(13.67,0.324303904761905)
(13.68,0.322847333333333)
(13.69,0.321754904761905)
(13.7,0.320298333333333)
(13.71,0.319084523809524)
(13.72,0.317627952380952)
(13.73,0.316656904761905)
(13.74,0.316656904761905)
(13.75,0.316414142857143)
(13.76,0.315928619047619)
(13.77,0.316171380952381)
(13.78,0.316899666666667)
(13.79,0.317142428571429)
(13.8,0.317870714285714)
(13.81,0.319327285714286)
(13.82,0.320298333333333)
(13.83,0.321390761904762)
(13.84,0.322968714285714)
(13.85,0.324425285714286)
(13.86,0.325517714285714)
(13.87,0.327095666666667)
(13.88,0.328552238095238)
(13.89,0.329644666666667)
(13.9,0.330494333333333)
(13.91,0.331586761904762)
(13.92,0.332800571428571)
(13.93,0.333771619047619)
(13.94,0.33510680952381)
(13.95,0.336199238095238)
(13.96,0.337291666666667)
(13.97,0.338626857142857)
(13.98,0.339962047619048)
(13.99,0.341175857142857)
(14,0.342146904761905)
(14.01,0.342632428571428)
(14.02,0.34287519047619)
(14.03,0.343117952380952)
(14.04,0.343239333333333)
(14.05,0.342753809523809)
(14.06,0.342632428571428)
(14.07,0.342632428571428)
(14.08,0.342632428571428)
(14.09,0.34287519047619)
(14.1,0.342753809523809)
(14.11,0.343360714285714)
(14.12,0.343846238095238)
(14.13,0.344089)
(14.14,0.345181428571429)
(14.15,0.345788333333333)
(14.16,0.345788333333333)
(14.17,0.346273857142857)
(14.18,0.347002142857143)
(14.19,0.346880761904762)
(14.2,0.346638)
(14.21,0.347002142857143)
(14.22,0.347609047619047)
(14.23,0.347851809523809)
(14.24,0.348822857142857)
(14.25,0.349065619047619)
(14.26,0.349672523809524)
(14.27,0.350158047619048)
(14.28,0.350886333333333)
(14.29,0.351007714285714)
(14.3,0.351129095238095)
(14.31,0.351493238095238)
(14.32,0.351371857142857)
(14.33,0.351493238095238)
(14.34,0.351493238095238)
(14.35,0.351007714285714)
(14.36,0.35040080952381)
(14.37,0.350279428571429)
(14.38,0.349429761904762)
(14.39,0.348822857142857)
(14.4,0.348580095238095)
(14.41,0.348822857142857)
(14.42,0.349065619047619)
(14.43,0.348701476190476)
(14.44,0.348580095238095)
(14.45,0.348094571428571)
(14.46,0.348458714285714)
(14.47,0.348458714285714)
(14.48,0.34785180952381)
(14.49,0.347123523809524)
(14.5,0.346516619047619)
(14.51,0.345909714285714)
(14.52,0.345181428571429)
(14.53,0.344210380952381)
(14.54,0.343482095238095)
(14.55,0.342268285714286)
(14.56,0.34154)
(14.57,0.340690333333333)
(14.58,0.339840666666667)
(14.59,0.339233761904762)
(14.6,0.338262714285714)
(14.61,0.337048904761905)
(14.62,0.33522819047619)
(14.63,0.333286095238095)
(14.64,0.331344)
(14.65,0.329280523809524)
(14.66,0.32758119047619)
(14.67,0.325760476190476)
(14.68,0.324182523809524)
(14.69,0.323332857142857)
(14.7,0.322361809523809)
(14.71,0.321754904761905)
(14.72,0.321148)
(14.73,0.320541095238095)
(14.74,0.320662476190476)
(14.75,0.321026619047619)
(14.76,0.321269380952381)
(14.77,0.321148)
(14.78,0.321512142857143)
(14.79,0.321876285714286)
(14.8,0.321997666666667)
(14.81,0.322604571428571)
(14.82,0.322847333333333)
(14.83,0.323697)
(14.84,0.324789428571429)
(14.85,0.325881857142857)
(14.86,0.327702571428571)
(14.87,0.329401904761905)
(14.88,0.330979857142857)
(14.89,0.332436428571429)
(14.9,0.333771619047619)
(14.91,0.335470952380952)
(14.92,0.336320619047619)
(14.93,0.337291666666667)
(14.94,0.338262714285714)
(14.95,0.338748238095238)
(14.96,0.338869619047619)
(14.97,0.339355142857143)
(14.98,0.339719285714286)
(14.99,0.340690333333333)
(15,0.341418619047619)
(15.01,0.342146904761905)
(15.02,0.342753809523809)
(15.03,0.344210380952381)
(15.04,0.345060047619048)
(15.05,0.345788333333333)
(15.06,0.347002142857143)
(15.07,0.347002142857143)
(15.08,0.346638)
(15.09,0.346395238095238)
(15.1,0.346152476190476)
(15.11,0.346273857142857)
(15.12,0.346031095238095)
(15.13,0.346031095238095)
(15.14,0.346031095238095)
(15.15,0.346516619047619)
(15.16,0.347002142857143)
(15.17,0.347487666666667)
(15.18,0.347487666666667)
(15.19,0.348094571428571)
(15.2,0.34797319047619)
(15.21,0.348337333333333)
(15.22,0.349065619047619)
(15.23,0.349429761904762)
(15.24,0.349187)
(15.25,0.349429761904762)
(15.26,0.349551142857143)
(15.27,0.349308380952381)
(15.28,0.349672523809524)
(15.29,0.350400809523809)
(15.3,0.350643571428571)
(15.31,0.351493238095238)
(15.32,0.351978761904762)
(15.33,0.352342904761905)
(15.34,0.35307119047619)
(15.35,0.353435333333333)
(15.36,0.353192571428572)
(15.37,0.352707047619048)
(15.38,0.352585666666667)
(15.39,0.352585666666667)
(15.4,0.352100142857143)
(15.41,0.352100142857143)
(15.42,0.351493238095238)
(15.43,0.350886333333333)
(15.44,0.35052219047619)
(15.45,0.350279428571429)
(15.46,0.349672523809524)
(15.47,0.349187)
(15.48,0.348580095238095)
(15.49,0.348458714285714)
(15.5,0.347609047619048)
(15.51,0.347002142857143)
(15.52,0.345302809523809)
(15.53,0.343846238095238)
(15.54,0.34287519047619)
(15.55,0.341297238095238)
(15.56,0.34032619047619)
(15.57,0.339719285714286)
(15.58,0.339233761904762)
(15.59,0.338262714285714)
(15.6,0.337534428571429)
(15.61,0.336077857142857)
(15.62,0.334135761904762)
(15.63,0.332315047619048)
(15.64,0.330737095238095)
(15.65,0.329159142857143)
(15.66,0.327702571428571)
(15.67,0.326003238095238)
(15.68,0.324182523809524)
(15.69,0.322968714285714)
(15.7,0.321269380952381)
(15.71,0.320298333333333)
(15.72,0.319327285714286)
(15.73,0.318963142857143)
(15.74,0.318963142857143)
(15.75,0.318477619047619)
(15.76,0.319327285714286)
(15.77,0.319205904761905)
(15.78,0.319448666666667)
(15.79,0.319570047619048)
(15.8,0.320176952380952)
(15.81,0.320783857142857)
(15.82,0.322119047619048)
(15.83,0.323575619047619)
(15.84,0.325274952380952)
(15.85,0.326367380952381)
(15.86,0.327338428571429)
(15.87,0.328309476190476)
(15.88,0.329766047619048)
(15.89,0.331708142857143)
(15.9,0.333164714285714)
(15.91,0.334742666666667)
(15.92,0.336320619047619)
(15.93,0.338141333333333)
(15.94,0.340204809523809)
(15.95,0.341418619047619)
(15.96,0.342753809523809)
(15.97,0.343239333333333)
(15.98,0.344210380952381)
(15.99,0.344695904761905)
(16,0.345060047619048)
(16.01,0.345302809523809)
(16.02,0.346031095238095)
(16.03,0.346516619047619)
(16.04,0.346638)
(16.05,0.346880761904762)
(16.06,0.347609047619048)
(16.07,0.348337333333333)
(16.08,0.349429761904762)
(16.09,0.349915285714286)
(16.1,0.350036666666667)
(16.11,0.350886333333333)
(16.12,0.351493238095238)
(16.13,0.351371857142857)
(16.14,0.351614619047619)
(16.15,0.351007714285714)
(16.16,0.350764952380952)
(16.17,0.350643571428571)
(16.18,0.351129095238095)
(16.19,0.351371857142857)
(16.2,0.351250476190476)
(16.21,0.351736)
(16.22,0.352100142857143)
(16.23,0.352221523809524)
(16.24,0.351857380952381)
(16.25,0.352100142857143)
(16.26,0.351736)
(16.27,0.351614619047619)
(16.28,0.351493238095238)
(16.29,0.351371857142857)
(16.3,0.351250476190476)
(16.31,0.351250476190476)
(16.32,0.351007714285714)
(16.33,0.350279428571429)
(16.34,0.350764952380952)
(16.35,0.350764952380952)
(16.36,0.351007714285714)
(16.37,0.351250476190476)
(16.38,0.351857380952381)
(16.39,0.351493238095238)
(16.4,0.351493238095238)
(16.41,0.351493238095238)
(16.42,0.351736)
(16.43,0.351493238095238)
(16.44,0.351129095238095)
(16.45,0.351736)
(16.46,0.351371857142857)
(16.47,0.351736)
(16.48,0.351493238095238)
(16.49,0.350886333333333)
(16.5,0.35040080952381)
(16.51,0.350158047619048)
(16.52,0.349915285714286)
(16.53,0.348701476190476)
(16.54,0.348580095238095)
(16.55,0.347487666666667)
(16.56,0.346395238095238)
(16.57,0.345545571428571)
(16.58,0.344574523809524)
(16.59,0.343360714285714)
(16.6,0.342632428571429)
(16.61,0.341782761904762)
(16.62,0.341418619047619)
(16.63,0.34032619047619)
(16.64,0.339597904761905)
(16.65,0.339112380952381)
(16.66,0.33777719047619)
(16.67,0.337170285714286)
(16.68,0.336077857142857)
(16.69,0.33510680952381)
(16.7,0.334014380952381)
(16.71,0.33267919047619)
(16.72,0.331465380952381)
(16.73,0.330494333333333)
(16.74,0.329766047619048)
(16.75,0.328795)
(16.76,0.327823952380952)
(16.77,0.327095666666667)
(16.78,0.326124619047619)
(16.79,0.325639095238095)
(16.8,0.324789428571428)
(16.81,0.323818380952381)
(16.82,0.323090095238095)
(16.83,0.322240428571429)
(16.84,0.320905238095238)
(16.85,0.31981280952381)
(16.86,0.318599)
(16.87,0.317992095238095)
(16.88,0.316899666666667)
(16.89,0.316292761904762)
(16.9,0.315564476190476)
(16.91,0.315200333333333)
(16.92,0.314472047619048)
(16.93,0.314107904761905)
(16.94,0.312772666666667)
(16.95,0.311922952380952)
(16.96,0.311073285714286)
(16.97,0.310587761904762)
(16.98,0.309980857142857)
(16.99,0.309495333333333)
(17,0.308281476190476)
(17.01,0.307917333333333)
(17.02,0.307067619047619)
(17.03,0.306582095238095)
(17.04,0.305489619047619)
(17.05,0.30536819047619)
(17.06,0.305004)
(17.07,0.304639857142857)
(17.08,0.304275714285714)
(17.09,0.303911523809524)
(17.1,0.303426)
(17.11,0.302697666666667)
(17.12,0.302576285714286)
(17.13,0.301969333333333)
(17.14,0.301726571428571)
(17.15,0.301362428571429)
(17.16,0.301483857142857)
(17.17,0.301362476190476)
(17.18,0.300998285714286)
(17.19,0.300755523809524)
(17.2,0.300269952380952)
(17.21,0.299784428571428)
(17.22,0.299420238095238)
(17.23,0.299177476190476)
(17.24,0.298570523809524)
(17.25,0.298327761904762)
(17.26,0.298085)
(17.27,0.298085)
(17.28,0.297356666666667)
(17.29,0.296871095238095)
(17.3,0.296506952380952)
(17.31,0.296021380952381)
(17.32,0.2959)
(17.33,0.295171666666667)
(17.34,0.295293047619048)
(17.35,0.294686095238095)
(17.36,0.295050238095238)
(17.37,0.294807428571428)
(17.38,0.294321857142857)
(17.39,0.294079095238095)
(17.4,0.293593523809524)
(17.41,0.293108)
(17.42,0.293229380952381)
(17.43,0.293108)
(17.44,0.293108)
(17.45,0.292743857142857)
(17.46,0.292743857142857)
(17.47,0.292379714285714)
(17.48,0.29177280952381)
(17.49,0.29177280952381)
(17.5,0.291651428571429)
(17.51,0.291772809523809)
(17.52,0.291530047619048)
(17.53,0.291408666666667)
(17.54,0.291287285714286)
(17.55,0.290923142857143)
(17.56,0.290559)
(17.57,0.289952095238095)
(17.58,0.28934519047619)
(17.59,0.288616904761905)
(17.6,0.288495523809524)
(17.61,0.287767238095238)
(17.62,0.287645857142857)
(17.63,0.287645857142857)
(17.64,0.28679619047619)
(17.65,0.286310666666667)
(17.66,0.286189285714286)
(17.67,0.286067904761905)
(17.68,0.286067904761905)
(17.69,0.286067904761905)
(17.7,0.285825142857143)
(17.71,0.286067904761905)
(17.72,0.286674857142857)
(17.73,0.28740319047619)
(17.74,0.288010095238095)
(17.75,0.289102571428571)
(17.76,0.290437809523809)
(17.77,0.291651666666667)
(17.78,0.292622761904762)
(17.79,0.293958)
(17.8,0.295657380952381)
(17.81,0.296628476190476)
(17.82,0.298449238095238)
(17.83,0.299784476190476)
(17.84,0.301483857142857)
(17.85,0.303547380952381)
(17.86,0.305610904761905)
(17.87,0.308038571428571)
(17.88,0.310223476190476)
(17.89,0.312651142857143)
(17.9,0.314836047619048)
(17.91,0.316899571428571)
(17.92,0.318598952380952)
(17.93,0.319934142857143)
(17.94,0.321269333333333)
(17.95,0.32248319047619)
(17.96,0.323090095238095)
(17.97,0.323697)
(17.98,0.324303904761905)
(17.99,0.325517714285714)
(18,0.326488761904762)
(18.01,0.327338428571429)
(18.02,0.328430857142857)
(18.03,0.329644666666667)
(18.04,0.331465380952381)
(18.05,0.332557809523809)
(18.06,0.333528857142857)
(18.07,0.334378523809524)
(18.08,0.334864047619048)
(18.09,0.33522819047619)
(18.1,0.334985428571428)
(18.11,0.334985428571429)
(18.12,0.335470952380952)
(18.13,0.335835095238095)
(18.14,0.335835095238095)
(18.15,0.336199238095238)
(18.16,0.336927523809524)
(18.17,0.33777719047619)
(18.18,0.33777719047619)
(18.19,0.338384095238095)
(18.2,0.338869619047619)
(18.21,0.338991)
(18.22,0.339597904761905)
(18.23,0.340204809523809)
(18.24,0.340447571428571)
(18.25,0.34032619047619)
(18.26,0.340204809523809)
(18.27,0.340447571428571)
(18.28,0.340933095238095)
(18.29,0.340811714285714)
(18.3,0.340811714285714)
(18.31,0.34154)
(18.32,0.342511047619048)
(18.33,0.343239333333333)
(18.34,0.343360714285714)
(18.35,0.343967619047619)
(18.36,0.344453142857143)
(18.37,0.344453142857143)
(18.38,0.344331761904762)
(18.39,0.344817285714286)
(18.4,0.344938666666667)
(18.41,0.345302809523809)
(18.42,0.34542419047619)
(18.43,0.344938666666667)
(18.44,0.344574523809524)
(18.45,0.344210380952381)
(18.46,0.343846238095238)
(18.47,0.343482095238095)
(18.48,0.34287519047619)
(18.49,0.342146904761905)
(18.5,0.342025523809524)
(18.51,0.342025523809524)
(18.52,0.341904142857143)
(18.53,0.341175857142857)
(18.54,0.340204809523809)
(18.55,0.339962047619048)
(18.56,0.339233761904762)
(18.57,0.338505476190476)
(18.58,0.33777719047619)
(18.59,0.337170285714286)
(18.6,0.337170285714286)
(18.61,0.336442)
(18.62,0.335713714285714)
(18.63,0.335106809523809)
(18.64,0.334864047619048)
(18.65,0.334014380952381)
(18.66,0.333164714285714)
(18.67,0.332193666666667)
(18.68,0.330858476190476)
(18.69,0.330008809523809)
(18.7,0.329280523809524)
(18.71,0.328188095238095)
(18.72,0.326974285714286)
(18.73,0.325274952380952)
(18.74,0.324425285714286)
(18.75,0.323575619047619)
(18.76,0.322725952380952)
(18.77,0.321633523809524)
(18.78,0.320905238095238)
(18.79,0.320298333333333)
(18.8,0.319570047619048)
(18.81,0.318113476190476)
(18.82,0.317506571428571)
(18.83,0.316535523809524)
(18.84,0.315685857142857)
(18.85,0.314836190476191)
(18.86,0.314107904761905)
(18.87,0.313379619047619)
(18.88,0.313015476190476)
(18.89,0.312408523809524)
(18.9,0.311801619047619)
(18.91,0.310587761904762)
(18.92,0.309738047619048)
(18.93,0.309373904761905)
(18.94,0.309009761904762)
(18.95,0.307917285714286)
(18.96,0.307553142857143)
(18.97,0.306703428571429)
(18.98,0.306217857142857)
(18.99,0.305610952380952)
(19,0.304639857142857)
(19.01,0.304032904761905)
(19.02,0.303668714285714)
(19.03,0.303061761904762)
(19.04,0.302333428571429)
(19.05,0.301483714285714)
(19.06,0.300876761904762)
(19.07,0.300633952380952)
(19.08,0.300148380952381)
(19.09,0.299420047619048)
(19.1,0.299055904761905)
(19.11,0.298570333333333)
(19.12,0.298570333333333)
(19.13,0.29820619047619)
(19.14,0.297477857142857)
(19.15,0.297356428571429)
(19.16,0.297113666666667)
(19.17,0.296506714285714)
(19.18,0.296385333333333)
(19.19,0.29602119047619)
(19.2,0.295535619047619)
(19.21,0.295778380952381)
(19.22,0.295535619047619)
(19.23,0.295050095238095)
(19.24,0.294685952380952)
(19.25,0.29444319047619)
(19.26,0.294807333333333)
(19.27,0.294200428571429)
(19.28,0.293714904761905)
(19.29,0.293472142857143)
(19.3,0.293229380952381)
(19.31,0.293229380952381)
(19.32,0.292743857142857)
(19.33,0.292501095238095)
(19.34,0.292379714285714)
(19.35,0.292501095238095)
(19.36,0.29189419047619)
(19.37,0.292015571428571)
(19.38,0.291651428571428)
(19.39,0.291408666666667)
(19.4,0.291408666666667)
(19.41,0.290680380952381)
(19.42,0.290437619047619)
(19.43,0.289952095238095)
(19.44,0.289830714285714)
(19.45,0.289709333333333)
(19.46,0.289223809523809)
(19.47,0.288738285714286)
(19.48,0.288981047619048)
(19.49,0.288738285714286)
(19.5,0.288616904761905)
(19.51,0.288374142857143)
(19.52,0.288252761904762)
(19.53,0.288252761904762)
(19.54,0.287888619047619)
(19.55,0.287645857142857)
(19.56,0.287038952380952)
(19.57,0.286917571428571)
(19.58,0.286310666666667)
(19.59,0.286189285714286)
(19.6,0.285946523809524)
(19.61,0.285703761904762)
(19.62,0.285582380952381)
(19.63,0.285339619047619)
(19.64,0.285582380952381)
(19.65,0.284975476190476)
(19.66,0.284732714285714)
(19.67,0.284732714285714)
(19.68,0.284732714285714)
(19.69,0.284975476190476)
(19.7,0.285218238095238)
(19.71,0.285582380952381)
(19.72,0.286067904761905)
(19.73,0.286189285714286)
(19.74,0.28679619047619)
(19.75,0.287888666666667)
(19.76,0.288738380952381)
(19.77,0.289709476190476)
(19.78,0.291044714285714)
(19.79,0.292258571428571)
(19.8,0.293472428571429)
(19.81,0.295171809523809)
(19.82,0.297113952380952)
(19.83,0.299420238095238)
(19.84,0.301119619047619)
(19.85,0.303304523809524)
(19.86,0.30573219047619)
(19.87,0.307431571428571)
(19.88,0.309252333333333)
(19.89,0.310830333333333)
(19.9,0.311801428571428)
(19.91,0.313258047619048)
(19.92,0.314593285714286)
(19.93,0.316049904761905)
(19.94,0.318113428571428)
(19.95,0.319570047619048)
(19.96,0.320783857142857)
(19.97,0.321997666666667)
(19.98,0.323939761904762)
(19.99,0.325153571428571)
(20,0.326246)
(20.01,0.32758119047619)
(20.02,0.328430857142857)
(20.03,0.328552238095238)
(20.04,0.328552238095238)
(20.05,0.329159142857143)
(20.06,0.328916380952381)
(20.07,0.328795)
(20.08,0.329523285714286)
(20.09,0.33000880952381)
(20.1,0.330251571428571)
(20.11,0.331344)
(20.12,0.331708142857143)
(20.13,0.332315047619048)
(20.14,0.333164714285714)
(20.15,0.333407476190476)
(20.16,0.334257142857143)
(20.17,0.334621285714286)
(20.18,0.335106809523809)
(20.19,0.335470952380952)
(20.2,0.335470952380952)
(20.21,0.336199238095238)
(20.22,0.336806142857143)
(20.23,0.336927523809524)
(20.24,0.33777719047619)
(20.25,0.338869619047619)
(20.26,0.339112380952381)
(20.27,0.340083428571429)
(20.28,0.340690333333333)
(20.29,0.340933095238095)
(20.3,0.341297238095238)
(20.31,0.341418619047619)
(20.32,0.34154)
(20.33,0.341904142857143)
(20.34,0.341904142857143)
(20.35,0.34154)
(20.36,0.341418619047619)
(20.37,0.340933095238095)
(20.38,0.340568952380952)
(20.39,0.340447571428571)
(20.4,0.340083428571429)
(20.41,0.34032619047619)
(20.42,0.340083428571429)
(20.43,0.339476523809524)
(20.44,0.339355142857143)
(20.45,0.339597904761905)
(20.46,0.339476523809524)
(20.47,0.339597904761905)
(20.48,0.339233761904762)
(20.49,0.338991)
(20.5,0.338384095238095)
(20.51,0.33777719047619)
(20.52,0.337534428571428)
(20.53,0.336442)
(20.54,0.335835095238095)
(20.55,0.335349571428571)
(20.56,0.334742666666667)
(20.57,0.333650238095238)
(20.58,0.332436428571429)
(20.59,0.331829523809524)
(20.6,0.330737095238095)
(20.61,0.329159142857143)
(20.62,0.327459809523809)
(20.63,0.325881857142857)
(20.64,0.324546666666667)
(20.65,0.322847333333333)
(20.66,0.320541047619048)
(20.67,0.318234761904762)
(20.68,0.316171238095238)
(20.69,0.314350523809524)
(20.7,0.313258095238095)
(20.71,0.312772571428572)
(20.72,0.312651190476191)
(20.73,0.312165666666667)
(20.74,0.31252980952381)
(20.75,0.31265119047619)
(20.76,0.313015333333333)
(20.77,0.313500857142857)
(20.78,0.313865)
(20.79,0.314229142857143)
(20.8,0.314957428571429)
(20.81,0.315564333333333)
(20.82,0.316778142857143)
(20.83,0.317870571428571)
(20.84,0.318720238095238)
(20.85,0.32029819047619)
(20.86,0.321754761904762)
(20.87,0.323939666666667)
(20.88,0.32600319047619)
(20.89,0.328430857142857)
(20.9,0.330494333333333)
(20.91,0.332193666666667)
(20.92,0.333043333333333)
(20.93,0.333650238095238)
(20.94,0.334621285714286)
(20.95,0.335106809523809)
(20.96,0.335349571428571)
(20.97,0.335470952380952)
(20.98,0.335713714285714)
(20.99,0.336320619047619)
(21,0.337655809523809)
(21.01,0.337898571428571)
(21.02,0.338505476190476)
(21.03,0.339355142857143)
(21.04,0.339962047619048)
(21.05,0.341054476190476)
(21.06,0.341418619047619)
(21.07,0.341661380952381)
(21.08,0.341175857142857)
(21.09,0.340933095238095)
(21.1,0.340811714285714)
(21.11,0.340568952380952)
(21.12,0.34032619047619)
(21.13,0.340690333333333)
(21.14,0.340811714285714)
(21.15,0.340811714285714)
(21.16,0.341175857142857)
(21.17,0.34154)
(21.18,0.341661380952381)
(21.19,0.341782761904762)
(21.2,0.342511047619048)
(21.21,0.342511047619048)
(21.22,0.343239333333333)
(21.23,0.343724857142857)
(21.24,0.343360714285714)
(21.25,0.343603476190476)
(21.26,0.343482095238095)
(21.27,0.343603476190476)
(21.28,0.344453142857143)
(21.29,0.345181428571429)
(21.3,0.345666952380952)
(21.31,0.345545571428571)
(21.32,0.346031095238095)
(21.33,0.346638)
(21.34,0.347366285714286)
(21.35,0.348094571428571)
(21.36,0.348701476190476)
(21.37,0.348458714285714)
(21.38,0.348701476190476)
(21.39,0.349187)
(21.4,0.349308380952381)
(21.41,0.348701476190476)
(21.42,0.348458714285714)
(21.43,0.348215952380952)
(21.44,0.34785180952381)
(21.45,0.347366285714286)
(21.46,0.347123523809524)
(21.47,0.347244904761905)
(21.48,0.347123523809524)
(21.49,0.346273857142857)
(21.5,0.345909714285714)
(21.51,0.345666952380952)
(21.52,0.345788333333333)
(21.53,0.34530280952381)
(21.54,0.344331761904762)
(21.55,0.343482095238095)
(21.56,0.342996571428571)
(21.57,0.342632428571428)
(21.58,0.342268285714286)
(21.59,0.34154)
(21.6,0.340811714285714)
(21.61,0.340568952380952)
(21.62,0.340568952380952)
(21.63,0.340083428571428)
(21.64,0.338991)
(21.65,0.338384095238095)
(21.66,0.338019952380952)
(21.67,0.337048904761905)
(21.68,0.335956476190476)
(21.69,0.334742666666667)
(21.7,0.333407476190476)
(21.71,0.332193666666667)
(21.72,0.331344)
(21.73,0.329644666666667)
(21.74,0.328188095238095)
(21.75,0.327459809523809)
(21.76,0.326367380952381)
(21.77,0.324910809523809)
(21.78,0.323697)
(21.79,0.322847333333333)
(21.8,0.322240428571428)
(21.81,0.320783857142857)
(21.82,0.319084523809524)
(21.83,0.317749333333333)
(21.84,0.316414142857143)
(21.85,0.315200285714286)
(21.86,0.314229238095238)
(21.87,0.313015428571429)
(21.88,0.312408523809524)
(21.89,0.311194666666667)
(21.9,0.310587761904762)
(21.91,0.310102238095238)
(21.92,0.309131142857143)
(21.93,0.308402857142857)
(21.94,0.307917333333333)
(21.95,0.30755319047619)
(21.96,0.307067666666667)
(21.97,0.306096571428571)
(21.98,0.305611047619048)
(21.99,0.304882714285714)
(22,0.30439719047619)
(22.01,0.303668857142857)
(22.02,0.303183285714286)
(22.03,0.302819095238095)
(22.04,0.302454904761905)
(22.05,0.302333476190476)
(22.06,0.302212095238095)
(22.07,0.301726523809524)
(22.08,0.301483714285714)
(22.09,0.300876761904762)
(22.1,0.300755380952381)
(22.11,0.300148428571429)
(22.12,0.299784238095238)
(22.13,0.299420095238095)
(22.14,0.298813142857143)
(22.15,0.298448952380952)
(22.16,0.298084761904762)
(22.17,0.297599190476191)
(22.18,0.297356428571429)
(22.19,0.296992238095238)
(22.2,0.296870857142857)
(22.21,0.296506666666667)
(22.22,0.296263904761905)
(22.23,0.296021142857143)
(22.24,0.296021142857143)
(22.25,0.295657)
(22.26,0.295171476190476)
(22.27,0.295050095238095)
(22.28,0.294685952380952)
(22.29,0.294564571428571)
(22.3,0.29432180952381)
(22.31,0.293714904761905)
(22.32,0.293350761904762)
(22.33,0.293472142857143)
(22.34,0.293472142857143)
(22.35,0.293229380952381)
(22.36,0.292986619047619)
(22.37,0.292743857142857)
(22.38,0.292501095238095)
(22.39,0.292865238095238)
(22.4,0.292865238095238)
(22.41,0.292258333333333)
(22.42,0.291772809523809)
(22.43,0.291287285714286)
(22.44,0.291408666666667)
(22.45,0.291044523809524)
(22.46,0.290801761904762)
(22.47,0.290680380952381)
(22.48,0.289952095238095)
(22.49,0.289709333333333)
(22.5,0.289466571428571)
(22.51,0.289223809523809)
(22.52,0.289102428571429)
(22.53,0.289223809523809)
(22.54,0.288981047619048)
(22.55,0.288859666666667)
(22.56,0.288738285714286)
(22.57,0.288252761904762)
(22.58,0.288131380952381)
(22.59,0.287645857142857)
(22.6,0.287160333333333)
(22.61,0.286917571428571)
(22.62,0.287038952380952)
(22.63,0.287038952380952)
(22.64,0.287281714285714)
(22.65,0.287160333333333)
(22.66,0.287281714285714)
(22.67,0.287281714285714)
(22.68,0.287160333333333)
(22.69,0.287403095238095)
(22.7,0.287403095238095)
(22.71,0.287160333333333)
(22.72,0.287038952380952)
(22.73,0.287160333333333)
(22.74,0.287038952380952)
(22.75,0.28679619047619)
(22.76,0.286917571428571)
(22.77,0.287038952380952)
(22.78,0.287403095238095)
(22.79,0.287524476190476)
(22.8,0.287767238095238)
(22.81,0.287767238095238)
(22.82,0.287767238095238)
(22.83,0.28801)
(22.84,0.287888619047619)
(22.85,0.287888619047619)
(22.86,0.287645857142857)
(22.87,0.287524476190476)
(22.88,0.287281714285714)
(22.89,0.287281714285714)
(22.9,0.286917571428571)
(22.91,0.286917571428571)
(22.92,0.28679619047619)
(22.93,0.28679619047619)
(22.94,0.286674809523809)
(22.95,0.286310666666667)
(22.96,0.286067904761905)
(22.97,0.285703761904762)
(22.98,0.285218238095238)
(22.99,0.284611333333333)
(23,0.283883047619048)
(23.01,0.283397523809524)
(23.02,0.283033380952381)
(23.03,0.282305095238095)
(23.04,0.281576809523809)
(23.05,0.281212666666667)
(23.06,0.280484380952381)
(23.07,0.280605761904762)
(23.08,0.280605761904762)
(23.09,0.280241619047619)
(23.1,0.280363)
(23.11,0.280605761904762)
(23.12,0.280484380952381)
(23.13,0.280484380952381)
(23.14,0.280120238095238)
(23.15,0.280241619047619)
(23.16,0.280120238095238)
(23.17,0.279877476190476)
(23.18,0.279756095238095)
(23.19,0.279756095238095)
(23.2,0.279998857142857)
(23.21,0.280241619047619)
(23.22,0.280484380952381)
(23.23,0.280241619047619)
(23.24,0.280120238095238)
(23.25,0.280120238095238)
(23.26,0.280727142857143)
(23.27,0.281334047619048)
(23.28,0.281334047619048)
(23.29,0.281212666666667)
(23.3,0.28157680952381)
(23.31,0.281212666666667)
(23.32,0.281091285714286)
(23.33,0.280848523809524)
(23.34,0.280969904761905)
(23.35,0.281091285714286)
(23.36,0.280727142857143)
(23.37,0.280605761904762)
(23.38,0.280727142857143)
(23.39,0.280727142857143)
(23.4,0.280727142857143)
(23.41,0.280727142857143)
(23.42,0.280605761904762)
(23.43,0.280727142857143)
(23.44,0.280848523809524)
(23.45,0.281455428571428)
(23.46,0.281576809523809)
(23.47,0.281091285714286)
(23.48,0.280605761904762)
(23.49,0.280605761904762)
(23.5,0.280241619047619)
(23.51,0.280241619047619)
(23.52,0.280120238095238)
(23.53,0.279756095238095)
(23.54,0.279634714285714)
(23.55,0.279270571428571)
(23.56,0.279391952380952)
(23.57,0.279634714285714)
(23.58,0.279391952380952)
(23.59,0.279270571428571)
(23.6,0.279149190476191)
(23.61,0.279027809523809)
(23.62,0.27914919047619)
(23.63,0.279391952380952)
(23.64,0.279391952380952)
(23.65,0.279391952380952)
(23.66,0.279149190476191)
(23.67,0.279149190476191)
(23.68,0.279270571428571)
(23.69,0.279149190476191)
(23.7,0.278906428571429)
(23.71,0.279270571428571)
(23.72,0.279513333333333)
(23.73,0.280241619047619)
(23.74,0.281455428571429)
(23.75,0.282426476190476)
(23.76,0.283640333333333)
(23.77,0.284854190476191)
(23.78,0.286189428571429)
(23.79,0.287403238095238)
(23.8,0.288374285714286)
(23.81,0.289466714285714)
(23.82,0.290680571428571)
(23.83,0.291773047619048)
(23.84,0.292865523809524)
(23.85,0.294443523809524)
(23.86,0.296021523809524)
(23.87,0.297963666666667)
(23.88,0.299905809523809)
(23.89,0.302454857142857)
(23.9,0.305003904761905)
(23.91,0.307188809523809)
(23.92,0.30876680952381)
(23.93,0.310102047619048)
(23.94,0.311073142857143)
(23.95,0.312529761904762)
(23.96,0.313379476190476)
(23.97,0.314593285714286)
(23.98,0.315321571428571)
(23.99,0.316292619047619)
(24,0.317627857142857)
(24.01,0.318841714285714)
(24.02,0.320055571428571)
(24.03,0.321876285714286)
(24.04,0.323332857142857)
(24.05,0.32503219047619)
(24.06,0.325760476190476)
(24.07,0.326610142857143)
(24.08,0.327095666666667)
(24.09,0.328066714285714)
(24.1,0.327823952380952)
(24.11,0.32758119047619)
(24.12,0.327702571428571)
(24.13,0.327945333333333)
(24.14,0.328795)
(24.15,0.329766047619048)
(24.16,0.329644666666667)
(24.17,0.33013019047619)
(24.18,0.330494333333333)
(24.19,0.330737095238095)
(24.2,0.331101238095238)
(24.21,0.331344)
(24.22,0.331586761904762)
(24.23,0.332557809523809)
(24.24,0.332436428571429)
(24.25,0.332557809523809)
(24.26,0.332800571428571)
(24.27,0.333528857142857)
(24.28,0.334135761904762)
(24.29,0.334742666666667)
(24.3,0.334499904761905)
(24.31,0.33522819047619)
(24.32,0.336077857142857)
(24.33,0.336927523809524)
(24.34,0.337898571428571)
(24.35,0.338141333333333)
(24.36,0.338384095238095)
(24.37,0.338869619047619)
(24.38,0.339476523809524)
(24.39,0.339597904761905)
(24.4,0.339840666666667)
(24.41,0.339597904761905)
(24.42,0.339840666666667)
(24.43,0.340083428571429)
(24.44,0.339719285714286)
(24.45,0.339476523809524)
(24.46,0.338869619047619)
(24.47,0.338262714285714)
(24.48,0.337655809523809)
(24.49,0.337413047619048)
(24.5,0.337170285714286)
(24.51,0.337048904761905)
(24.52,0.336320619047619)
(24.53,0.335470952380952)
(24.54,0.334135761904762)
(24.55,0.332800571428571)
(24.56,0.331708142857143)
(24.57,0.330858476190476)
(24.58,0.330008809523809)
(24.59,0.328916380952381)
(24.6,0.327823952380952)
(24.61,0.326245952380952)
(24.62,0.325032142857143)
(24.63,0.323332761904762)
(24.64,0.321997571428571)
(24.65,0.320541)
(24.66,0.319327190476191)
(24.67,0.317870571428571)
(24.68,0.316656761904762)
(24.69,0.314957380952381)
(24.7,0.313500809523809)
(24.71,0.311680047619048)
(24.72,0.310344857142857)
(24.73,0.309252428571429)
(24.74,0.308645523809524)
(24.75,0.30816)
(24.76,0.308524142857143)
(24.77,0.309009666666667)
(24.78,0.308888285714286)
(24.79,0.309009666666667)
(24.8,0.309859333333333)
(24.81,0.310344857142857)
(24.82,0.311801476190476)
(24.83,0.312772523809524)
(24.84,0.314107761904762)
(24.85,0.31520019047619)
(24.86,0.316414)
(24.87,0.317385047619048)
(24.88,0.319205809523809)
(24.89,0.320419619047619)
(24.9,0.322119)
(24.91,0.323575571428571)
(24.92,0.325760476190476)
(24.93,0.327702571428571)
(24.94,0.329523285714286)
(24.95,0.331222619047619)
(24.96,0.33255780952381)
(24.97,0.333407476190476)
(24.98,0.334135761904762)
(24.99,0.334985428571429)
(25,0.335470952380952)
(25.01,0.335713714285714)
(25.02,0.335956476190476)
(25.03,0.336077857142857)
(25.04,0.336563380952381)
(25.05,0.336927523809524)
(25.06,0.337291666666667)
(25.07,0.337534428571428)
(25.08,0.338384095238095)
(25.09,0.338748238095238)
(25.1,0.339597904761905)
(25.11,0.34032619047619)
(25.12,0.340811714285714)
(25.13,0.340933095238095)
(25.14,0.340933095238095)
(25.15,0.341175857142857)
(25.16,0.340811714285714)
(25.17,0.341297238095238)
(25.18,0.341297238095238)
(25.19,0.341297238095238)
(25.2,0.341782761904762)
(25.21,0.342389666666666)
(25.22,0.342753809523809)
(25.23,0.342996571428571)
(25.24,0.343117952380952)
(25.25,0.34287519047619)
(25.26,0.34287519047619)
(25.27,0.343239333333333)
(25.28,0.343482095238095)
(25.29,0.343482095238095)
(25.3,0.343967619047619)
(25.31,0.343724857142857)
(25.32,0.343360714285714)
(25.33,0.343482095238095)
(25.34,0.343482095238095)
(25.35,0.343724857142857)
(25.36,0.343724857142857)
(25.37,0.344331761904762)
(25.38,0.344938666666667)
(25.39,0.345666952380952)
(25.4,0.346516619047619)
(25.41,0.346638)
(25.42,0.346638)
(25.43,0.346759380952381)
(25.44,0.346880761904762)
(25.45,0.347487666666667)
(25.46,0.348215952380952)
(25.47,0.348580095238095)
(25.48,0.348701476190476)
(25.49,0.348215952380952)
(25.5,0.348094571428571)
(25.51,0.347609047619048)
(25.52,0.347730428571428)
(25.53,0.34785180952381)
(25.54,0.347366285714286)
(25.55,0.346516619047619)
(25.56,0.345909714285714)
(25.57,0.34542419047619)
(25.58,0.344817285714286)
(25.59,0.343724857142857)
(25.6,0.342511047619048)
(25.61,0.341054476190476)
(25.62,0.340083428571429)
(25.63,0.339112380952381)
(25.64,0.338019952380952)
(25.65,0.337534428571428)
(25.66,0.336442)
(25.67,0.334985428571428)
(25.68,0.334014380952381)
(25.69,0.33267919047619)
(25.7,0.332072285714286)
(25.71,0.330858476190476)
(25.72,0.329401904761905)
(25.73,0.327702571428571)
(25.74,0.326367380952381)
(25.75,0.325153571428571)
(25.76,0.324546666666667)
(25.77,0.323818380952381)
(25.78,0.322725952380952)
(25.79,0.321269380952381)
(25.8,0.320176952380952)
(25.81,0.319570047619048)
(25.82,0.318720380952381)
(25.83,0.317870714285714)
(25.84,0.316778238095238)
(25.85,0.315807190476191)
(25.86,0.314593380952381)
(25.87,0.313258142857143)
(25.88,0.312894)
(25.89,0.312165714285714)
(25.9,0.31168019047619)
(25.91,0.310830523809524)
(25.92,0.309859428571429)
(25.93,0.309616666666667)
(25.94,0.309252523809524)
(25.95,0.309009761904762)
(25.96,0.308524238095238)
(25.97,0.307795952380952)
(25.98,0.306824857142857)
(25.99,0.306096523809524)
(26,0.305489571428571)
(26.01,0.304761238095238)
(26.02,0.303790142857143)
(26.03,0.302819047619048)
(26.04,0.302454904761905)
(26.05,0.301969380952381)
(26.06,0.301969380952381)
(26.07,0.301726571428571)
(26.08,0.301726571428571)
(26.09,0.301119619047619)
(26.1,0.300755428571429)
(26.11,0.300148476190476)
(26.12,0.299784285714286)
(26.13,0.299420142857143)
(26.14,0.299177333333333)
(26.15,0.298691761904762)
(26.16,0.297842047619048)
(26.17,0.297113714285714)
(26.18,0.296628142857143)
(26.19,0.296628142857143)
(26.2,0.295899857142857)
(26.21,0.295535714285714)
(26.22,0.295535714285714)
(26.23,0.295535714285714)
(26.24,0.295657095238095)
(26.25,0.295171523809524)
(26.26,0.295050142857143)
(26.27,0.29444319047619)
(26.28,0.294200428571429)
(26.29,0.293957666666667)
(26.3,0.293957666666667)
(26.31,0.293836285714286)
(26.32,0.293836285714286)
(26.33,0.293593523809524)
(26.34,0.293472142857143)
(26.35,0.292986619047619)
(26.36,0.292743857142857)
(26.37,0.292501095238095)
(26.38,0.292501095238095)
(26.39,0.292379714285714)
(26.4,0.291651428571429)
(26.41,0.29189419047619)
(26.42,0.292015571428571)
(26.43,0.291530047619048)
(26.44,0.290923142857143)
(26.45,0.290680380952381)
(26.46,0.290437619047619)
(26.47,0.290437619047619)
(26.48,0.290194857142857)
(26.49,0.290194857142857)
(26.5,0.289952095238095)
(26.51,0.289466571428571)
(26.52,0.288981047619048)
(26.53,0.288738285714286)
(26.54,0.288252761904762)
(26.55,0.288374142857143)
(26.56,0.288252761904762)
(26.57,0.288131380952381)
(26.58,0.287645857142857)
(26.59,0.287524476190476)
(26.6,0.28679619047619)
(26.61,0.286917571428571)
(26.62,0.286310666666667)
(26.63,0.286189285714286)
(26.64,0.285703761904762)
(26.65,0.285703761904762)
(26.66,0.285825142857143)
(26.67,0.285339619047619)
(26.68,0.285461)
(26.69,0.285582380952381)
(26.7,0.285339619047619)
(26.71,0.285461)
(26.72,0.285825142857143)
(26.73,0.286796238095238)
(26.74,0.287888714285714)
(26.75,0.289345333333333)
(26.76,0.290073666666667)
(26.77,0.291044761904762)
(26.78,0.29238)
(26.79,0.293593857142857)
(26.8,0.294807714285714)
(26.81,0.296264333333333)
(26.82,0.29747819047619)
(26.83,0.298934809523809)
(26.84,0.300391428571428)
(26.85,0.302090809523809)
(26.86,0.304032952380952)
(26.87,0.30536819047619)
(26.88,0.308038619047619)
(26.89,0.309616619047619)
(26.9,0.311437380952381)
(26.91,0.313622285714286)
(26.92,0.315564428571429)
(26.93,0.31738519047619)
(26.94,0.317992095238095)
(26.95,0.318356238095238)
(26.96,0.319084523809524)
(26.97,0.319691428571429)
(26.98,0.320298333333333)
(26.99,0.320905238095238)
(27,0.322119047619048)
(27.01,0.323332857142857)
(27.02,0.324789428571429)
(27.03,0.326124619047619)
(27.04,0.327823952380952)
(27.05,0.328673619047619)
(27.06,0.33000880952381)
(27.07,0.330979857142857)
(27.08,0.331708142857143)
(27.09,0.331950904761905)
(27.1,0.33267919047619)
(27.11,0.333286095238095)
(27.12,0.333650238095238)
(27.13,0.333893)
(27.14,0.333650238095238)
(27.15,0.334257142857143)
(27.16,0.335106809523809)
(27.17,0.33522819047619)
(27.18,0.336320619047619)
(27.19,0.337048904761905)
(27.2,0.337534428571428)
(27.21,0.338141333333333)
(27.22,0.338505476190476)
(27.23,0.338869619047619)
(27.24,0.339112380952381)
(27.25,0.339233761904762)
(27.26,0.339719285714286)
(27.27,0.339597904761905)
(27.28,0.339355142857143)
(27.29,0.340083428571428)
(27.3,0.340690333333333)
(27.31,0.340933095238095)
(27.32,0.341175857142857)
(27.33,0.34154)
(27.34,0.341904142857143)
(27.35,0.342753809523809)
(27.36,0.343603476190476)
(27.37,0.343967619047619)
(27.38,0.344817285714286)
(27.39,0.344938666666667)
(27.4,0.344938666666667)
(27.41,0.344817285714286)
(27.42,0.344817285714286)
(27.43,0.344938666666667)
(27.44,0.345060047619048)
(27.45,0.344817285714286)
(27.46,0.344210380952381)
(27.47,0.343846238095238)
(27.48,0.344210380952381)
(27.49,0.344089)
(27.5,0.343967619047619)
(27.51,0.343239333333333)
(27.52,0.34287519047619)
(27.53,0.342146904761905)
(27.54,0.340690333333333)
(27.55,0.339355142857143)
(27.56,0.33777719047619)
(27.57,0.335956476190476)
(27.58,0.334378523809524)
(27.59,0.333043333333333)
(27.6,0.331950904761905)
(27.61,0.330737095238095)
(27.62,0.329523285714286)
(27.63,0.327702571428571)
(27.64,0.325881857142857)
(27.65,0.324303904761905)
(27.66,0.322604571428571)
(27.67,0.321390761904762)
(27.68,0.31981280952381)
(27.69,0.317870714285714)
(27.7,0.316535523809524)
(27.71,0.315078952380952)
(27.72,0.313622380952381)
(27.73,0.312408571428571)
(27.74,0.311923047619048)
(27.75,0.311801666666667)
(27.76,0.311923047619048)
(27.77,0.31228719047619)
(27.78,0.312894095238095)
(27.79,0.313258238095238)
(27.8,0.314107904761905)
(27.81,0.314714809523809)
(27.82,0.315564476190476)
(27.83,0.316292761904762)
(27.84,0.317627952380952)
(27.85,0.318963142857143)
(27.86,0.319691428571429)
(27.87,0.321026619047619)
(27.88,0.322240428571429)
(27.89,0.323332857142857)
(27.9,0.324789428571429)
(27.91,0.326367380952381)
(27.92,0.327945333333333)
(27.93,0.329523285714286)
(27.94,0.331222619047619)
(27.95,0.332679190476191)
(27.96,0.333893)
(27.97,0.334985428571429)
(27.98,0.336077857142857)
(27.99,0.336684761904762)
(28,0.33777719047619)
(28.01,0.337898571428571)
(28.02,0.338505476190476)
(28.03,0.339112380952381)
(28.04,0.339597904761905)
(28.05,0.340204809523809)
(28.06,0.340933095238095)
(28.07,0.34154)
(28.08,0.342146904761905)
(28.09,0.343117952380952)
(28.1,0.344695904761905)
(28.11,0.345545571428571)
(28.12,0.346031095238095)
(28.13,0.346031095238095)
(28.14,0.346638)
(28.15,0.347244904761905)
(28.16,0.347123523809524)
(28.17,0.347366285714286)
(28.18,0.347851809523809)
(28.19,0.348458714285714)
(28.2,0.349065619047619)
(28.21,0.349308380952381)
(28.22,0.349429761904762)
(28.23,0.349065619047619)
(28.24,0.348944238095238)
(28.25,0.349065619047619)
(28.26,0.349187)
(28.27,0.348701476190476)
(28.28,0.349065619047619)
(28.29,0.349308380952381)
(28.3,0.349429761904762)
(28.31,0.348944238095238)
(28.32,0.348580095238095)
(28.33,0.348822857142857)
(28.34,0.348944238095238)
(28.35,0.348822857142857)
(28.36,0.348215952380952)
(28.37,0.348701476190476)
(28.38,0.349187)
(28.39,0.349308380952381)
(28.4,0.349065619047619)
(28.41,0.349187)
(28.42,0.349429761904762)
(28.43,0.349915285714286)
(28.44,0.350764952380952)
(28.45,0.351129095238095)
(28.46,0.351857380952381)
(28.47,0.351857380952381)
(28.48,0.351736)
(28.49,0.351736)
(28.5,0.351129095238095)
(28.51,0.350764952380952)
(28.52,0.350036666666667)
(28.53,0.349672523809524)
(28.54,0.349065619047619)
(28.55,0.348094571428572)
(28.56,0.347487666666667)
(28.57,0.347244904761905)
(28.58,0.346395238095238)
(28.59,0.34530280952381)
(28.6,0.344331761904762)
(28.61,0.343360714285714)
(28.62,0.342632428571429)
(28.63,0.341297238095238)
(28.64,0.340568952380952)
(28.65,0.339355142857143)
(28.66,0.338262714285714)
(28.67,0.337048904761905)
(28.68,0.336077857142857)
(28.69,0.335592333333333)
(28.7,0.334621285714286)
(28.71,0.333771619047619)
(28.72,0.332072285714286)
(28.73,0.330858476190476)
(28.74,0.329523285714286)
(28.75,0.328430857142857)
(28.76,0.327823952380952)
(28.77,0.326610142857143)
(28.78,0.325639095238095)
(28.79,0.324910809523809)
(28.8,0.323818380952381)
(28.81,0.322847333333333)
(28.82,0.321997666666667)
(28.83,0.320662476190476)
(28.84,0.31993419047619)
(28.85,0.318599)
(28.86,0.31726380952381)
(28.87,0.316535523809524)
(28.88,0.315564476190476)
(28.89,0.314593428571429)
(28.9,0.31313680952381)
(28.91,0.312287142857143)
(28.92,0.311801619047619)
(28.93,0.311437476190476)
(28.94,0.311316095238095)
(28.95,0.310709142857143)
(28.96,0.309980857142857)
(28.97,0.309252571428571)
(28.98,0.308645619047619)
(28.99,0.308038714285714)
(29,0.306703476190476)
(29.01,0.306217904761905)
(29.02,0.305246809523809)
(29.03,0.304518476190476)
(29.04,0.303668761904762)
(29.05,0.303304619047619)
(29.06,0.302819047619048)
(29.07,0.302576238095238)
(29.08,0.302333476190476)
(29.09,0.302090714285714)
(29.1,0.301483761904762)
(29.11,0.301726571428571)
(29.12,0.300876857142857)
(29.13,0.300512714285714)
(29.14,0.299784380952381)
(29.15,0.299177428571429)
(29.16,0.299056047619048)
(29.17,0.298449095238095)
(29.18,0.298084904761905)
(29.19,0.297599380952381)
(29.2,0.296749666666667)
(29.21,0.296385523809524)
(29.22,0.296264142857143)
(29.23,0.296021380952381)
(29.24,0.296021380952381)
(29.25,0.2959)
(29.26,0.295414428571428)
(29.27,0.295050285714286)
(29.28,0.295050285714286)
(29.29,0.294443333333333)
(29.3,0.293836380952381)
(29.31,0.293715)
(29.32,0.293108047619048)
(29.33,0.292743904761905)
(29.34,0.292379714285714)
(29.35,0.292258333333333)
(29.36,0.291772809523809)
(29.37,0.291287285714286)
(29.38,0.291044523809524)
(29.39,0.290801761904762)
(29.4,0.290923142857143)
(29.41,0.291044523809524)
(29.42,0.290801761904762)
(29.43,0.290437619047619)
(29.44,0.290680380952381)
(29.45,0.290073476190476)
(29.46,0.289952095238095)
(29.47,0.289952095238095)
(29.48,0.289466571428571)
(29.49,0.288616904761905)
(29.5,0.288495523809524)
(29.51,0.288738285714286)
(29.52,0.288616904761905)
(29.53,0.288495523809524)
(29.54,0.288859666666667)
(29.55,0.288738285714286)
(29.56,0.288374142857143)
(29.57,0.288495523809524)
(29.58,0.288374142857143)
(29.59,0.288131380952381)
(29.6,0.287767238095238)
(29.61,0.287524476190476)
(29.62,0.287038952380952)
(29.63,0.287160333333333)
(29.64,0.286917571428571)
(29.65,0.286189285714286)
(29.66,0.286310666666667)
(29.67,0.286189285714286)
(29.68,0.285825142857143)
(29.69,0.286189285714286)
(29.7,0.286553428571429)
(29.71,0.28667480952381)
(29.72,0.286432047619048)
(29.73,0.286917571428571)
(29.74,0.287524476190476)
(29.75,0.288252809523809)
(29.76,0.289102523809524)
(29.77,0.290316380952381)
(29.78,0.291408857142857)
(29.79,0.292501333333333)
(29.8,0.294079333333333)
(29.81,0.29529319047619)
(29.82,0.29687119047619)
(29.83,0.298085047619048)
(29.84,0.299905809523809)
(29.85,0.301483809523809)
(29.86,0.303911476190476)
(29.87,0.305732238095238)
(29.88,0.307553)
(29.89,0.310102047619048)
(29.9,0.312408333333333)
(29.91,0.314229095238095)
(29.92,0.316292619047619)
(29.93,0.318234761904762)
(29.94,0.319327238095238)
(29.95,0.320905238095238)
(29.96,0.321512142857143)
(29.97,0.322361809523809)
(29.98,0.323575619047619)
(29.99,0.324546666666667)
(30,0.325517714285714)
(30.01,0.326367380952381)
(30.02,0.327702571428572)
(30.03,0.328795)
(30.04,0.330737095238095)
(30.05,0.331829523809524)
(30.06,0.333043333333333)
(30.07,0.333650238095238)
(30.08,0.334135761904762)
(30.09,0.334742666666667)
(30.1,0.334742666666667)
(30.11,0.334864047619048)
(30.12,0.335106809523809)
(30.13,0.33522819047619)
(30.14,0.335835095238095)
(30.15,0.336563380952381)
(30.16,0.336684761904762)
(30.17,0.337534428571428)
(30.18,0.337898571428571)
(30.19,0.338262714285714)
(30.2,0.338748238095238)
(30.21,0.339233761904762)
(30.22,0.339355142857143)
(30.23,0.339597904761905)
(30.24,0.339962047619048)
(30.25,0.340083428571429)
(30.26,0.340204809523809)
(30.27,0.340447571428571)
(30.28,0.340811714285714)
(30.29,0.341782761904762)
(30.3,0.342511047619048)
(30.31,0.343117952380952)
(30.32,0.343846238095238)
(30.33,0.344574523809524)
(30.34,0.345302809523809)
(30.35,0.345909714285714)
(30.36,0.346273857142857)
(30.37,0.347244904761905)
(30.38,0.347244904761905)
(30.39,0.34797319047619)
(30.4,0.34797319047619)
(30.41,0.348215952380952)
(30.42,0.348822857142857)
(30.43,0.349065619047619)
(30.44,0.349187)
(30.45,0.349187)
(30.46,0.348458714285714)
(30.47,0.348215952380952)
(30.48,0.347730428571429)
(30.49,0.347123523809524)
(30.5,0.346638)
(30.51,0.346152476190476)
(30.52,0.345302809523809)
(30.53,0.344817285714286)
(30.54,0.344331761904762)
(30.55,0.343603476190476)
(30.56,0.34287519047619)
(30.57,0.342146904761905)
(30.58,0.341054476190476)
(30.59,0.341054476190476)
(30.6,0.339840666666667)
(30.61,0.339355142857143)
(30.62,0.338869619047619)
(30.63,0.33777719047619)
(30.64,0.336927523809524)
(30.65,0.336199238095238)
(30.66,0.334864047619048)
(30.67,0.334014380952381)
(30.68,0.333043333333333)
(30.69,0.331708142857143)
(30.7,0.330372952380952)
(30.71,0.328673619047619)
(30.72,0.327095666666667)
(30.73,0.326367380952381)
(30.74,0.324910809523809)
(30.75,0.323939761904762)
(30.76,0.322968714285714)
(30.77,0.321269380952381)
(30.78,0.320419714285714)
(30.79,0.319205904761905)
(30.8,0.317749333333333)
(30.81,0.316899666666667)
(30.82,0.315807238095238)
(30.83,0.314107857142857)
(30.84,0.31313680952381)
(30.85,0.312287142857143)
(30.86,0.310830523809524)
(30.87,0.310345)
(30.88,0.309738095238095)
(30.89,0.308888428571429)
(30.9,0.308281476190476)
(30.91,0.308038714285714)
(30.92,0.307553142857143)
(30.93,0.307553142857143)
(30.94,0.306339285714286)
(30.95,0.305610952380952)
(30.96,0.304518476190476)
(30.97,0.303668761904762)
(30.98,0.30306180952381)
(30.99,0.302576238095238)
(31,0.301726523809524)
(31.01,0.301483761904762)
(31.02,0.300634047619048)
(31.03,0.300512666666667)
(31.04,0.300391285714286)
(31.05,0.299784333333333)
(31.06,0.299177380952381)
(31.07,0.298813238095238)
(31.08,0.298084904761905)
(31.09,0.297599333333333)
(31.1,0.297113761904762)
(31.11,0.296871)
(31.12,0.296749571428571)
(31.13,0.296385428571429)
(31.14,0.295414333333333)
(31.15,0.295414333333333)
(31.16,0.295292952380952)
(31.17,0.295292952380952)
(31.18,0.29505019047619)
(31.19,0.294807428571428)
(31.2,0.294686047619048)
(31.21,0.29505019047619)
(31.22,0.294321857142857)
(31.23,0.294443238095238)
(31.24,0.294079047619048)
(31.25,0.293957666666667)
(31.26,0.293714904761905)
(31.27,0.293350761904762)
(31.28,0.292986619047619)
(31.29,0.292379714285714)
(31.3,0.292379714285714)
(31.31,0.29177280952381)
(31.32,0.291530047619048)
(31.33,0.291287285714286)
(31.34,0.291408666666667)
(31.35,0.291165904761905)
(31.36,0.290923142857143)
(31.37,0.290801761904762)
(31.38,0.290801761904762)
(31.39,0.290316238095238)
(31.4,0.290316238095238)
(31.41,0.289952095238095)
(31.42,0.288981047619048)
(31.43,0.288981047619048)
(31.44,0.288616904761905)
(31.45,0.287888619047619)
(31.46,0.287524476190476)
(31.47,0.287645857142857)
(31.48,0.287888619047619)
(31.49,0.287767238095238)
(31.5,0.288252761904762)
(31.51,0.287888619047619)
(31.52,0.287767238095238)
(31.53,0.287645857142857)
(31.54,0.287403095238095)
(31.55,0.286553428571428)
(31.56,0.28679619047619)
(31.57,0.28679619047619)
(31.58,0.286674809523809)
(31.59,0.286189285714286)
(31.6,0.285946523809524)
(31.61,0.285703761904762)
(31.62,0.285339619047619)
(31.63,0.285218238095238)
(31.64,0.285339619047619)
(31.65,0.285218238095238)
(31.66,0.285096857142857)
(31.67,0.284975476190476)
(31.68,0.284611333333333)
(31.69,0.283883047619048)
(31.7,0.284004428571429)
(31.71,0.283640285714286)
(31.72,0.283154761904762)
(31.73,0.283276142857143)
(31.74,0.283033380952381)
(31.75,0.282547857142857)
(31.76,0.282669238095238)
(31.77,0.282669238095238)
(31.78,0.282669238095238)
(31.79,0.281819571428571)
(31.8,0.28169819047619)
(31.81,0.282183714285714)
(31.82,0.282183714285714)
(31.83,0.282183714285714)
(31.84,0.282183714285714)
(31.85,0.281455428571429)
(31.86,0.281334047619048)
(31.87,0.28169819047619)
(31.88,0.281455428571428)
(31.89,0.281576809523809)
(31.9,0.281819571428571)
(31.91,0.281455428571428)
(31.92,0.281455428571428)
(31.93,0.281576809523809)
(31.94,0.281212666666667)
(31.95,0.281455428571428)
(31.96,0.281455428571429)
(31.97,0.281212666666667)
(31.98,0.280848523809524)
(31.99,0.280484380952381)
(32,0.280605761904762)
(32.01,0.280969904761905)
(32.02,0.280241619047619)
(32.03,0.279756095238095)
(32.04,0.279513333333333)
(32.05,0.279756095238095)
(32.06,0.279877476190476)
(32.07,0.279513333333333)
(32.08,0.279270571428571)
(32.09,0.27914919047619)
(32.1,0.278663666666667)
(32.11,0.278178142857143)
(32.12,0.278178142857143)
(32.13,0.277692619047619)
(32.14,0.277207095238095)
(32.15,0.277449857142857)
(32.16,0.277085714285714)
(32.17,0.276964333333333)
(32.18,0.277207095238095)
(32.19,0.277449857142857)
(32.2,0.277328476190476)
(32.21,0.277449857142857)
(32.22,0.276721571428571)
(32.23,0.276964333333333)
(32.24,0.277207095238095)
(32.25,0.277207095238095)
(32.26,0.276721571428571)
(32.27,0.276964333333333)
(32.28,0.277449857142857)
(32.29,0.277571238095238)
(32.3,0.277328476190476)
(32.31,0.277814)
(32.32,0.278299523809524)
(32.33,0.278663666666667)
(32.34,0.278420904761905)
(32.35,0.278785047619048)
(32.36,0.278906428571428)
(32.37,0.278906428571429)
(32.38,0.278906428571429)
(32.39,0.27902780952381)
(32.4,0.278420904761905)
(32.41,0.278299523809524)
(32.42,0.278178142857143)
(32.43,0.278056761904762)
(32.44,0.278420904761905)
(32.45,0.278420904761905)
(32.46,0.278056761904762)
(32.47,0.278056761904762)
(32.48,0.277449857142857)
(32.49,0.277449857142857)
(32.5,0.277449857142857)
(32.51,0.277692619047619)
(32.52,0.276964333333333)
(32.53,0.276964333333333)
(32.54,0.276357428571429)
(32.55,0.276721571428571)
(32.56,0.27660019047619)
(32.57,0.275871904761905)
(32.58,0.275993285714286)
(32.59,0.275993285714286)
(32.6,0.275386380952381)
(32.61,0.275507761904762)
(32.62,0.275629142857143)
(32.63,0.275507761904762)
(32.64,0.275750523809524)
(32.65,0.275629142857143)
(32.66,0.275750523809524)
(32.67,0.276114666666667)
(32.68,0.276478809523809)
(32.69,0.276478809523809)
(32.7,0.276114666666667)
(32.71,0.275629142857143)
(32.72,0.275265)
(32.73,0.275629142857143)
(32.74,0.275265)
(32.75,0.275629142857143)
(32.76,0.275871904761905)
(32.77,0.275871904761905)
(32.78,0.275871904761905)
(32.79,0.275265)
(32.8,0.275507761904762)
(32.81,0.275629142857143)
(32.82,0.275265)
(32.83,0.274779476190476)
(32.84,0.275022238095238)
(32.85,0.275265)
(32.86,0.274900857142857)
(32.87,0.274293952380952)
(32.88,0.27405119047619)
(32.89,0.273687047619048)
(32.9,0.273565666666667)
(32.91,0.273808428571429)
(32.92,0.273929809523809)
(32.93,0.274415333333333)
(32.94,0.274658095238095)
(32.95,0.274415333333333)
(32.96,0.274293952380952)
(32.97,0.273929809523809)
(32.98,0.274172571428571)
(32.99,0.274415333333333)
(33,0.274658095238095)
(33.01,0.274172571428571)
(33.02,0.274293952380952)
(33.03,0.274536714285714)
(33.04,0.274900857142857)
(33.05,0.274779476190476)
(33.06,0.274536714285714)
(33.07,0.274415333333333)
(33.08,0.274900857142857)
(33.09,0.274900857142857)
(33.1,0.275022238095238)
(33.11,0.275507761904762)
(33.12,0.275022238095238)
(33.13,0.275022238095238)
(33.14,0.274900857142857)
(33.15,0.274658095238095)
(33.16,0.274536714285714)
(33.17,0.274172571428571)
(33.18,0.274293952380952)
(33.19,0.274172571428571)
(33.2,0.274172571428571)
(33.21,0.274415333333333)
(33.22,0.274415333333333)
(33.23,0.274293952380952)
(33.24,0.274293952380952)
(33.25,0.274536714285714)
(33.26,0.274172571428571)
(33.27,0.274415333333333)
(33.28,0.274658095238095)
(33.29,0.274172571428571)
(33.3,0.273929809523809)
(33.31,0.273929809523809)
(33.32,0.27405119047619)
(33.33,0.274172571428571)
(33.34,0.27405119047619)
(33.35,0.273444285714286)
(33.36,0.273201523809524)
(33.37,0.273201523809524)
(33.38,0.273565666666667)
(33.39,0.273322904761905)
(33.4,0.272716)
(33.41,0.272716)
(33.42,0.272473238095238)
(33.43,0.272230476190476)
(33.44,0.272473238095238)
(33.45,0.272230476190476)
(33.46,0.271744952380952)
(33.47,0.271987714285714)
(33.48,0.271259428571428)
(33.49,0.271259428571429)
(33.5,0.271138047619048)
(33.51,0.271259428571429)
(33.52,0.271380809523809)
(33.53,0.270773904761905)
(33.54,0.270773904761905)
(33.55,0.270773904761905)
(33.56,0.27138080952381)
(33.57,0.271016666666667)
(33.58,0.27150219047619)
(33.59,0.271380809523809)
(33.6,0.271016666666667)
(33.61,0.271016666666667)
(33.62,0.270895285714286)
(33.63,0.270531142857143)
(33.64,0.270773904761905)
(33.65,0.270167)
(33.66,0.270409761904762)
(33.67,0.270531142857143)
(33.68,0.270773904761905)
(33.69,0.271016666666667)
(33.7,0.271016666666667)
(33.71,0.27150219047619)
(33.72,0.272351857142857)
(33.73,0.272716)
(33.74,0.273808428571429)
(33.75,0.274658095238095)
(33.76,0.275265)
(33.77,0.275871904761905)
(33.78,0.277449857142857)
(33.79,0.278542285714286)
(33.8,0.279756095238095)
(33.81,0.281941)
(33.82,0.284125904761905)
(33.83,0.28643219047619)
(33.84,0.288617095238095)
(33.85,0.290559238095238)
(33.86,0.292986904761905)
(33.87,0.295050428571429)
(33.88,0.29687119047619)
(33.89,0.298813333333333)
(33.9,0.300876857142857)
(33.91,0.302333476190476)
(33.92,0.304397)
(33.93,0.306096380952381)
(33.94,0.308524047619048)
(33.95,0.310344809523809)
(33.96,0.312165571428571)
(33.97,0.314107714285714)
(33.98,0.315685714285714)
(33.99,0.316899571428571)
(34,0.317749285714286)
(34.01,0.318963142857143)
(34.02,0.319327285714286)
(34.03,0.319934190476191)
(34.04,0.320419714285714)
(34.05,0.321390761904762)
(34.06,0.321997666666667)
(34.07,0.322604571428571)
(34.08,0.323332857142857)
(34.09,0.324668047619048)
(34.1,0.325517714285714)
(34.11,0.326974285714286)
(34.12,0.328673619047619)
(34.13,0.329401904761905)
(34.14,0.329887428571428)
(34.15,0.329766047619048)
(34.16,0.330494333333333)
(34.17,0.330858476190476)
(34.18,0.331708142857143)
(34.19,0.331950904761905)
(34.2,0.33255780952381)
(34.21,0.333043333333333)
(34.22,0.333286095238095)
(34.23,0.334014380952381)
(34.24,0.334621285714286)
(34.25,0.334499904761905)
(34.26,0.334499904761905)
(34.27,0.334621285714286)
(34.28,0.335106809523809)
(34.29,0.335349571428571)
(34.3,0.33522819047619)
(34.31,0.334864047619048)
(34.32,0.334742666666667)
(34.33,0.334499904761905)
(34.34,0.334499904761905)
(34.35,0.334985428571429)
(34.36,0.335592333333333)
(34.37,0.335592333333333)
(34.38,0.335470952380952)
(34.39,0.335470952380952)
(34.4,0.336077857142857)
(34.41,0.336684761904762)
(34.42,0.337534428571428)
(34.43,0.338019952380952)
(34.44,0.338019952380952)
(34.45,0.33777719047619)
(34.46,0.338384095238095)
(34.47,0.338505476190476)
(34.48,0.338869619047619)
(34.49,0.338626857142857)
(34.5,0.338141333333333)
(34.51,0.338262714285714)
(34.52,0.338626857142857)
(34.53,0.337898571428571)
(34.54,0.337413047619047)
(34.55,0.337291666666667)
(34.56,0.336442)
(34.57,0.335592333333333)
(34.58,0.334742666666667)
(34.59,0.334499904761905)
(34.6,0.333771619047619)
(34.61,0.332557809523809)
(34.62,0.330979857142857)
(34.63,0.329766047619048)
(34.64,0.328916380952381)
(34.65,0.328430857142857)
(34.66,0.328188095238095)
(34.67,0.327217047619048)
(34.68,0.326488761904762)
(34.69,0.325639095238095)
(34.7,0.324789428571429)
(34.71,0.324303904761905)
(34.72,0.322725952380952)
(34.73,0.321269380952381)
(34.74,0.320541095238095)
(34.75,0.31993419047619)
(34.76,0.318599)
(34.77,0.318113476190476)
(34.78,0.317263809523809)
(34.79,0.316049952380952)
(34.8,0.315078904761905)
(34.81,0.314107857142857)
(34.82,0.313622333333333)
(34.83,0.312894)
(34.84,0.312287095238095)
(34.85,0.31168019047619)
(34.86,0.310709142857143)
(34.87,0.309252523809524)
(34.88,0.308038666666667)
(34.89,0.307310380952381)
(34.9,0.306339285714286)
(34.91,0.305489571428571)
(34.92,0.304275714285714)
(34.93,0.304154333333333)
(34.94,0.303547380952381)
(34.95,0.302940428571429)
(34.96,0.302333523809524)
(34.97,0.301726571428571)
(34.98,0.300755476190476)
(34.99,0.300269904761905)
(35,0.300148523809524)
(35.01,0.299541571428571)
(35.02,0.298813238095238)
(35.03,0.298327666666667)
(35.04,0.297720761904762)
(35.05,0.296992428571429)
(35.06,0.296264095238095)
(35.07,0.296021285714286)
(35.08,0.295414380952381)
(35.09,0.295414380952381)
(35.1,0.29492880952381)
(35.11,0.294564666666667)
(35.12,0.293957761904762)
(35.13,0.294200523809524)
(35.14,0.29347219047619)
(35.15,0.293108047619048)
(35.16,0.292865285714286)
(35.17,0.292379714285714)
(35.18,0.292015571428571)
(35.19,0.29177280952381)
(35.2,0.291651428571429)
(35.21,0.291165904761905)
(35.22,0.290559)
(35.23,0.290437619047619)
(35.24,0.290316238095238)
(35.25,0.290316238095238)
(35.26,0.290073476190476)
(35.27,0.289709333333333)
(35.28,0.289223809523809)
(35.29,0.289466571428571)
(35.3,0.289102428571429)
(35.31,0.288738285714286)
(35.32,0.288738285714286)
(35.33,0.288738285714286)
(35.34,0.287888619047619)
(35.35,0.287645857142857)
(35.36,0.287767238095238)
(35.37,0.287403095238095)
(35.38,0.287160333333333)
(35.39,0.287281714285714)
(35.4,0.286674809523809)
(35.41,0.286189285714286)
(35.42,0.286067904761905)
(35.43,0.285825142857143)
(35.44,0.285218238095238)
(35.45,0.284975476190476)
(35.46,0.284732714285714)
(35.47,0.284489952380952)
(35.48,0.284611333333333)
(35.49,0.284368571428571)
(35.5,0.284489952380952)
(35.51,0.284368571428571)
(35.52,0.283883047619048)
(35.53,0.283761666666667)
(35.54,0.283397523809524)
(35.55,0.283761666666667)
(35.56,0.283397523809524)
(35.57,0.283397523809524)
(35.58,0.283518904761905)
(35.59,0.282912)
(35.6,0.282669238095238)
(35.61,0.282790619047619)
(35.62,0.282547857142857)
(35.63,0.282062333333333)
(35.64,0.282183714285714)
(35.65,0.282547857142857)
(35.66,0.282062333333333)
(35.67,0.281940952380952)
(35.68,0.28169819047619)
(35.69,0.281455428571428)
(35.7,0.28169819047619)
(35.71,0.280969904761905)
(35.72,0.280848523809524)
(35.73,0.281334047619048)
(35.74,0.280969904761905)
(35.75,0.280848523809524)
(35.76,0.280605761904762)
(35.77,0.280969904761905)
(35.78,0.280848523809524)
(35.79,0.280241619047619)
(35.8,0.279998857142857)
(35.81,0.279877476190476)
(35.82,0.279756095238095)
(35.83,0.279998857142857)
(35.84,0.280363)
(35.85,0.280241619047619)
(35.86,0.279998857142857)
(35.87,0.279998857142857)
(35.88,0.280241619047619)
(35.89,0.280241619047619)
(35.9,0.279998857142857)
(35.91,0.27914919047619)
(35.92,0.279270571428571)
(35.93,0.278785047619048)
(35.94,0.278056761904762)
(35.95,0.277814)
(35.96,0.277692619047619)
(35.97,0.277571238095238)
(35.98,0.276964333333333)
(35.99,0.276236047619048)
(36,0.275993285714286)
(36.01,0.275993285714286)
(36.02,0.275750523809524)
(36.03,0.275750523809524)
(36.04,0.275022238095238)
(36.05,0.274779476190476)
(36.06,0.274658095238095)
(36.07,0.274293952380952)
(36.08,0.274658095238095)
(36.09,0.27405119047619)
(36.1,0.273929809523809)
(36.11,0.273565666666667)
(36.12,0.273929809523809)
(36.13,0.273929809523809)
(36.14,0.274172571428571)
(36.15,0.274415333333333)
(36.16,0.274415333333333)
(36.17,0.274536714285714)
(36.18,0.274779476190476)
(36.19,0.275143619047619)
(36.2,0.275507761904762)
(36.21,0.275871904761905)
(36.22,0.275750523809524)
(36.23,0.275629142857143)
(36.24,0.275629142857143)
(36.25,0.275871904761905)
(36.26,0.275993285714286)
(36.27,0.275993285714286)
(36.28,0.275750523809524)
(36.29,0.275022238095238)
(36.3,0.275386380952381)
(36.31,0.275750523809524)
(36.32,0.275871904761905)
(36.33,0.275507761904762)
(36.34,0.275022238095238)
(36.35,0.275022238095238)
(36.36,0.275265)
(36.37,0.275022238095238)
(36.38,0.275022238095238)
(36.39,0.274658095238095)
(36.4,0.274415333333333)
(36.41,0.274293952380952)
(36.42,0.274172571428571)
(36.43,0.274536714285714)
(36.44,0.274415333333333)
(36.45,0.274172571428571)
(36.46,0.27405119047619)
(36.47,0.273687047619048)
(36.48,0.273687047619048)
(36.49,0.27405119047619)
(36.5,0.274415333333333)
(36.51,0.274172571428571)
(36.52,0.273808428571429)
(36.53,0.273929809523809)
(36.54,0.27405119047619)
(36.55,0.273929809523809)
(36.56,0.273565666666667)
(36.57,0.273322904761905)
(36.58,0.273565666666667)
(36.59,0.273808428571428)
(36.6,0.273444285714286)
(36.61,0.273322904761905)
(36.62,0.273201523809524)
(36.63,0.273201523809524)
(36.64,0.272837380952381)
(36.65,0.273080142857143)
(36.66,0.273322904761905)
(36.67,0.273444285714286)
(36.68,0.273080142857143)
(36.69,0.272958761904762)
(36.7,0.273080142857143)
(36.71,0.272837380952381)
(36.72,0.272958761904762)
(36.73,0.272716)
(36.74,0.272594619047619)
(36.75,0.272594619047619)
(36.76,0.272594619047619)
(36.77,0.272594619047619)
(36.78,0.272109095238095)
(36.79,0.271744952380952)
(36.8,0.271138047619048)
(36.81,0.27150219047619)
(36.82,0.271866333333333)
(36.83,0.271987714285714)
(36.84,0.272109095238095)
(36.85,0.272473238095238)
(36.86,0.272230476190476)
(36.87,0.271623571428571)
(36.88,0.271259428571429)
(36.89,0.271744952380952)
(36.9,0.27150219047619)
(36.91,0.27150219047619)
(36.92,0.27150219047619)
(36.93,0.27150219047619)
(36.94,0.271866333333333)
(36.95,0.272109095238095)
(36.96,0.272109095238095)
(36.97,0.272473238095238)
(36.98,0.272594619047619)
(36.99,0.272958761904762)
(37,0.273322904761905)
(37.01,0.273687047619048)
(37.02,0.273565666666667)
(37.03,0.273322904761905)
(37.04,0.272958761904762)
(37.05,0.272594619047619)
(37.06,0.272473238095238)
(37.07,0.272716)
(37.08,0.272716)
(37.09,0.272716)
(37.1,0.272594619047619)
(37.11,0.272837380952381)
(37.12,0.272837380952381)
(37.13,0.272716)
(37.14,0.272109095238095)
(37.15,0.271744952380952)
(37.16,0.271380809523809)
(37.17,0.271016666666667)
(37.18,0.271259428571429)
(37.19,0.271016666666667)
(37.2,0.270895285714286)
(37.21,0.270409761904762)
(37.22,0.269924238095238)
(37.23,0.269438714285714)
(37.24,0.269560095238095)
(37.25,0.270045619047619)
(37.26,0.269802857142857)
(37.27,0.269438714285714)
(37.28,0.269681476190476)
(37.29,0.270288380952381)
(37.3,0.270773904761905)
(37.31,0.270409761904762)
(37.32,0.270288380952381)
(37.33,0.269924238095238)
(37.34,0.269681476190476)
(37.35,0.270045619047619)
(37.36,0.270167)
(37.37,0.270531142857143)
(37.38,0.271138047619048)
(37.39,0.270773904761905)
(37.4,0.271016666666667)
(37.41,0.270773904761905)
(37.42,0.270773904761905)
(37.43,0.271016666666667)
(37.44,0.27150219047619)
(37.45,0.271016666666667)
(37.46,0.270773904761905)
(37.47,0.271016666666667)
(37.48,0.271259428571429)
(37.49,0.270652523809524)
(37.5,0.270288380952381)
(37.51,0.270288380952381)
(37.52,0.270652523809524)
(37.53,0.270652523809524)
(37.54,0.270652523809524)
(37.55,0.270895285714286)
(37.56,0.271016666666667)
(37.57,0.271259428571428)
(37.58,0.270773904761905)
(37.59,0.270409761904762)
(37.6,0.270409761904762)
(37.61,0.270409761904762)
(37.62,0.270531142857143)
(37.63,0.270652523809524)
(37.64,0.270531142857143)
(37.65,0.270167)
(37.66,0.270409761904762)
(37.67,0.270288380952381)
(37.68,0.270652523809524)
(37.69,0.271016666666667)
(37.7,0.27150219047619)
(37.71,0.271866333333333)
(37.72,0.271744952380952)
(37.73,0.271987714285714)
(37.74,0.273080142857143)
(37.75,0.274172571428571)
(37.76,0.274900857142857)
(37.77,0.275386380952381)
(37.78,0.276357428571429)
(37.79,0.277692619047619)
(37.8,0.279149190476191)
(37.81,0.28072719047619)
(37.82,0.282183761904762)
(37.83,0.284004523809524)
(37.84,0.285946666666667)
(37.85,0.28801019047619)
(37.86,0.290437857142857)
(37.87,0.292744142857143)
(37.88,0.295171809523809)
(37.89,0.297113952380952)
(37.9,0.298570571428571)
(37.91,0.300634095238095)
(37.92,0.302454857142857)
(37.93,0.304639761904762)
(37.94,0.306460523809524)
(37.95,0.307917142857143)
(37.96,0.309373761904762)
(37.97,0.311073142857143)
(37.98,0.313015285714286)
(37.99,0.314714666666667)
(38,0.316171285714286)
(38.01,0.317992047619048)
(38.02,0.319084476190476)
(38.03,0.320541095238095)
(38.04,0.321269380952381)
(38.05,0.322240428571429)
(38.06,0.323211476190476)
(38.07,0.323454238095238)
(38.08,0.324061142857143)
(38.09,0.324182523809524)
(38.1,0.324546666666667)
(38.11,0.325639095238095)
(38.12,0.326367380952381)
(38.13,0.326974285714286)
(38.14,0.327095666666667)
(38.15,0.328188095238095)
(38.16,0.328795)
(38.17,0.329523285714286)
(38.18,0.330615714285714)
(38.19,0.331465380952381)
(38.2,0.331465380952381)
(38.21,0.332072285714286)
(38.22,0.332436428571429)
(38.23,0.333043333333333)
(38.24,0.333771619047619)
(38.25,0.334985428571429)
(38.26,0.33522819047619)
(38.27,0.335592333333333)
(38.28,0.336684761904762)
(38.29,0.336684761904762)
(38.3,0.337291666666667)
(38.31,0.338019952380952)
(38.32,0.33777719047619)
(38.33,0.33777719047619)
(38.34,0.338262714285714)
(38.35,0.338626857142857)
(38.36,0.338262714285714)
(38.37,0.338384095238095)
(38.38,0.337898571428571)
(38.39,0.337413047619047)
(38.4,0.337048904761905)
(38.41,0.337048904761905)
(38.42,0.337048904761905)
(38.43,0.336077857142857)
(38.44,0.336199238095238)
(38.45,0.335713714285714)
(38.46,0.33522819047619)
(38.47,0.335349571428571)
(38.48,0.335106809523809)
(38.49,0.334621285714286)
(38.5,0.334985428571429)
(38.51,0.334378523809524)
(38.52,0.334014380952381)
(38.53,0.334014380952381)
(38.54,0.334135761904762)
(38.55,0.333407476190476)
(38.56,0.333407476190476)
(38.57,0.332800571428571)
(38.58,0.332436428571429)
(38.59,0.332193666666667)
(38.6,0.331586761904762)
(38.61,0.330858476190476)
(38.62,0.330372952380952)
(38.63,0.329280523809524)
(38.64,0.329159142857143)
(38.65,0.328188095238095)
(38.66,0.327217047619048)
(38.67,0.326124619047619)
(38.68,0.325274952380952)
(38.69,0.324546666666667)
(38.7,0.323818380952381)
(38.71,0.322604571428571)
(38.72,0.322361809523809)
(38.73,0.321633523809524)
(38.74,0.321148)
(38.75,0.320176952380952)
(38.76,0.319691428571429)
(38.77,0.318720380952381)
(38.78,0.317992095238095)
(38.79,0.316656904761905)
(38.8,0.315443047619048)
(38.81,0.314229190476191)
(38.82,0.313015333333333)
(38.83,0.312044285714286)
(38.84,0.311437380952381)
(38.85,0.310587714285714)
(38.86,0.309859428571429)
(38.87,0.309373904761905)
(38.88,0.308645571428571)
(38.89,0.307674476190476)
(38.9,0.306946190476191)
(38.91,0.306217904761905)
(38.92,0.305732380952381)
(38.93,0.304761285714286)
(38.94,0.303547428571428)
(38.95,0.302454952380952)
(38.96,0.301241095238095)
(38.97,0.299905857142857)
(38.98,0.298813380952381)
(38.99,0.298206428571429)
(39,0.297963619047619)
(39.01,0.297599476190476)
(39.02,0.297720857142857)
(39.03,0.297599476190476)
(39.04,0.297113904761905)
(39.05,0.296749714285714)
(39.06,0.296264142857143)
(39.07,0.295535809523809)
(39.08,0.294807476190476)
(39.09,0.294321952380952)
(39.1,0.293836428571428)
(39.11,0.293350857142857)
(39.12,0.292622523809524)
(39.13,0.29189419047619)
(39.14,0.29177280952381)
(39.15,0.291530047619048)
(39.16,0.291408666666667)
(39.17,0.291044523809524)
(39.18,0.291165904761905)
(39.19,0.291165904761905)
(39.2,0.291165904761905)
(39.21,0.290559)
(39.22,0.290316238095238)
(39.23,0.289709333333333)
(39.24,0.28934519047619)
(39.25,0.289102428571429)
(39.26,0.288252761904762)
(39.27,0.287645857142857)
(39.28,0.287403095238095)
(39.29,0.287160333333333)
(39.3,0.286917571428571)
(39.31,0.28679619047619)
(39.32,0.286432047619048)
(39.33,0.286310666666667)
(39.34,0.286189285714286)
(39.35,0.285703761904762)
(39.36,0.285461)
(39.37,0.285096857142857)
(39.38,0.285339619047619)
(39.39,0.284732714285714)
(39.4,0.284368571428571)
(39.41,0.284004428571428)
(39.42,0.284125809523809)
(39.43,0.284004428571428)
(39.44,0.283883047619048)
(39.45,0.284004428571428)
(39.46,0.283397523809524)
(39.47,0.283518904761905)
(39.48,0.283518904761905)
(39.49,0.283276142857143)
(39.5,0.283276142857143)
(39.51,0.283033380952381)
(39.52,0.282669238095238)
(39.53,0.282426476190476)
(39.54,0.282183714285714)
(39.55,0.281819571428571)
(39.56,0.281455428571429)
(39.57,0.281455428571429)
(39.58,0.281212666666667)
(39.59,0.280484380952381)
(39.6,0.280848523809524)
(39.61,0.280727142857143)
(39.62,0.280363)
(39.63,0.279634714285714)
(39.64,0.27902780952381)
(39.65,0.278420904761905)
(39.66,0.277571238095238)
(39.67,0.277449857142857)
(39.68,0.277328476190476)
(39.69,0.276964333333333)
(39.7,0.276721571428571)
(39.71,0.276236047619048)
(39.72,0.27647880952381)
(39.73,0.27660019047619)
(39.74,0.276964333333333)
(39.75,0.277814)
(39.76,0.278299523809524)
(39.77,0.279513380952381)
(39.78,0.280363047619048)
(39.79,0.281698285714286)
(39.8,0.283397666666667)
(39.81,0.284732904761905)
(39.82,0.286189523809524)
(39.83,0.288374428571429)
(39.84,0.290437952380952)
(39.85,0.292622857142857)
(39.86,0.294807761904762)
(39.87,0.296992666666667)
(39.88,0.298813428571428)
(39.89,0.300755571428571)
(39.9,0.302576333333333)
(39.91,0.304397095238095)
(39.92,0.306946142857143)
(39.93,0.309252428571429)
(39.94,0.311437333333333)
(39.95,0.313622238095238)
(39.96,0.315321619047619)
(39.97,0.317627904761905)
(39.98,0.318841714285714)
(39.99,0.320298333333333)
(40,0.321148)
(40.01,0.321876285714286)
(40.02,0.322968714285714)
(40.03,0.323939761904762)
(40.04,0.324303904761905)
(40.05,0.32491080952381)
(40.06,0.325639095238095)
(40.07,0.326488761904762)
(40.08,0.327823952380952)
(40.09,0.329037761904762)
(40.1,0.33000880952381)
(40.11,0.331708142857143)
(40.12,0.332921952380952)
(40.13,0.333650238095238)
(40.14,0.334378523809524)
(40.15,0.335349571428571)
(40.16,0.335713714285714)
(40.17,0.336199238095238)
(40.18,0.336442)
(40.19,0.337048904761905)
(40.2,0.337534428571429)
(40.21,0.338384095238095)
(40.22,0.338869619047619)
(40.23,0.338869619047619)
(40.24,0.339355142857143)
(40.25,0.340083428571428)
(40.26,0.34032619047619)
(40.27,0.340690333333333)
(40.28,0.340690333333333)
(40.29,0.340568952380952)
(40.3,0.340568952380952)
(40.31,0.340933095238095)
(40.32,0.340690333333333)
(40.33,0.340811714285714)
(40.34,0.341054476190476)
(40.35,0.340690333333333)
(40.36,0.340690333333333)
(40.37,0.341175857142857)
(40.38,0.340933095238095)
(40.39,0.34154)
(40.4,0.341904142857143)
(40.41,0.342025523809524)
(40.42,0.342389666666666)
(40.43,0.342996571428571)
(40.44,0.343482095238095)
(40.45,0.343967619047619)
(40.46,0.343603476190476)
(40.47,0.343967619047619)
(40.48,0.344089)
(40.49,0.343967619047619)
(40.5,0.344210380952381)
(40.51,0.344210380952381)
(40.52,0.343967619047619)
(40.53,0.343603476190476)
(40.54,0.342996571428571)
(40.55,0.342146904761905)
(40.56,0.34154)
(40.57,0.340811714285714)
(40.58,0.339962047619048)
(40.59,0.339112380952381)
(40.6,0.338141333333333)
(40.61,0.337048904761905)
(40.62,0.336442)
(40.63,0.335106809523809)
(40.64,0.334135761904762)
(40.65,0.333164714285714)
(40.66,0.331708142857143)
(40.67,0.331101238095238)
(40.68,0.33013019047619)
(40.69,0.329037761904762)
(40.7,0.328066714285714)
(40.71,0.326610142857143)
(40.72,0.325881857142857)
(40.73,0.324182523809524)
(40.74,0.323211476190476)
(40.75,0.322604571428571)
(40.76,0.321269380952381)
(40.77,0.320176952380952)
(40.78,0.319327285714286)
(40.79,0.317870714285714)
(40.8,0.316899619047619)
(40.81,0.31580719047619)
(40.82,0.314836142857143)
(40.83,0.313622333333333)
(40.84,0.312772666666667)
(40.85,0.311923)
(40.86,0.310951952380952)
(40.87,0.310466428571429)
(40.88,0.309373952380952)
(40.89,0.308645666666667)
(40.9,0.308038761904762)
(40.91,0.307067666666667)
(40.92,0.306096571428571)
(40.93,0.305246904761905)
(40.94,0.304518571428571)
(40.95,0.304033047619048)
(40.96,0.303183333333333)
(40.97,0.302819142857143)
(40.98,0.30221219047619)
(40.99,0.301726666666667)
(41,0.301119714285714)
(41.01,0.300876952380952)
(41.02,0.300027238095238)
(41.03,0.299177523809524)
(41.04,0.298570571428571)
(41.05,0.298085)
(41.06,0.297356666666667)
(41.07,0.296506952380952)
(41.08,0.295535857142857)
(41.09,0.295050333333333)
(41.1,0.294443380952381)
(41.11,0.29407919047619)
(41.12,0.294200571428571)
(41.13,0.29407919047619)
(41.14,0.293593619047619)
(41.15,0.293350857142857)
(41.16,0.292379761904762)
(41.17,0.291651476190476)
(41.18,0.291044571428571)
(41.19,0.290680428571428)
(41.2,0.289952095238095)
(41.21,0.289952095238095)
(41.22,0.289587952380952)
(41.23,0.289102428571429)
(41.24,0.28934519047619)
(41.25,0.289102428571429)
(41.26,0.288495523809524)
(41.27,0.28801)
(41.28,0.288131380952381)
(41.29,0.288131380952381)
(41.3,0.28801)
(41.31,0.287403095238095)
(41.32,0.286553428571428)
(41.33,0.285946523809524)
(41.34,0.285218238095238)
(41.35,0.284854095238095)
(41.36,0.284489952380952)
(41.37,0.284489952380952)
(41.38,0.284975476190476)
(41.39,0.285339619047619)
(41.4,0.285218238095238)
(41.41,0.285339619047619)
(41.42,0.285096857142857)
(41.43,0.284975476190476)
(41.44,0.285339619047619)
(41.45,0.284611333333333)
(41.46,0.284368571428571)
(41.47,0.28424719047619)
(41.48,0.28424719047619)
(41.49,0.284004428571429)
(41.5,0.283518904761905)
(41.51,0.283518904761905)
(41.52,0.283276142857143)
(41.53,0.283397523809524)
(41.54,0.283518904761905)
(41.55,0.283518904761905)
(41.56,0.283154761904762)
(41.57,0.283640285714286)
(41.58,0.283154761904762)
(41.59,0.282912)
(41.6,0.282547857142857)
(41.61,0.282547857142857)
(41.62,0.282183714285714)
(41.63,0.282062333333333)
(41.64,0.281940952380952)
(41.65,0.281455428571429)
(41.66,0.281334047619048)
(41.67,0.281091285714286)
(41.68,0.281334047619048)
(41.69,0.281212666666667)
(41.7,0.281212666666667)
(41.71,0.281212666666667)
(41.72,0.280605761904762)
(41.73,0.280969904761905)
(41.74,0.280605761904762)
(41.75,0.280484380952381)
(41.76,0.280363)
(41.77,0.280363)
(41.78,0.279877476190476)
(41.79,0.279998857142857)
(41.8,0.279513333333333)
(41.81,0.279391952380952)
(41.82,0.279270571428571)
(41.83,0.278785047619048)
(41.84,0.278542285714286)
(41.85,0.278299523809524)
(41.86,0.278178142857143)
(41.87,0.278299523809524)
(41.88,0.278663666666667)
(41.89,0.278420904761905)
(41.9,0.278299523809524)
(41.91,0.278299523809524)
(41.92,0.278299523809524)
(41.93,0.278420904761905)
(41.94,0.278420904761905)
(41.95,0.278420904761905)
(41.96,0.277935380952381)
(41.97,0.278056761904762)
(41.98,0.278178142857143)
(41.99,0.278056761904762)
(42,0.277814)
(42.01,0.277814)
(42.02,0.277692619047619)
(42.03,0.277935380952381)
(42.04,0.277814)
(42.05,0.277814)
(42.06,0.277571238095238)
(42.07,0.277571238095238)
(42.08,0.277571238095238)
(42.09,0.277328476190476)
(42.1,0.277328476190476)
(42.11,0.277328476190476)
(42.12,0.277085714285714)
(42.13,0.277328476190476)
(42.14,0.276964333333333)
(42.15,0.276842952380952)
(42.16,0.27660019047619)
(42.17,0.277207095238095)
(42.18,0.276842952380952)
(42.19,0.276964333333333)
(42.2,0.277085714285714)
(42.21,0.276964333333333)
(42.22,0.277085714285714)
(42.23,0.277085714285714)
(42.24,0.27647880952381)
(42.25,0.276964333333333)
(42.26,0.27647880952381)
(42.27,0.276842952380952)
(42.28,0.276357428571429)
(42.29,0.276236047619048)
(42.3,0.276357428571429)
(42.31,0.276236047619048)
(42.32,0.275750523809524)
(42.33,0.275629142857143)
(42.34,0.275265)
(42.35,0.275265)
(42.36,0.275143619047619)
(42.37,0.275629142857143)
(42.38,0.275143619047619)
(42.39,0.275507761904762)
(42.4,0.275265)
(42.41,0.275386380952381)
(42.42,0.275386380952381)
(42.43,0.275507761904762)
(42.44,0.275629142857143)
(42.45,0.275871904761905)
(42.46,0.275750523809524)
(42.47,0.276114666666667)
(42.48,0.276114666666667)
(42.49,0.276721571428571)
(42.5,0.276721571428571)
(42.51,0.275993285714286)
(42.52,0.276114666666667)
(42.53,0.276721571428571)
(42.54,0.27647880952381)
(42.55,0.27647880952381)
(42.56,0.276842952380952)
(42.57,0.27660019047619)
(42.58,0.276357428571429)
(42.59,0.276478809523809)
(42.6,0.276236047619048)
(42.61,0.275750523809524)
(42.62,0.275265)
(42.63,0.275507761904762)
(42.64,0.275143619047619)
(42.65,0.275022238095238)
(42.66,0.275265)
(42.67,0.275143619047619)
(42.68,0.274779476190476)
(42.69,0.274293952380952)
(42.7,0.273929809523809)
(42.71,0.274172571428571)
(42.72,0.275143619047619)
(42.73,0.275143619047619)
(42.74,0.275507761904762)
(42.75,0.276357428571428)
(42.76,0.276842952380952)
(42.77,0.277814)
(42.78,0.27914919047619)
(42.79,0.279998857142857)
(42.8,0.281698238095238)
(42.81,0.283397619047619)
(42.82,0.285218380952381)
(42.83,0.287281904761905)
(42.84,0.288859904761905)
(42.85,0.290316523809524)
(42.86,0.292015904761905)
(42.87,0.293836666666667)
(42.88,0.295536047619048)
(42.89,0.297842333333333)
(42.9,0.300027238095238)
(42.91,0.301848)
(42.92,0.303426)
(42.93,0.305368142857143)
(42.94,0.307795809523809)
(42.95,0.309980714285714)
(42.96,0.312044238095238)
(42.97,0.314229142857143)
(42.98,0.315685761904762)
(42.99,0.317142380952381)
(43,0.319084523809524)
(43.01,0.319570047619048)
(43.02,0.320298333333333)
(43.03,0.321390761904762)
(43.04,0.322119047619048)
(43.05,0.322847333333333)
(43.06,0.324061142857143)
(43.07,0.32491080952381)
(43.08,0.325760476190476)
(43.09,0.327338428571429)
(43.1,0.328188095238095)
(43.11,0.329401904761905)
(43.12,0.330979857142857)
(43.13,0.332557809523809)
(43.14,0.333286095238095)
(43.15,0.333771619047619)
(43.16,0.334135761904762)
(43.17,0.334864047619048)
(43.18,0.33522819047619)
(43.19,0.335835095238095)
(43.2,0.336199238095238)
(43.21,0.336442)
(43.22,0.337291666666667)
(43.23,0.338019952380952)
(43.24,0.338505476190476)
(43.25,0.338505476190476)
(43.26,0.338991)
(43.27,0.339233761904762)
(43.28,0.339476523809524)
(43.29,0.339597904761905)
(43.3,0.339355142857143)
(43.31,0.339597904761905)
(43.32,0.339840666666666)
(43.33,0.339840666666666)
(43.34,0.339476523809524)
(43.35,0.339112380952381)
(43.36,0.339476523809524)
(43.37,0.339597904761905)
(43.38,0.339840666666667)
(43.39,0.340447571428571)
(43.4,0.340447571428571)
(43.41,0.340811714285714)
(43.42,0.341418619047619)
(43.43,0.341661380952381)
(43.44,0.34154)
(43.45,0.341297238095238)
(43.46,0.341782761904762)
(43.47,0.342025523809524)
(43.48,0.342025523809524)
(43.49,0.342025523809524)
(43.5,0.342146904761905)
(43.51,0.341661380952381)
(43.52,0.341054476190476)
(43.53,0.340690333333333)
(43.54,0.340447571428571)
(43.55,0.339840666666667)
(43.56,0.339355142857143)
(43.57,0.338505476190476)
(43.58,0.337534428571429)
(43.59,0.336320619047619)
(43.6,0.335349571428571)
(43.61,0.334257142857143)
(43.62,0.332921952380952)
(43.63,0.331586761904762)
(43.64,0.330615714285714)
(43.65,0.330008809523809)
(43.66,0.329523285714286)
(43.67,0.328795)
(43.68,0.32758119047619)
(43.69,0.326731523809524)
(43.7,0.326124619047619)
(43.71,0.324668047619048)
(43.72,0.323939761904762)
(43.73,0.323211476190476)
(43.74,0.321876285714286)
(43.75,0.320176952380952)
(43.76,0.318963095238095)
(43.77,0.318113428571429)
(43.78,0.317385142857143)
(43.79,0.316535476190476)
(43.8,0.315564428571429)
(43.81,0.314350619047619)
(43.82,0.313500904761905)
(43.83,0.312894)
(43.84,0.311922952380952)
(43.85,0.310830476190476)
(43.86,0.31010219047619)
(43.87,0.309373904761905)
(43.88,0.307917285714286)
(43.89,0.30682480952381)
(43.9,0.305853714285714)
(43.91,0.304518476190476)
(43.92,0.303790142857143)
(43.93,0.302697666666667)
(43.94,0.301969333333333)
(43.95,0.301241)
(43.96,0.301241)
(43.97,0.301241)
(43.98,0.300876809523809)
(43.99,0.300269857142857)
(44,0.299662904761905)
(44.01,0.299055952380952)
(44.02,0.298449)
(44.03,0.298084857142857)
(44.04,0.297477904761905)
(44.05,0.296992333333333)
(44.06,0.29650680952381)
(44.07,0.295657095238095)
(44.08,0.294564619047619)
(44.09,0.294200476190476)
(44.1,0.294564619047619)
(44.11,0.294079095238095)
(44.12,0.293836333333333)
(44.13,0.29335080952381)
(44.14,0.29335080952381)
(44.15,0.292986666666667)
(44.16,0.292501142857143)
(44.17,0.29177280952381)
(44.18,0.291530047619048)
(44.19,0.290923142857143)
(44.2,0.289830714285714)
(44.21,0.289223809523809)
(44.22,0.288859666666667)
(44.23,0.288495523809524)
(44.24,0.288374142857143)
(44.25,0.288252761904762)
(44.26,0.28801)
(44.27,0.288131380952381)
(44.28,0.288131380952381)
(44.29,0.288374142857143)
(44.3,0.288616904761905)
(44.31,0.288252761904762)
(44.32,0.28801)
(44.33,0.287645857142857)
(44.34,0.287281714285714)
(44.35,0.287038952380952)
(44.36,0.286917571428571)
(44.37,0.287038952380952)
(44.38,0.28679619047619)
(44.39,0.286432047619047)
(44.4,0.286189285714286)
(44.41,0.286553428571428)
(44.42,0.286553428571429)
(44.43,0.286067904761905)
(44.44,0.285946523809524)
(44.45,0.285825142857143)
(44.46,0.285461)
(44.47,0.285461)
(44.48,0.284975476190476)
(44.49,0.284489952380952)
(44.5,0.284004428571429)
(44.51,0.283518904761905)
(44.52,0.283154761904762)
(44.53,0.283397523809524)
(44.54,0.283276142857143)
(44.55,0.283033380952381)
(44.56,0.283033380952381)
(44.57,0.283033380952381)
(44.58,0.282790619047619)
(44.59,0.282669238095238)
(44.6,0.282305095238095)
(44.61,0.282062333333333)
(44.62,0.281455428571428)
(44.63,0.281091285714286)
(44.64,0.281212666666667)
(44.65,0.280727142857143)
(44.66,0.279998857142857)
(44.67,0.279756095238095)
(44.68,0.279270571428571)
(44.69,0.279513333333333)
(44.7,0.279877476190476)
(44.71,0.280241619047619)
(44.72,0.280120238095238)
(44.73,0.280120238095238)
(44.74,0.280363)
(44.75,0.281212666666667)
(44.76,0.282547857142857)
(44.77,0.283154761904762)
(44.78,0.28449)
(44.79,0.285703857142857)
(44.8,0.287039095238095)
(44.81,0.288738476190476)
(44.82,0.290559238095238)
(44.83,0.292137238095238)
(44.84,0.294322142857143)
(44.85,0.296021523809524)
(44.86,0.297720904761905)
(44.87,0.299784428571428)
(44.88,0.301483809523809)
(44.89,0.303911476190476)
(44.9,0.305368095238095)
(44.91,0.307431619047619)
(44.92,0.309373761904762)
(44.93,0.311922809523809)
(44.94,0.313986333333333)
(44.95,0.315564333333333)
(44.96,0.316899571428571)
(44.97,0.317749285714286)
(44.98,0.319327285714286)
(44.99,0.31993419047619)
(45,0.320783857142857)
(45.01,0.321633523809524)
(45.02,0.322240428571429)
(45.03,0.322725952380952)
(45.04,0.324182523809524)
(45.05,0.325396333333333)
(45.06,0.326488761904762)
(45.07,0.328066714285714)
(45.08,0.329644666666667)
(45.09,0.331222619047619)
(45.1,0.331829523809524)
(45.11,0.332800571428571)
(45.12,0.332800571428571)
(45.13,0.333286095238095)
(45.14,0.333528857142857)
(45.15,0.334014380952381)
(45.16,0.334135761904762)
(45.17,0.334257142857143)
(45.18,0.334985428571429)
(45.19,0.335228190476191)
(45.2,0.335349571428572)
(45.21,0.335592333333333)
(45.22,0.336442)
(45.23,0.337170285714286)
(45.24,0.337898571428571)
(45.25,0.338262714285714)
(45.26,0.338019952380952)
(45.27,0.338141333333333)
(45.28,0.338384095238095)
(45.29,0.337898571428571)
(45.3,0.337898571428571)
(45.31,0.338384095238095)
(45.32,0.338748238095238)
(45.33,0.339840666666667)
(45.34,0.34032619047619)
(45.35,0.340933095238095)
(45.36,0.341175857142857)
(45.37,0.341661380952381)
(45.38,0.342389666666666)
(45.39,0.34287519047619)
(45.4,0.343360714285714)
(45.41,0.343967619047619)
(45.42,0.344574523809524)
(45.43,0.344331761904762)
(45.44,0.344089)
(45.45,0.343967619047619)
(45.46,0.343724857142857)
(45.47,0.343482095238095)
(45.48,0.343360714285714)
(45.49,0.342996571428571)
(45.5,0.343117952380952)
(45.51,0.342632428571428)
(45.52,0.342025523809524)
(45.53,0.341297238095238)
(45.54,0.340083428571428)
(45.55,0.339112380952381)
(45.56,0.337898571428571)
(45.57,0.336684761904762)
(45.58,0.335713714285714)
(45.59,0.334499904761905)
(45.6,0.332921952380952)
(45.61,0.330858476190476)
(45.62,0.329280523809524)
(45.63,0.327702571428571)
(45.64,0.325760428571428)
(45.65,0.323818285714286)
(45.66,0.322118952380952)
(45.67,0.320419619047619)
(45.68,0.319205809523809)
(45.69,0.317627857142857)
(45.7,0.315685714285714)
(45.71,0.31362219047619)
(45.72,0.312044238095238)
(45.73,0.310951809523809)
(45.74,0.310102142857143)
(45.75,0.309373857142857)
(45.76,0.30840280952381)
(45.77,0.308038666666667)
(45.78,0.308160047619048)
(45.79,0.308038666666667)
(45.8,0.308402809523809)
(45.81,0.309252476190476)
(45.82,0.31095180952381)
(45.83,0.312529761904762)
(45.84,0.31350080952381)
(45.85,0.314836047619048)
(45.86,0.316414047619048)
(45.87,0.317749238095238)
(45.88,0.318963047619048)
(45.89,0.319934095238095)
(45.9,0.321269285714286)
(45.91,0.323211428571429)
(45.92,0.32503219047619)
(45.93,0.326731523809524)
(45.94,0.327702571428571)
(45.95,0.329523285714286)
(45.96,0.331344)
(45.97,0.333164714285714)
(45.98,0.334621285714286)
(45.99,0.335592333333333)
(46,0.336806142857143)
(46.01,0.337655809523809)
(46.02,0.338384095238095)
(46.03,0.338626857142857)
(46.04,0.338384095238095)
(46.05,0.339112380952381)
(46.06,0.339719285714286)
(46.07,0.340083428571428)
(46.08,0.340811714285714)
(46.09,0.341418619047619)
(46.1,0.342025523809524)
(46.11,0.342511047619048)
(46.12,0.342753809523809)
(46.13,0.343846238095238)
(46.14,0.344695904761905)
(46.15,0.34542419047619)
(46.16,0.345302809523809)
(46.17,0.345545571428571)
(46.18,0.345909714285714)
(46.19,0.346031095238095)
(46.2,0.346516619047619)
(46.21,0.346638)
(46.22,0.346880761904762)
(46.23,0.347123523809524)
(46.24,0.347244904761905)
(46.25,0.34785180952381)
(46.26,0.34797319047619)
(46.27,0.34785180952381)
(46.28,0.348094571428571)
(46.29,0.348215952380952)
(46.3,0.348094571428571)
(46.31,0.348337333333333)
(46.32,0.348944238095238)
(46.33,0.349308380952381)
(46.34,0.348337333333333)
(46.35,0.34797319047619)
(46.36,0.34797319047619)
(46.37,0.34797319047619)
(46.38,0.347487666666667)
(46.39,0.347244904761905)
(46.4,0.347730428571429)
(46.41,0.34797319047619)
(46.42,0.348337333333333)
(46.43,0.348215952380952)
(46.44,0.34797319047619)
(46.45,0.348337333333333)
(46.46,0.348458714285714)
(46.47,0.348215952380952)
(46.48,0.348580095238095)
(46.49,0.348337333333333)
(46.5,0.347730428571429)
(46.51,0.348215952380952)
(46.52,0.348215952380952)
(46.53,0.347366285714286)
(46.54,0.346395238095238)
(46.55,0.346395238095238)
(46.56,0.345666952380952)
(46.57,0.344574523809524)
(46.58,0.343846238095238)
(46.59,0.342996571428571)
(46.6,0.342146904761905)
(46.61,0.340811714285714)
(46.62,0.339476523809524)
(46.63,0.338626857142857)
(46.64,0.337534428571429)
(46.65,0.336806142857143)
(46.66,0.335956476190476)
(46.67,0.335106809523809)
(46.68,0.334257142857143)
(46.69,0.333043333333333)
(46.7,0.332557809523809)
(46.71,0.331829523809524)
(46.72,0.330615714285714)
(46.73,0.329523285714286)
(46.74,0.328673619047619)
(46.75,0.327945333333333)
(46.76,0.326488761904762)
(46.77,0.325517714285714)
(46.78,0.32503219047619)
(46.79,0.324061142857143)
(46.8,0.323332857142857)
(46.81,0.322240428571429)
(46.82,0.321026619047619)
(46.83,0.320298333333333)
(46.84,0.319570047619048)
(46.85,0.318599)
(46.86,0.317627952380952)
(46.87,0.316292761904762)
(46.88,0.314593380952381)
(46.89,0.313258142857143)
(46.9,0.312651238095238)
(46.91,0.311437428571429)
(46.92,0.310951904761905)
(46.93,0.310223619047619)
(46.94,0.309252571428571)
(46.95,0.308524285714286)
(46.96,0.307917380952381)
(46.97,0.30755319047619)
(46.98,0.307067666666667)
(46.99,0.306096571428571)
(47,0.305368238095238)
(47.01,0.304761285714286)
(47.02,0.304639904761905)
(47.03,0.304154333333333)
(47.04,0.303547380952381)
(47.05,0.302940476190476)
(47.06,0.302454904761905)
(47.07,0.302212142857143)
(47.08,0.301362428571429)
(47.09,0.301362428571429)
(47.1,0.301605238095238)
(47.11,0.301119666666667)
(47.12,0.300755476190476)
(47.13,0.299905761904762)
(47.14,0.29942019047619)
(47.15,0.299056)
(47.16,0.29869180952381)
(47.17,0.298570380952381)
(47.18,0.298206238095238)
(47.19,0.297720666666667)
(47.2,0.297477904761905)
(47.21,0.297235142857143)
(47.22,0.297113761904762)
(47.23,0.296385428571428)
(47.24,0.296142666666667)
(47.25,0.296142666666667)
(47.26,0.295414333333333)
(47.27,0.295414333333333)
(47.28,0.295050142857143)
(47.29,0.294807380952381)
(47.3,0.294321857142857)
(47.31,0.293350761904762)
(47.32,0.293108)
(47.33,0.292743857142857)
(47.34,0.292501095238095)
(47.35,0.292258333333333)
(47.36,0.29189419047619)
(47.37,0.291530047619048)
(47.38,0.291165904761905)
(47.39,0.290923142857143)
(47.4,0.290680380952381)
(47.41,0.290437619047619)
(47.42,0.290194857142857)
(47.43,0.289952095238095)
(47.44,0.290073476190476)
(47.45,0.289709333333333)
(47.46,0.289223809523809)
(47.47,0.288738285714286)
(47.48,0.288252761904762)
(47.49,0.287767238095238)
(47.5,0.287645857142857)
(47.51,0.287645857142857)
(47.52,0.287767238095238)
(47.53,0.287524476190476)
(47.54,0.287524476190476)
(47.55,0.287524476190476)
(47.56,0.287160333333333)
(47.57,0.287038952380952)
(47.58,0.286553428571429)
(47.59,0.286189285714286)
(47.6,0.286310666666667)
(47.61,0.286432047619048)
(47.62,0.286310666666667)
(47.63,0.285825142857143)
(47.64,0.285703761904762)
(47.65,0.285339619047619)
(47.66,0.285582380952381)
(47.67,0.285339619047619)
(47.68,0.285339619047619)
(47.69,0.285461)
(47.7,0.285461)
(47.71,0.285461)
(47.72,0.284854095238095)
(47.73,0.284732714285714)
(47.74,0.284611333333333)
(47.75,0.284368571428571)
(47.76,0.283761666666667)
(47.77,0.283883047619048)
(47.78,0.284004428571428)
(47.79,0.284489952380952)
(47.8,0.284125809523809)
(47.81,0.283397523809524)
(47.82,0.283276142857143)
(47.83,0.283154761904762)
(47.84,0.283397523809524)
(47.85,0.283276142857143)
(47.86,0.282912)
(47.87,0.282912)
(47.88,0.282790619047619)
(47.89,0.282790619047619)
(47.9,0.282669238095238)
(47.91,0.282547857142857)
(47.92,0.282547857142857)
(47.93,0.282426476190476)
(47.94,0.282305095238095)
(47.95,0.281940952380952)
(47.96,0.281819571428571)
(47.97,0.281940952380952)
(47.98,0.281455428571428)
(47.99,0.281091285714286)
(48,0.281091285714286)
(48.01,0.280969904761905)
(48.02,0.281091285714286)
(48.03,0.280727142857143)
(48.04,0.280605761904762)
(48.05,0.280120238095238)
(48.06,0.279998857142857)
(48.07,0.279877476190476)
(48.08,0.279877476190476)
(48.09,0.280120238095238)
(48.1,0.279877476190476)
(48.11,0.279998857142857)
(48.12,0.279877476190476)
(48.13,0.279513333333333)
(48.14,0.279513333333333)
(48.15,0.279391952380952)
(48.16,0.279513333333333)
(48.17,0.279513333333333)
(48.18,0.279513333333333)
(48.19,0.279270571428571)
(48.2,0.279513333333333)
(48.21,0.279027809523809)
(48.22,0.278785047619048)
(48.23,0.278785047619048)
(48.24,0.278663666666667)
(48.25,0.278542285714286)
(48.26,0.278785047619048)
(48.27,0.278420904761905)
(48.28,0.278785047619048)
(48.29,0.278542285714286)
(48.3,0.277935380952381)
(48.31,0.277935380952381)
(48.32,0.277814)
(48.33,0.277935380952381)
(48.34,0.278056761904762)
(48.35,0.278056761904762)
(48.36,0.278299523809524)
(48.37,0.277935380952381)
(48.38,0.277814)
(48.39,0.278056761904762)
(48.4,0.278299523809524)
(48.41,0.277935380952381)
(48.42,0.277935380952381)
(48.43,0.277935380952381)
(48.44,0.278056761904762)
(48.45,0.277814)
(48.46,0.277935380952381)
(48.47,0.277571238095238)
(48.48,0.277814)
(48.49,0.277207095238095)
(48.5,0.277207095238095)
(48.51,0.277085714285714)
(48.52,0.277449857142857)
(48.53,0.276842952380952)
(48.54,0.276721571428571)
(48.55,0.276357428571429)
(48.56,0.276842952380952)
(48.57,0.27660019047619)
(48.58,0.276842952380952)
(48.59,0.277085714285714)
(48.6,0.276964333333333)
(48.61,0.276478809523809)
(48.62,0.27647880952381)
(48.63,0.27647880952381)
(48.64,0.276842952380952)
(48.65,0.276842952380952)
(48.66,0.276721571428571)
(48.67,0.276357428571429)
(48.68,0.277085714285714)
(48.69,0.276842952380952)
(48.7,0.277207095238095)
(48.71,0.277571238095238)
(48.72,0.278178142857143)
(48.73,0.278663666666667)
(48.74,0.279634714285714)
(48.75,0.279998857142857)
(48.76,0.281455428571428)
(48.77,0.282062333333333)
(48.78,0.283033380952381)
(48.79,0.284732761904762)
(48.8,0.285946619047619)
(48.81,0.287646)
(48.82,0.289952285714286)
(48.83,0.291773047619048)
(48.84,0.293957952380952)
(48.85,0.295414571428571)
(48.86,0.297113952380952)
(48.87,0.298934714285714)
(48.88,0.300755476190476)
(48.89,0.302454857142857)
(48.9,0.304154238095238)
(48.91,0.306339142857143)
(48.92,0.307553)
(48.93,0.309495142857143)
(48.94,0.310709)
(48.95,0.312893904761905)
(48.96,0.314714666666667)
(48.97,0.316049904761905)
(48.98,0.318113428571429)
(48.99,0.31981280952381)
(49,0.320541095238095)
(49.01,0.321512142857143)
(49.02,0.322119047619048)
(49.03,0.32248319047619)
(49.04,0.323454238095238)
(49.05,0.323454238095238)
(49.06,0.32491080952381)
(49.07,0.325396333333333)
(49.08,0.326852904761905)
(49.09,0.327702571428572)
(49.1,0.328430857142857)
(49.11,0.33013019047619)
(49.12,0.331222619047619)
(49.13,0.33267919047619)
(49.14,0.333528857142857)
(49.15,0.33522819047619)
(49.16,0.335592333333333)
(49.17,0.336684761904762)
(49.18,0.337170285714286)
(49.19,0.337413047619048)
(49.2,0.33777719047619)
(49.21,0.338505476190476)
(49.22,0.338991)
(49.23,0.339355142857143)
(49.24,0.340204809523809)
(49.25,0.34032619047619)
(49.26,0.341054476190476)
(49.27,0.341175857142857)
(49.28,0.341782761904762)
(49.29,0.341661380952381)
(49.3,0.342389666666667)
(49.31,0.342632428571428)
(49.32,0.342389666666667)
(49.33,0.341782761904762)
(49.34,0.341418619047619)
(49.35,0.341297238095238)
(49.36,0.340690333333333)
(49.37,0.340933095238095)
(49.38,0.34032619047619)
(49.39,0.340568952380952)
(49.4,0.340690333333333)
(49.41,0.340811714285714)
(49.42,0.341054476190476)
(49.43,0.341418619047619)
(49.44,0.34154)
(49.45,0.341661380952381)
(49.46,0.341904142857143)
(49.47,0.341661380952381)
(49.48,0.341297238095238)
(49.49,0.341297238095238)
(49.5,0.341418619047619)
(49.51,0.341054476190476)
(49.52,0.341054476190476)
(49.53,0.340933095238095)
(49.54,0.341297238095238)
(49.55,0.341297238095238)
(49.56,0.341175857142857)
(49.57,0.340933095238095)
(49.58,0.34032619047619)
(49.59,0.339840666666667)
(49.6,0.339112380952381)
(49.61,0.338141333333333)
(49.62,0.337534428571428)
(49.63,0.336684761904762)
(49.64,0.335713714285714)
(49.65,0.33522819047619)
(49.66,0.334499904761905)
(49.67,0.333771619047619)
(49.68,0.333164714285714)
(49.69,0.332436428571429)
(49.7,0.331465380952381)
(49.71,0.330494333333333)
(49.72,0.329523285714286)
(49.73,0.328430857142857)
(49.74,0.326974285714286)
(49.75,0.325517714285714)
(49.76,0.324303904761905)
(49.77,0.322968714285714)
(49.78,0.321876285714286)
(49.79,0.320541095238095)
(49.8,0.320055571428571)
(49.81,0.318720333333333)
(49.82,0.318113428571429)
(49.83,0.317021)
(49.84,0.315928571428571)
(49.85,0.314836142857143)
(49.86,0.313379523809524)
(49.87,0.312408476190476)
(49.88,0.310830476190476)
(49.89,0.310102190476191)
(49.9,0.308888333333333)
(49.91,0.308160047619048)
(49.92,0.307188952380952)
(49.93,0.306582047619048)
(49.94,0.305610952380952)
(49.95,0.305004)
(49.96,0.304275666666667)
(49.97,0.303425952380952)
(49.98,0.302819)
(49.99,0.302333476190476)
(50,0.301726523809524)
(50.01,0.300391285714286)
(50.02,0.300391285714286)
(50.03,0.299298809523809)
(50.04,0.298570476190476)
(50.05,0.297720761904762)
(50.06,0.29723519047619)
(50.07,0.29723519047619)
(50.08,0.296628238095238)
(50.09,0.296142714285714)
(50.1,0.295414380952381)
(50.11,0.295657142857143)
(50.12,0.295171571428571)
(50.13,0.295171571428571)
(50.14,0.294321857142857)
(50.15,0.293836333333333)
(50.16,0.293714952380952)
(50.17,0.29347219047619)
(50.18,0.293229428571429)
(50.19,0.293229428571429)
(50.2,0.292258333333333)
(50.21,0.292015571428571)
(50.22,0.292015571428571)
(50.23,0.291408666666667)
(50.24,0.291287285714286)
(50.25,0.291044523809524)
(50.26,0.290801761904762)
(50.27,0.290923142857143)
(50.28,0.290437619047619)
(50.29,0.290073476190476)
(50.3,0.290194857142857)
(50.31,0.290316238095238)
(50.32,0.289830714285714)
(50.33,0.289466571428571)
(50.34,0.288859666666667)
(50.35,0.288495523809524)
(50.36,0.288616904761905)
(50.37,0.288252761904762)
(50.38,0.28801)
(50.39,0.287888619047619)
(50.4,0.287645857142857)
(50.41,0.287888619047619)
(50.42,0.287524476190476)
(50.43,0.287524476190476)
(50.44,0.287645857142857)
(50.45,0.287524476190476)
(50.46,0.287645857142857)
(50.47,0.287645857142857)
(50.48,0.287038952380952)
(50.49,0.28679619047619)
(50.5,0.28679619047619)
(50.51,0.28679619047619)
(50.52,0.285946523809524)
(50.53,0.285946523809524)
(50.54,0.285461)
(50.55,0.285582380952381)
(50.56,0.285461)
(50.57,0.284732714285714)
(50.58,0.284004428571429)
(50.59,0.284125809523809)
(50.6,0.283518904761905)
(50.61,0.283276142857143)
(50.62,0.282790619047619)
(50.63,0.282669238095238)
(50.64,0.281819571428571)
(50.65,0.281212666666667)
(50.66,0.280969904761905)
(50.67,0.280484380952381)
(50.68,0.280363)
(50.69,0.280120238095238)
(50.7,0.279998857142857)
(50.71,0.279877476190476)
(50.72,0.279513333333333)
(50.73,0.280484380952381)
(50.74,0.280848523809524)
(50.75,0.282305142857143)
(50.76,0.283397619047619)
(50.77,0.284611428571429)
(50.78,0.286674952380952)
(50.79,0.288495714285714)
(50.8,0.289952333333333)
(50.81,0.291773095238095)
(50.82,0.293108333333333)
(50.83,0.294686333333333)
(50.84,0.296264333333333)
(50.85,0.298692)
(50.86,0.300634142857143)
(50.87,0.302454904761905)
(50.88,0.304518428571428)
(50.89,0.306217809523809)
(50.9,0.308645476190476)
(50.91,0.311073142857143)
(50.92,0.31362219047619)
(50.93,0.315807095238095)
(50.94,0.317749238095238)
(50.95,0.319812761904762)
(50.96,0.32078380952381)
(50.97,0.321876238095238)
(50.98,0.322968714285714)
(50.99,0.323818380952381)
(51,0.324546666666667)
(51.01,0.325396333333333)
(51.02,0.326003238095238)
(51.03,0.327217047619048)
(51.04,0.328430857142857)
(51.05,0.33013019047619)
(51.06,0.331344)
(51.07,0.33255780952381)
(51.08,0.333407476190476)
(51.09,0.334257142857143)
(51.1,0.335349571428571)
(51.11,0.335956476190476)
(51.12,0.336320619047619)
(51.13,0.336320619047619)
(51.14,0.337170285714286)
(51.15,0.336927523809524)
(51.16,0.336806142857143)
(51.17,0.337413047619048)
(51.18,0.337291666666667)
(51.19,0.337898571428571)
(51.2,0.338262714285714)
(51.21,0.338869619047619)
(51.22,0.339233761904762)
(51.23,0.340083428571428)
(51.24,0.34032619047619)
(51.25,0.340690333333333)
(51.26,0.340568952380952)
(51.27,0.340568952380952)
(51.28,0.340447571428571)
(51.29,0.341054476190476)
(51.3,0.341418619047619)
(51.31,0.341904142857143)
(51.32,0.342268285714286)
(51.33,0.342511047619047)
(51.34,0.343360714285714)
(51.35,0.343603476190476)
(51.36,0.344453142857143)
(51.37,0.344938666666667)
(51.38,0.34542419047619)
(51.39,0.346031095238095)
(51.4,0.346273857142857)
(51.41,0.345909714285714)
(51.42,0.345909714285714)
(51.43,0.345666952380952)
(51.44,0.34542419047619)
(51.45,0.345181428571429)
(51.46,0.345302809523809)
(51.47,0.344938666666667)
(51.48,0.344817285714286)
(51.49,0.344574523809524)
(51.5,0.344210380952381)
(51.51,0.343360714285714)
(51.52,0.342996571428571)
(51.53,0.342025523809524)
(51.54,0.341418619047619)
(51.55,0.339476523809524)
(51.56,0.338262714285714)
(51.57,0.336684761904762)
(51.58,0.33522819047619)
(51.59,0.333407476190476)
(51.6,0.332193666666667)
(51.61,0.330615714285714)
(51.62,0.329523285714286)
(51.63,0.328066714285714)
(51.64,0.326367380952381)
(51.65,0.324668047619048)
(51.66,0.322483142857143)
(51.67,0.320541047619048)
(51.68,0.319084476190476)
(51.69,0.317142380952381)
(51.7,0.315928571428571)
(51.71,0.313986428571429)
(51.72,0.312894)
(51.73,0.311316047619048)
(51.74,0.310345)
(51.75,0.30913119047619)
(51.76,0.309373952380952)
(51.77,0.309009809523809)
(51.78,0.309009809523809)
(51.79,0.309252571428571)
(51.8,0.309980857142857)
(51.81,0.310709142857143)
(51.82,0.311801571428571)
(51.83,0.312408476190476)
(51.84,0.313622285714286)
(51.85,0.315321619047619)
(51.86,0.31677819047619)
(51.87,0.318841714285714)
(51.88,0.320176904761905)
(51.89,0.321147952380952)
(51.9,0.322847285714286)
(51.91,0.323939714285714)
(51.92,0.325274952380952)
(51.93,0.326731523809524)
(51.94,0.328309476190476)
(51.95,0.330130190476191)
(51.96,0.332072285714286)
(51.97,0.333407476190476)
(51.98,0.33522819047619)
(51.99,0.336442)
(52,0.33777719047619)
(52.01,0.338262714285714)
(52.02,0.338991)
(52.03,0.339476523809524)
(52.04,0.340204809523809)
(52.05,0.34032619047619)
(52.06,0.340933095238095)
(52.07,0.341418619047619)
(52.08,0.342025523809524)
(52.09,0.342996571428571)
(52.1,0.343724857142857)
(52.11,0.344331761904762)
(52.12,0.345545571428571)
(52.13,0.346759380952381)
(52.14,0.347366285714286)
(52.15,0.34797319047619)
(52.16,0.348458714285714)
(52.17,0.348337333333333)
(52.18,0.348094571428571)
(52.19,0.34797319047619)
(52.2,0.348701476190476)
(52.21,0.348701476190476)
(52.22,0.349308380952381)
(52.23,0.349672523809524)
(52.24,0.350279428571429)
(52.25,0.35052219047619)
(52.26,0.351250476190476)
(52.27,0.351007714285714)
(52.28,0.351129095238095)
(52.29,0.351007714285714)
(52.3,0.35052219047619)
(52.31,0.351007714285714)
(52.32,0.350764952380952)
(52.33,0.35052219047619)
(52.34,0.350279428571429)
(52.35,0.350158047619048)
(52.36,0.350279428571429)
(52.37,0.350036666666667)
(52.38,0.35040080952381)
(52.39,0.351129095238095)
(52.4,0.351250476190476)
(52.41,0.351129095238095)
(52.42,0.351614619047619)
(52.43,0.351736)
(52.44,0.351493238095238)
(52.45,0.351250476190476)
(52.46,0.351614619047619)
(52.47,0.351371857142857)
(52.48,0.351007714285714)
(52.49,0.351250476190476)
(52.5,0.351129095238095)
(52.51,0.350764952380952)
(52.52,0.350158047619048)
(52.53,0.349672523809524)
(52.54,0.349429761904762)
(52.55,0.348944238095238)
(52.56,0.348458714285714)
(52.57,0.347123523809524)
(52.58,0.346395238095238)
(52.59,0.345666952380952)
(52.6,0.344453142857143)
(52.61,0.343603476190476)
(52.62,0.342511047619048)
(52.63,0.341054476190476)
(52.64,0.34032619047619)
(52.65,0.338991)
(52.66,0.338262714285714)
(52.67,0.336806142857143)
(52.68,0.336199238095238)
(52.69,0.335592333333333)
(52.7,0.334621285714286)
(52.71,0.333650238095238)
(52.72,0.332921952380952)
(52.73,0.331708142857143)
(52.74,0.331101238095238)
(52.75,0.329766047619048)
(52.76,0.328552238095238)
(52.77,0.327095666666667)
(52.78,0.326367380952381)
(52.79,0.324910809523809)
(52.8,0.323818380952381)
(52.81,0.323090095238095)
(52.82,0.321997666666667)
(52.83,0.321269380952381)
(52.84,0.320298333333333)
(52.85,0.318963142857143)
(52.86,0.318234857142857)
(52.87,0.317263809523809)
(52.88,0.316049952380952)
(52.89,0.314593380952381)
(52.9,0.313743714285714)
(52.91,0.312651285714286)
(52.92,0.311680238095238)
(52.93,0.311073333333333)
(52.94,0.310102238095238)
(52.95,0.309373952380952)
(52.96,0.308160095238095)
(52.97,0.307917333333333)
(52.98,0.307553142857143)
(52.99,0.307189)
(53,0.306582047619048)
(53.01,0.306217904761905)
(53.02,0.30536819047619)
(53.03,0.304639857142857)
(53.04,0.303668761904762)
(53.05,0.302819047619048)
(53.06,0.302576285714286)
(53.07,0.302090714285714)
(53.08,0.301483761904762)
(53.09,0.301362380952381)
(53.1,0.30099819047619)
(53.11,0.300391238095238)
(53.12,0.300027047619048)
(53.13,0.299905619047619)
(53.14,0.299177285714286)
(53.15,0.298813142857143)
(53.16,0.29808480952381)
(53.17,0.297720666666667)
(53.18,0.296992333333333)
(53.19,0.296264047619048)
(53.2,0.295899857142857)
(53.21,0.295899857142857)
(53.22,0.294928761904762)
(53.23,0.294564619047619)
(53.24,0.294564619047619)
(53.25,0.294321857142857)
(53.26,0.294686)
(53.27,0.294079047619048)
(53.28,0.294079047619048)
(53.29,0.293350761904762)
(53.3,0.293108)
(53.31,0.293108)
(53.32,0.292743857142857)
(53.33,0.292501095238095)
(53.34,0.29189419047619)
(53.35,0.291651428571428)
(53.36,0.292015571428571)
(53.37,0.29189419047619)
(53.38,0.29189419047619)
(53.39,0.292015571428571)
(53.4,0.292136952380952)
(53.41,0.291530047619048)
(53.42,0.291287285714286)
(53.43,0.291165904761905)
(53.44,0.290923142857143)
(53.45,0.290680380952381)
(53.46,0.290316238095238)
(53.47,0.289830714285714)
(53.48,0.289952095238095)
(53.49,0.28934519047619)
(53.5,0.289466571428571)
(53.51,0.289466571428571)
(53.52,0.288981047619048)
(53.53,0.288738285714286)
(53.54,0.288495523809524)
(53.55,0.288495523809524)
(53.56,0.288616904761905)
(53.57,0.287767238095238)
(53.58,0.287767238095238)
(53.59,0.287524476190476)
(53.6,0.287160333333333)
(53.61,0.286674809523809)
(53.62,0.28679619047619)
(53.63,0.286310666666667)
(53.64,0.286674809523809)
(53.65,0.286432047619048)
(53.66,0.286067904761905)
(53.67,0.286067904761905)
(53.68,0.285825142857143)
(53.69,0.285339619047619)
(53.7,0.285582380952381)
(53.71,0.285461)
(53.72,0.285218238095238)
(53.73,0.285096857142857)
(53.74,0.284854095238095)
(53.75,0.284732714285714)
(53.76,0.284611333333333)
(53.77,0.28424719047619)
(53.78,0.284489952380952)
(53.79,0.283883047619048)
(53.8,0.283883047619048)
(53.81,0.283883047619048)
(53.82,0.283761666666667)
(53.83,0.283518904761905)
(53.84,0.283640285714286)
(53.85,0.282912)
(53.86,0.283154761904762)
(53.87,0.283276142857143)
(53.88,0.283154761904762)
(53.89,0.282790619047619)
(53.9,0.282790619047619)
(53.91,0.282426476190476)
(53.92,0.282426476190476)
(53.93,0.281940952380952)
(53.94,0.28169819047619)
(53.95,0.28157680952381)
(53.96,0.281212666666667)
(53.97,0.280969904761905)
(53.98,0.280969904761905)
(53.99,0.281212666666667)
(54,0.281091285714286)
(54.01,0.281091285714286)
(54.02,0.281091285714286)
(54.03,0.281334047619048)
(54.04,0.280848523809524)
(54.05,0.280848523809524)
(54.06,0.281091285714286)
(54.07,0.280727142857143)
(54.08,0.280363)
(54.09,0.280363)
(54.1,0.280484380952381)
(54.11,0.280605761904762)
(54.12,0.280727142857143)
(54.13,0.280605761904762)
(54.14,0.280727142857143)
(54.15,0.280605761904762)
(54.16,0.281212666666667)
(54.17,0.281091285714286)
(54.18,0.280727142857143)
(54.19,0.280969904761905)
(54.2,0.280484380952381)
(54.21,0.280363)
(54.22,0.280120238095238)
(54.23,0.279756095238095)
(54.24,0.279634714285714)
(54.25,0.279756095238095)
(54.26,0.279634714285714)
(54.27,0.279756095238095)
(54.28,0.279391952380952)
(54.29,0.279270571428571)
(54.3,0.279513333333333)
(54.31,0.279270571428571)
(54.32,0.279270571428571)
(54.33,0.278663666666667)
(54.34,0.278785047619048)
(54.35,0.278785047619048)
(54.36,0.278906428571429)
(54.37,0.278420904761905)
(54.38,0.278663666666667)
(54.39,0.278663666666667)
(54.4,0.278178142857143)
(54.41,0.277935380952381)
(54.42,0.278178142857143)
(54.43,0.277935380952381)
(54.44,0.278056761904762)
(54.45,0.277692619047619)
(54.46,0.277692619047619)
(54.47,0.277935380952381)
(54.48,0.277935380952381)
(54.49,0.277814)
(54.5,0.277814)
(54.51,0.277449857142857)
(54.52,0.277328476190476)
(54.53,0.277328476190476)
(54.54,0.277207095238095)
(54.55,0.276842952380952)
(54.56,0.276842952380952)
(54.57,0.27660019047619)
(54.58,0.276842952380952)
(54.59,0.276236047619048)
(54.6,0.276721571428571)
(54.61,0.276721571428571)
(54.62,0.27647880952381)
(54.63,0.27647880952381)
(54.64,0.276721571428571)
(54.65,0.27660019047619)
(54.66,0.276964333333333)
(54.67,0.277328476190476)
(54.68,0.276721571428571)
(54.69,0.27660019047619)
(54.7,0.27660019047619)
(54.71,0.276721571428571)
(54.72,0.276357428571429)
(54.73,0.276842952380952)
(54.74,0.276114666666667)
(54.75,0.27660019047619)
(54.76,0.276236047619048)
(54.77,0.276114666666667)
(54.78,0.275871904761905)
(54.79,0.275750523809524)
(54.8,0.275629142857143)
(54.81,0.275265)
(54.82,0.274900857142857)
(54.83,0.275629142857143)
(54.84,0.275507761904762)
(54.85,0.275750523809524)
(54.86,0.275507761904762)
(54.87,0.275022238095238)
(54.88,0.274900857142857)
(54.89,0.275022238095238)
(54.9,0.274536714285714)
(54.91,0.274779476190476)
(54.92,0.274536714285714)
(54.93,0.274536714285714)
(54.94,0.274536714285714)
(54.95,0.274536714285714)
(54.96,0.274536714285714)
(54.97,0.274779476190476)
(54.98,0.274900857142857)
(54.99,0.275022238095238)
(55,0.274900857142857)
(55.01,0.275143619047619)
(55.02,0.274779476190476)
(55.03,0.274658095238095)
(55.04,0.274536714285714)
(55.05,0.274900857142857)
(55.06,0.274536714285714)
(55.07,0.274415333333333)
(55.08,0.274900857142857)
(55.09,0.274293952380952)
(55.1,0.274293952380952)
(55.11,0.274779476190476)
(55.12,0.275022238095238)
(55.13,0.274658095238095)
(55.14,0.275022238095238)
(55.15,0.274779476190476)
(55.16,0.275022238095238)
(55.17,0.275143619047619)
(55.18,0.275386380952381)
(55.19,0.275507761904762)
(55.2,0.275871904761905)
(55.21,0.275993285714286)
(55.22,0.276236047619048)
(55.23,0.276842952380952)
(55.24,0.276842952380952)
(55.25,0.276478809523809)
(55.26,0.275993285714286)
(55.27,0.275507761904762)
(55.28,0.275871904761905)
(55.29,0.275507761904762)
(55.3,0.275750523809524)
(55.31,0.275507761904762)
(55.32,0.275386380952381)
(55.33,0.274779476190476)
(55.34,0.275143619047619)
(55.35,0.275265)
(55.36,0.274900857142857)
(55.37,0.274900857142857)
(55.38,0.274779476190476)
(55.39,0.274415333333333)
(55.4,0.27405119047619)
(55.41,0.274172571428571)
(55.42,0.273808428571428)
(55.43,0.273565666666667)
(55.44,0.273444285714286)
(55.45,0.273322904761905)
(55.46,0.273322904761905)
(55.47,0.273444285714286)
(55.48,0.273565666666667)
(55.49,0.272958761904762)
(55.5,0.273080142857143)
(55.51,0.273322904761905)
(55.52,0.273322904761905)
(55.53,0.272716)
(55.54,0.273201523809524)
(55.55,0.273322904761905)
(55.56,0.272958761904762)
(55.57,0.272837380952381)
(55.58,0.272716)
(55.59,0.272473238095238)
(55.6,0.272351857142857)
(55.61,0.272351857142857)
(55.62,0.272230476190476)
(55.63,0.271987714285714)
(55.64,0.271623571428571)
(55.65,0.271016666666667)
(55.66,0.271380809523809)
(55.67,0.271623571428571)
(55.68,0.27150219047619)
(55.69,0.271623571428571)
(55.7,0.272109095238095)
(55.71,0.272716)
(55.72,0.272958761904762)
(55.73,0.27405119047619)
(55.74,0.275265)
(55.75,0.276114666666667)
(55.76,0.276842952380952)
(55.77,0.277935380952381)
(55.78,0.279391952380952)
(55.79,0.280605761904762)
(55.8,0.281455428571429)
(55.81,0.282669238095238)
(55.82,0.283883047619048)
(55.83,0.284975476190476)
(55.84,0.287039)
(55.85,0.289466666666667)
(55.86,0.292015714285714)
(55.87,0.294686142857143)
(55.88,0.296992428571429)
(55.89,0.299541476190476)
(55.9,0.302211904761905)
(55.91,0.304154047619048)
(55.92,0.305732047619048)
(55.93,0.307188666666667)
(55.94,0.308888047619048)
(55.95,0.31070880952381)
(55.96,0.311801285714286)
(55.97,0.313379285714286)
(55.98,0.315200047619048)
(55.99,0.316535285714286)
(56,0.318234666666667)
(56.01,0.320540952380952)
(56.02,0.322483095238095)
(56.03,0.324182476190476)
(56.04,0.326003238095238)
(56.05,0.327217047619048)
(56.06,0.327823952380953)
(56.07,0.328309476190476)
(56.08,0.328552238095238)
(56.09,0.328552238095238)
(56.1,0.328430857142857)
(56.11,0.328795)
(56.12,0.329037761904762)
(56.13,0.329523285714286)
(56.14,0.330615714285714)
(56.15,0.330858476190476)
(56.16,0.330979857142857)
(56.17,0.332193666666667)
(56.18,0.332921952380952)
(56.19,0.333407476190476)
(56.2,0.334257142857143)
(56.21,0.334864047619048)
(56.22,0.334985428571428)
(56.23,0.33522819047619)
(56.24,0.335592333333333)
(56.25,0.335470952380952)
(56.26,0.335592333333333)
(56.27,0.335956476190476)
(56.28,0.336806142857143)
(56.29,0.337170285714286)
(56.3,0.337898571428571)
(56.31,0.338869619047619)
(56.32,0.339233761904762)
(56.33,0.339840666666667)
(56.34,0.340083428571428)
(56.35,0.340083428571429)
(56.36,0.340204809523809)
(56.37,0.339962047619048)
(56.38,0.339476523809524)
(56.39,0.339233761904762)
(56.4,0.338869619047619)
(56.41,0.338262714285714)
(56.42,0.337534428571428)
(56.43,0.337534428571428)
(56.44,0.336927523809524)
(56.45,0.337048904761905)
(56.46,0.337170285714286)
(56.47,0.337413047619048)
(56.48,0.337170285714286)
(56.49,0.336684761904762)
(56.5,0.336320619047619)
(56.51,0.335470952380952)
(56.52,0.334742666666667)
(56.53,0.333650238095238)
(56.54,0.333164714285714)
(56.55,0.332193666666667)
(56.56,0.331586761904762)
(56.57,0.330494333333333)
(56.58,0.33013019047619)
(56.59,0.329159142857143)
(56.6,0.328188095238095)
(56.61,0.326852904761905)
(56.62,0.326124619047619)
(56.63,0.324789428571429)
(56.64,0.322847333333333)
(56.65,0.321269333333333)
(56.66,0.31957)
(56.67,0.317870666666667)
(56.68,0.315564380952381)
(56.69,0.314350571428571)
(56.7,0.312408428571429)
(56.71,0.311194619047619)
(56.72,0.310223571428571)
(56.73,0.309495285714286)
(56.74,0.308767)
(56.75,0.308524238095238)
(56.76,0.308888380952381)
(56.77,0.308645619047619)
(56.78,0.309373904761905)
(56.79,0.309859428571429)
(56.8,0.31010219047619)
(56.81,0.310709095238095)
(56.82,0.311558761904762)
(56.83,0.312044285714286)
(56.84,0.313136714285714)
(56.85,0.314229142857143)
(56.86,0.315685761904762)
(56.87,0.316656809523809)
(56.88,0.317749238095238)
(56.89,0.319327238095238)
(56.9,0.320783809523809)
(56.91,0.323211476190476)
(56.92,0.32503219047619)
(56.93,0.326852904761905)
(56.94,0.327823952380952)
(56.95,0.329159142857143)
(56.96,0.329887428571429)
(56.97,0.330858476190476)
(56.98,0.331586761904762)
(56.99,0.331950904761905)
(57,0.33255780952381)
(57.01,0.333164714285714)
(57.02,0.333650238095238)
(57.03,0.334621285714286)
(57.04,0.335470952380952)
(57.05,0.336320619047619)
(57.06,0.337413047619048)
(57.07,0.338505476190476)
(57.08,0.339112380952381)
(57.09,0.34032619047619)
(57.1,0.341175857142857)
(57.11,0.34154)
(57.12,0.341297238095238)
(57.13,0.340811714285714)
(57.14,0.341054476190476)
(57.15,0.341782761904762)
(57.16,0.342268285714286)
(57.17,0.342146904761905)
(57.18,0.342389666666666)
(57.19,0.342389666666667)
(57.2,0.342996571428571)
(57.21,0.342632428571428)
(57.22,0.342996571428571)
(57.23,0.343239333333333)
(57.24,0.343117952380952)
(57.25,0.343117952380952)
(57.26,0.343482095238095)
(57.27,0.343724857142857)
(57.28,0.343482095238095)
(57.29,0.343846238095238)
(57.3,0.343482095238095)
(57.31,0.343724857142857)
(57.32,0.344089)
(57.33,0.344695904761905)
(57.34,0.345788333333333)
(57.35,0.346031095238095)
(57.36,0.346152476190476)
(57.37,0.346516619047619)
(57.38,0.347244904761905)
(57.39,0.347002142857143)
(57.4,0.347851809523809)
(57.41,0.347851809523809)
(57.42,0.348580095238095)
(57.43,0.348822857142857)
(57.44,0.348337333333333)
(57.45,0.348094571428572)
(57.46,0.348215952380952)
(57.47,0.34785180952381)
(57.48,0.347123523809524)
(57.49,0.347244904761905)
(57.5,0.346759380952381)
(57.51,0.346395238095238)
(57.52,0.346031095238095)
(57.53,0.34542419047619)
(57.54,0.343846238095238)
(57.55,0.342146904761905)
(57.56,0.340811714285714)
(57.57,0.339355142857143)
(57.58,0.337655809523809)
(57.59,0.335956476190476)
(57.6,0.334378523809524)
(57.61,0.33267919047619)
(57.62,0.330737095238095)
(57.63,0.328430809523809)
(57.64,0.326488714285714)
(57.65,0.325153523809524)
(57.66,0.323696952380952)
(57.67,0.321754857142857)
(57.68,0.319569952380952)
(57.69,0.318113380952381)
(57.7,0.315928476190476)
(57.71,0.314471904761905)
(57.72,0.313015333333333)
(57.73,0.311194619047619)
(57.74,0.309859428571429)
(57.75,0.309738047619048)
(57.76,0.309373904761905)
(57.77,0.309009761904762)
(57.78,0.308888380952381)
(57.79,0.309009761904762)
(57.8,0.309616666666667)
(57.81,0.310830476190476)
(57.82,0.311680142857143)
(57.83,0.31265119047619)
(57.84,0.31422919047619)
(57.85,0.315928523809524)
(57.86,0.317263714285714)
(57.87,0.318841666666667)
(57.88,0.320055476190476)
(57.89,0.322119)
(57.9,0.323818333333333)
(57.91,0.325274952380952)
(57.92,0.326731523809524)
(57.93,0.328430857142857)
(57.94,0.330372952380952)
(57.95,0.332193666666667)
(57.96,0.333771619047619)
(57.97,0.335349571428571)
(57.98,0.336927523809524)
(57.99,0.338384095238095)
(58,0.339597904761905)
(58.01,0.340447571428571)
(58.02,0.340568952380952)
(58.03,0.341054476190476)
(58.04,0.341904142857143)
(58.05,0.342025523809524)
(58.06,0.342025523809524)
(58.07,0.34287519047619)
(58.08,0.343239333333333)
(58.09,0.343967619047619)
(58.1,0.344453142857143)
(58.11,0.345181428571429)
(58.12,0.346516619047619)
(58.13,0.347002142857143)
(58.14,0.347366285714286)
(58.15,0.34797319047619)
(58.16,0.348458714285714)
(58.17,0.348458714285714)
(58.18,0.348337333333333)
(58.19,0.348215952380952)
(58.2,0.348337333333333)
(58.21,0.348822857142857)
(58.22,0.348944238095238)
(58.23,0.349308380952381)
(58.24,0.349551142857143)
(58.25,0.349793904761905)
(58.26,0.35040080952381)
(58.27,0.35052219047619)
(58.28,0.35040080952381)
(58.29,0.35052219047619)
(58.3,0.351129095238095)
(58.31,0.351250476190476)
(58.32,0.350764952380952)
(58.33,0.35040080952381)
(58.34,0.35052219047619)
(58.35,0.35040080952381)
(58.36,0.350036666666667)
(58.37,0.350036666666667)
(58.38,0.350036666666667)
(58.39,0.350279428571429)
(58.4,0.350643571428571)
(58.41,0.350886333333333)
(58.42,0.351250476190476)
(58.43,0.351614619047619)
(58.44,0.351736)
(58.45,0.351857380952381)
(58.46,0.351857380952381)
(58.47,0.351493238095238)
(58.48,0.351614619047619)
(58.49,0.351614619047619)
(58.5,0.351250476190476)
(58.51,0.350279428571429)
(58.52,0.349551142857143)
(58.53,0.349065619047619)
(58.54,0.348215952380952)
(58.55,0.347244904761905)
(58.56,0.346395238095238)
(58.57,0.345181428571429)
(58.58,0.343117952380952)
(58.59,0.341782761904762)
(58.6,0.340083428571429)
(58.61,0.338019952380952)
(58.62,0.335956476190476)
(58.63,0.333771619047619)
(58.64,0.331950904761905)
(58.65,0.33013019047619)
(58.66,0.328066714285714)
(58.67,0.326124619047619)
(58.68,0.324425285714286)
(58.69,0.322604571428571)
(58.7,0.320541095238095)
(58.71,0.319084523809524)
(58.72,0.317749333333333)
(58.73,0.317142428571429)
(58.74,0.316171380952381)
(58.75,0.315928619047619)
(58.76,0.315685857142857)
(58.77,0.315685857142857)
(58.78,0.315807238095238)
(58.79,0.316414142857143)
(58.8,0.316414142857143)
(58.81,0.317142428571429)
(58.82,0.318356238095238)
(58.83,0.319448666666667)
(58.84,0.320905238095238)
(58.85,0.321876285714286)
(58.86,0.323818380952381)
(58.87,0.325274952380952)
(58.88,0.327338428571429)
(58.89,0.328916380952381)
(58.9,0.330615714285714)
(58.91,0.331950904761905)
(58.92,0.333043333333333)
(58.93,0.334257142857143)
(58.94,0.334864047619048)
(58.95,0.335592333333333)
(58.96,0.336199238095238)
(58.97,0.337170285714286)
(58.98,0.338019952380952)
(58.99,0.338869619047619)
(59,0.339597904761905)
(59.01,0.341054476190476)
(59.02,0.342268285714286)
(59.03,0.342753809523809)
(59.04,0.343360714285714)
(59.05,0.343360714285714)
(59.06,0.343967619047619)
(59.07,0.343846238095238)
(59.08,0.343724857142857)
(59.09,0.343603476190476)
(59.1,0.343967619047619)
(59.11,0.344210380952381)
(59.12,0.344817285714286)
(59.13,0.345302809523809)
(59.14,0.346031095238095)
(59.15,0.346273857142857)
(59.16,0.346638)
(59.17,0.347366285714286)
(59.18,0.34785180952381)
(59.19,0.348580095238095)
(59.2,0.348822857142857)
(59.21,0.349793904761905)
(59.22,0.349672523809524)
(59.23,0.350036666666667)
(59.24,0.350279428571428)
(59.25,0.350643571428571)
(59.26,0.351250476190476)
(59.27,0.351250476190476)
(59.28,0.351736)
(59.29,0.352342904761905)
(59.3,0.352585666666667)
(59.31,0.352949809523809)
(59.32,0.353192571428571)
(59.33,0.353799476190476)
(59.34,0.353678095238095)
(59.35,0.353313952380952)
(59.36,0.353799476190476)
(59.37,0.354163619047619)
(59.38,0.353799476190476)
(59.39,0.353071190476191)
(59.4,0.352342904761905)
(59.41,0.352464285714286)
(59.42,0.351371857142857)
(59.43,0.351250476190476)
(59.44,0.35052219047619)
(59.45,0.350158047619048)
(59.46,0.349915285714286)
(59.47,0.349551142857143)
(59.48,0.349672523809524)
(59.49,0.349065619047619)
(59.5,0.349065619047619)
(59.51,0.348701476190476)
(59.52,0.348458714285714)
(59.53,0.34785180952381)
(59.54,0.346759380952381)
(59.55,0.346516619047619)
(59.56,0.345666952380952)
(59.57,0.344817285714286)
(59.58,0.343482095238095)
(59.59,0.342632428571429)
(59.6,0.341782761904762)
(59.61,0.340568952380952)
(59.62,0.339233761904762)
(59.63,0.33777719047619)
(59.64,0.336077857142857)
(59.65,0.334742666666667)
(59.66,0.333164714285714)
(59.67,0.331222619047619)
(59.68,0.329644666666667)
(59.69,0.327338428571429)
(59.7,0.325760476190476)
(59.71,0.323575619047619)
(59.72,0.321754904761905)
(59.73,0.31981280952381)
(59.74,0.318477619047619)
(59.75,0.317263809523809)
(59.76,0.316292761904762)
(59.77,0.316535523809524)
(59.78,0.315928619047619)
(59.79,0.316535523809524)
(59.8,0.316414142857143)
(59.81,0.317021047619048)
(59.82,0.317021047619048)
(59.83,0.317142428571429)
(59.84,0.318113476190476)
(59.85,0.318963142857143)
(59.86,0.31981280952381)
(59.87,0.321026619047619)
(59.88,0.322725952380952)
(59.89,0.323939761904762)
(59.9,0.325881857142857)
(59.91,0.32758119047619)
(59.92,0.329644666666667)
(59.93,0.331222619047619)
(59.94,0.333043333333333)
(59.95,0.334499904761905)
(59.96,0.335713714285714)
(59.97,0.337048904761905)
(59.98,0.337170285714286)
(59.99,0.337898571428571)
(60,0.338141333333333)
(60.01,0.338262714285714)
(60.02,0.338748238095238)
(60.03,0.339840666666667)
(60.04,0.340690333333333)
(60.05,0.341782761904762)
(60.06,0.342389666666667)
(60.07,0.343360714285714)
(60.08,0.343967619047619)
(60.09,0.343967619047619)
(60.1,0.344574523809524)
(60.11,0.344695904761905)
(60.12,0.344695904761905)
(60.13,0.344817285714286)
(60.14,0.345181428571429)
(60.15,0.344695904761905)
(60.16,0.344817285714286)
(60.17,0.344817285714286)
(60.18,0.344938666666667)
(60.19,0.345545571428571)
(60.2,0.346031095238095)
(60.21,0.346273857142857)
(60.22,0.347123523809524)
(60.23,0.347244904761905)
(60.24,0.347609047619048)
(60.25,0.348094571428571)
(60.26,0.34785180952381)
(60.27,0.348580095238095)
(60.28,0.348337333333333)
(60.29,0.348822857142857)
(60.3,0.349308380952381)
(60.31,0.349308380952381)
(60.32,0.349915285714286)
(60.33,0.350036666666667)
(60.34,0.350279428571428)
(60.35,0.350643571428571)
(60.36,0.351493238095238)
(60.37,0.351857380952381)
(60.38,0.352585666666667)
(60.39,0.352585666666667)
(60.4,0.352464285714286)
(60.41,0.352585666666667)
(60.42,0.352707047619048)
(60.43,0.352707047619048)
(60.44,0.352707047619048)
(60.45,0.352464285714286)
(60.46,0.351857380952381)
(60.47,0.351736)
(60.48,0.351250476190476)
(60.49,0.350886333333333)
(60.5,0.350036666666667)
(60.51,0.349551142857143)
(60.52,0.349551142857143)
(60.53,0.348944238095238)
(60.54,0.348701476190476)
(60.55,0.348215952380952)
(60.56,0.347002142857143)
(60.57,0.345788333333333)
(60.58,0.344695904761905)
(60.59,0.343360714285714)
(60.6,0.342389666666667)
(60.61,0.34154)
(60.62,0.340083428571429)
(60.63,0.338748238095238)
(60.64,0.337170285714286)
(60.65,0.33522819047619)
(60.66,0.333650238095238)
(60.67,0.332436428571429)
(60.68,0.331101238095238)
(60.69,0.329401904761905)
(60.7,0.327702571428571)
(60.71,0.326731523809524)
(60.72,0.325274952380952)
(60.73,0.323211476190476)
(60.74,0.321997666666667)
(60.75,0.320783857142857)
(60.76,0.319691428571429)
(60.77,0.318963142857143)
(60.78,0.318477619047619)
(60.79,0.318477619047619)
(60.8,0.318841761904762)
(60.81,0.318841761904762)
(60.82,0.319570047619048)
(60.83,0.320662476190476)
(60.84,0.321512142857143)
(60.85,0.322968714285714)
(60.86,0.324425285714286)
(60.87,0.325881857142857)
(60.88,0.326488761904762)
(60.89,0.32745980952381)
(60.9,0.328430857142857)
(60.91,0.33000880952381)
(60.92,0.330858476190476)
(60.93,0.332072285714286)
(60.94,0.334257142857143)
(60.95,0.335835095238095)
(60.96,0.337655809523809)
(60.97,0.338991)
(60.98,0.340811714285714)
(60.99,0.34275380952381)
(61,0.343846238095238)
(61.01,0.344695904761905)
(61.02,0.345666952380952)
(61.03,0.346273857142857)
(61.04,0.346638)
(61.05,0.347002142857143)
(61.06,0.347002142857143)
(61.07,0.347851809523809)
(61.08,0.348337333333333)
(61.09,0.349672523809524)
(61.1,0.350643571428571)
(61.11,0.351857380952381)
(61.12,0.352585666666667)
(61.13,0.353920857142857)
(61.14,0.354770523809524)
(61.15,0.354527761904762)
(61.16,0.354770523809524)
(61.17,0.354770523809524)
(61.18,0.355256047619048)
(61.19,0.355134666666667)
(61.2,0.354891904761905)
(61.21,0.354770523809524)
(61.22,0.354770523809524)
(61.23,0.354770523809524)
(61.24,0.354527761904762)
(61.25,0.354527761904762)
(61.26,0.354770523809524)
(61.27,0.354891904761905)
(61.28,0.354770523809524)
(61.29,0.354285)
(61.3,0.354163619047619)
(61.31,0.353435333333333)
(61.32,0.35307119047619)
(61.33,0.35307119047619)
(61.34,0.352464285714286)
(61.35,0.352100142857143)
(61.36,0.351857380952381)
(61.37,0.351614619047619)
(61.38,0.351371857142857)
(61.39,0.351371857142857)
(61.4,0.351614619047619)
(61.41,0.351736)
(61.42,0.352221523809524)
(61.43,0.352585666666667)
(61.44,0.352828428571429)
(61.45,0.35307119047619)
(61.46,0.35294980952381)
(61.47,0.35294980952381)
(61.48,0.352464285714286)
(61.49,0.352100142857143)
(61.5,0.352342904761905)
(61.51,0.351857380952381)
(61.52,0.351978761904762)
(61.53,0.351736)
(61.54,0.351007714285714)
(61.55,0.350036666666667)
(61.56,0.349672523809524)
(61.57,0.349065619047619)
(61.58,0.347609047619048)
(61.59,0.346638)
(61.6,0.344938666666667)
(61.61,0.343239333333333)
(61.62,0.341782761904762)
(61.63,0.339840666666667)
(61.64,0.338019952380952)
(61.65,0.336199238095238)
(61.66,0.334499904761905)
(61.67,0.332800571428571)
(61.68,0.330737095238095)
(61.69,0.329523285714286)
(61.7,0.327702571428571)
(61.71,0.325760476190476)
(61.72,0.323697)
(61.73,0.322240428571428)
(61.74,0.320541095238095)
(61.75,0.318963142857143)
(61.76,0.317992095238095)
(61.77,0.317021047619048)
(61.78,0.315928619047619)
(61.79,0.315321714285714)
(61.8,0.31471480952381)
(61.81,0.314593428571429)
(61.82,0.314472047619048)
(61.83,0.31471480952381)
(61.84,0.315564476190476)
(61.85,0.316292761904762)
(61.86,0.317506571428571)
(61.87,0.318963142857143)
(61.88,0.320298333333333)
(61.89,0.321997666666667)
(61.9,0.323211476190476)
(61.91,0.324546666666667)
(61.92,0.325881857142857)
(61.93,0.327095666666667)
(61.94,0.328066714285714)
(61.95,0.329644666666667)
(61.96,0.330737095238095)
(61.97,0.331950904761905)
(61.98,0.33255780952381)
(61.99,0.334499904761905)
(62,0.335956476190476)
(62.01,0.337534428571428)
(62.02,0.338991)
(62.03,0.340568952380952)
(62.04,0.341782761904762)
(62.05,0.342268285714286)
(62.06,0.342996571428571)
(62.07,0.34275380952381)
(62.08,0.34275380952381)
(62.09,0.342511047619048)
(62.1,0.34287519047619)
(62.11,0.342996571428571)
(62.12,0.343724857142857)
(62.13,0.344089)
(62.14,0.344574523809524)
(62.15,0.345545571428571)
(62.16,0.345909714285714)
(62.17,0.346880761904762)
(62.18,0.347609047619048)
(62.19,0.348580095238095)
(62.2,0.349065619047619)
(62.21,0.349429761904762)
(62.22,0.349915285714286)
(62.23,0.350158047619048)
(62.24,0.35052219047619)
(62.25,0.350158047619048)
(62.26,0.350643571428571)
(62.27,0.350886333333333)
(62.28,0.351857380952381)
(62.29,0.352342904761905)
(62.3,0.35307119047619)
(62.31,0.353435333333333)
(62.32,0.353556714285714)
(62.33,0.353435333333333)
(62.34,0.353556714285714)
(62.35,0.354042238095238)
(62.36,0.353678095238095)
(62.37,0.353920857142857)
(62.38,0.353678095238095)
(62.39,0.353435333333333)
(62.4,0.353071190476191)
(62.41,0.352828428571429)
(62.42,0.352585666666667)
(62.43,0.352100142857143)
(62.44,0.351614619047619)
(62.45,0.351371857142857)
(62.46,0.351857380952381)
(62.47,0.351857380952381)
(62.48,0.351614619047619)
(62.49,0.351250476190476)
(62.5,0.351371857142857)
(62.51,0.351371857142857)
(62.52,0.351007714285714)
(62.53,0.351007714285714)
(62.54,0.351007714285714)
(62.55,0.350764952380952)
(62.56,0.35040080952381)
(62.57,0.349915285714286)
(62.58,0.349429761904762)
(62.59,0.349187)
(62.6,0.348944238095238)
(62.61,0.348215952380952)
(62.62,0.347609047619048)
(62.63,0.346880761904762)
(62.64,0.346395238095238)
(62.65,0.346031095238095)
(62.66,0.344695904761905)
(62.67,0.343603476190476)
(62.68,0.342268285714286)
(62.69,0.341054476190476)
(62.7,0.340083428571429)
(62.71,0.338384095238095)
(62.72,0.337291666666667)
(62.73,0.336563380952381)
(62.74,0.335470952380952)
(62.75,0.334378523809524)
(62.76,0.333771619047619)
(62.77,0.33267919047619)
(62.78,0.331829523809524)
(62.79,0.330494333333333)
(62.8,0.328916380952381)
(62.81,0.32758119047619)
(62.82,0.326852904761905)
(62.83,0.325639095238095)
(62.84,0.32503219047619)
(62.85,0.323818380952381)
(62.86,0.322968714285714)
(62.87,0.32248319047619)
(62.88,0.321512142857143)
(62.89,0.320541095238095)
(62.9,0.319691428571429)
(62.91,0.319205904761905)
(62.92,0.318356238095238)
(62.93,0.317749333333333)
(62.94,0.316535523809524)
(62.95,0.316171380952381)
(62.96,0.315078952380952)
(62.97,0.314107904761905)
(62.98,0.313501)
(62.99,0.312651333333333)
(63,0.312408571428571)
(63.01,0.311923)
(63.02,0.311437476190476)
(63.03,0.310466380952381)
(63.04,0.309859476190476)
(63.05,0.309373952380952)
(63.06,0.308767047619048)
(63.07,0.307917380952381)
(63.08,0.307310476190476)
(63.09,0.306339380952381)
(63.1,0.30597519047619)
(63.11,0.305611)
(63.12,0.304761285714286)
(63.13,0.304397095238095)
(63.14,0.303547380952381)
(63.15,0.30306180952381)
(63.16,0.302333476190476)
(63.17,0.302333476190476)
(63.18,0.301605142857143)
(63.19,0.301240952380952)
(63.2,0.301362333333333)
(63.21,0.300634)
(63.22,0.300755428571429)
(63.23,0.299905714285714)
(63.24,0.300027095238095)
(63.25,0.299541523809524)
(63.26,0.299055952380952)
(63.27,0.298691761904762)
(63.28,0.298327571428571)
(63.29,0.297963380952381)
(63.3,0.298084761904762)
(63.31,0.297477857142857)
(63.32,0.297235095238095)
(63.33,0.296992333333333)
(63.34,0.296992333333333)
(63.35,0.29650680952381)
(63.36,0.296264047619048)
(63.37,0.295778523809524)
(63.38,0.295171571428571)
(63.39,0.295171571428571)
(63.4,0.294564666666667)
(63.41,0.293714952380952)
(63.42,0.293229428571429)
(63.43,0.292986619047619)
(63.44,0.293472142857143)
(63.45,0.293350761904762)
(63.46,0.292865238095238)
(63.47,0.292622476190476)
(63.48,0.292379714285714)
(63.49,0.29189419047619)
(63.5,0.291772809523809)
(63.51,0.291287285714286)
(63.52,0.291651428571428)
(63.53,0.291408666666667)
(63.54,0.291044523809524)
(63.55,0.290801761904762)
(63.56,0.290801761904762)
(63.57,0.290680380952381)
(63.58,0.290680380952381)
(63.59,0.290559)
(63.6,0.290316238095238)
(63.61,0.290437619047619)
(63.62,0.290437619047619)
(63.63,0.290194857142857)
(63.64,0.289709333333333)
(63.65,0.289223809523809)
(63.66,0.288374142857143)
(63.67,0.288616904761905)
(63.68,0.288495523809524)
(63.69,0.288616904761905)
(63.7,0.288495523809524)
(63.71,0.288131380952381)
(63.72,0.28801)
(63.73,0.287888619047619)
(63.74,0.287888619047619)
(63.75,0.287888619047619)
(63.76,0.287767238095238)
(63.77,0.287767238095238)
(63.78,0.287888619047619)
(63.79,0.287767238095238)
(63.8,0.287888619047619)
(63.81,0.287403095238095)
(63.82,0.287403095238095)
(63.83,0.287645857142857)
(63.84,0.287524476190476)
(63.85,0.287524476190476)
(63.86,0.287403095238095)
(63.87,0.287403095238095)
(63.88,0.287160333333333)
(63.89,0.28679619047619)
(63.9,0.286553428571428)
(63.91,0.286310666666667)
(63.92,0.286553428571428)
(63.93,0.286189285714286)
(63.94,0.285946523809524)
(63.95,0.285461)
(63.96,0.285582380952381)
(63.97,0.285339619047619)
(63.98,0.285096857142857)
(63.99,0.284732714285714)
(64,0.284368571428571)
(64.01,0.28424719047619)
(64.02,0.284125809523809)
(64.03,0.284125809523809)
(64.04,0.284004428571429)
(64.05,0.283761666666667)
(64.06,0.283761666666667)
(64.07,0.283518904761905)
(64.08,0.283761666666667)
(64.09,0.283640285714286)
(64.1,0.283518904761905)
(64.11,0.283276142857143)
(64.12,0.283154761904762)
(64.13,0.282426476190476)
(64.14,0.282426476190476)
(64.15,0.282305095238095)
(64.16,0.282183714285714)
(64.17,0.281819571428571)
(64.18,0.281940952380952)
(64.19,0.281576809523809)
(64.2,0.281455428571428)
(64.21,0.28169819047619)
(64.22,0.28169819047619)
(64.23,0.281940952380952)
(64.24,0.28157680952381)
(64.25,0.281091285714286)
(64.26,0.28169819047619)
(64.27,0.28169819047619)
(64.28,0.281455428571428)
(64.29,0.281576809523809)
(64.3,0.281819571428571)
(64.31,0.281940952380952)
(64.32,0.281940952380952)
(64.33,0.282547857142857)
(64.34,0.282790619047619)
(64.35,0.283154761904762)
(64.36,0.283154761904762)
(64.37,0.283518904761905)
(64.38,0.283154761904762)
(64.39,0.282790619047619)
(64.4,0.283033380952381)
(64.41,0.282912)
(64.42,0.282547857142857)
(64.43,0.282062333333333)
(64.44,0.28169819047619)
(64.45,0.281940952380952)
(64.46,0.28169819047619)
(64.47,0.28169819047619)
(64.48,0.281091285714286)
(64.49,0.281334047619048)
(64.5,0.280848523809524)
(64.51,0.280484380952381)
(64.52,0.280727142857143)
(64.53,0.280363)
(64.54,0.280241619047619)
(64.55,0.280120238095238)
(64.56,0.280120238095238)
(64.57,0.279634714285714)
(64.58,0.279634714285714)
(64.59,0.280120238095238)
(64.6,0.280120238095238)
(64.61,0.279634714285714)
(64.62,0.279634714285714)
(64.63,0.279513333333333)
(64.64,0.279877476190476)
(64.65,0.279877476190476)
(64.66,0.279877476190476)
(64.67,0.279998857142857)
(64.68,0.279513333333333)
(64.69,0.279634714285714)
(64.7,0.279270571428571)
(64.71,0.279027809523809)
(64.72,0.278906428571429)
(64.73,0.278785047619048)
(64.74,0.278663666666667)
(64.75,0.278299523809524)
(64.76,0.277935380952381)
(64.77,0.277571238095238)
(64.78,0.277692619047619)
(64.79,0.277449857142857)
(64.8,0.277085714285714)
(64.81,0.276964333333333)
(64.82,0.277328476190476)
(64.83,0.277207095238095)
(64.84,0.277449857142857)
(64.85,0.277085714285714)
(64.86,0.276964333333333)
(64.87,0.276478809523809)
(64.88,0.276236047619048)
(64.89,0.276236047619048)
(64.9,0.276236047619048)
(64.91,0.276842952380952)
(64.92,0.276721571428571)
(64.93,0.276964333333333)
(64.94,0.276357428571429)
(64.95,0.276842952380952)
(64.96,0.277085714285714)
(64.97,0.277449857142857)
(64.98,0.277085714285714)
(64.99,0.276721571428571)
(65,0.27660019047619)
(65.01,0.27660019047619)
(65.02,0.276478809523809)
(65.03,0.276478809523809)
(65.04,0.276478809523809)
(65.05,0.276478809523809)
(65.06,0.276721571428571)
(65.07,0.277085714285714)
(65.08,0.277207095238095)
(65.09,0.277449857142857)
(65.1,0.277085714285714)
(65.11,0.277328476190476)
(65.12,0.27647880952381)
(65.13,0.276842952380952)
(65.14,0.27660019047619)
(65.15,0.27660019047619)
(65.16,0.275993285714286)
(65.17,0.275629142857143)
(65.18,0.275629142857143)
(65.19,0.275871904761905)
(65.2,0.276114666666667)
(65.21,0.276357428571429)
(65.22,0.276236047619048)
(65.23,0.275871904761905)
(65.24,0.275871904761905)
(65.25,0.275750523809524)
(65.26,0.275386380952381)
(65.27,0.275265)
(65.28,0.274900857142857)
(65.29,0.274779476190476)
(65.3,0.274658095238095)
(65.31,0.275022238095238)
(65.32,0.274900857142857)
(65.33,0.275265)
(65.34,0.275265)
(65.35,0.275143619047619)
(65.36,0.275629142857143)
(65.37,0.276114666666667)
(65.38,0.276114666666667)
(65.39,0.275993285714286)
(65.4,0.276236047619048)
(65.41,0.275871904761905)
(65.42,0.275629142857143)
(65.43,0.275629142857143)
(65.44,0.275750523809524)
(65.45,0.275871904761905)
(65.46,0.276114666666667)
(65.47,0.276357428571429)
(65.48,0.276114666666667)
(65.49,0.276357428571429)
(65.5,0.276114666666667)
(65.51,0.276357428571429)
(65.52,0.276236047619048)
(65.53,0.275993285714286)
(65.54,0.276236047619048)
(65.55,0.275750523809524)
(65.56,0.275993285714286)
(65.57,0.275386380952381)
(65.58,0.274779476190476)
(65.59,0.274415333333333)
(65.6,0.274415333333333)
(65.61,0.273808428571429)
(65.62,0.274172571428571)
(65.63,0.27405119047619)
(65.64,0.27392980952381)
(65.65,0.274293952380952)
(65.66,0.273929809523809)
(65.67,0.273201523809524)
(65.68,0.273322904761905)
(65.69,0.272958761904762)
(65.7,0.272837380952381)
(65.71,0.273322904761905)
(65.72,0.273080142857143)
(65.73,0.272958761904762)
(65.74,0.272958761904762)
(65.75,0.272837380952381)
(65.76,0.273687047619048)
(65.77,0.273565666666667)
(65.78,0.274415333333333)
(65.79,0.275143619047619)
(65.8,0.276357428571429)
(65.81,0.277328476190476)
(65.82,0.278299523809524)
(65.83,0.279634761904762)
(65.84,0.280848571428571)
(65.85,0.282062380952381)
(65.86,0.283276238095238)
(65.87,0.284490047619048)
(65.88,0.286189380952381)
(65.89,0.287767380952381)
(65.9,0.289709523809524)
(65.91,0.29213719047619)
(65.92,0.293957952380952)
(65.93,0.296142857142857)
(65.94,0.298327761904762)
(65.95,0.300634047619048)
(65.96,0.302333428571429)
(65.97,0.304032809523809)
(65.98,0.306217714285714)
(65.99,0.307674333333333)
(66,0.309373714285714)
(66.01,0.310951714285714)
(66.02,0.311922809523809)
(66.03,0.313864952380952)
(66.04,0.314593238095238)
(66.05,0.315807095238095)
(66.06,0.317385095238095)
(66.07,0.319205809523809)
(66.08,0.321026571428571)
(66.09,0.32236180952381)
(66.1,0.323575619047619)
(66.11,0.324789428571429)
(66.12,0.325274952380952)
(66.13,0.325881857142857)
(66.14,0.326246)
(66.15,0.326731523809524)
(66.16,0.326731523809524)
(66.17,0.327581190476191)
(66.18,0.327945333333333)
(66.19,0.327945333333333)
(66.2,0.329037761904762)
(66.21,0.329401904761905)
(66.22,0.329644666666667)
(66.23,0.330251571428571)
(66.24,0.330979857142857)
(66.25,0.331829523809524)
(66.26,0.332800571428571)
(66.27,0.333164714285714)
(66.28,0.333286095238095)
(66.29,0.333650238095238)
(66.3,0.334135761904762)
(66.31,0.334742666666667)
(66.32,0.334864047619047)
(66.33,0.335470952380952)
(66.34,0.335835095238095)
(66.35,0.336563380952381)
(66.36,0.337048904761905)
(66.37,0.337898571428571)
(66.38,0.338384095238095)
(66.39,0.338626857142857)
(66.4,0.339355142857143)
(66.41,0.339355142857143)
(66.42,0.339597904761905)
(66.43,0.339962047619048)
(66.44,0.339962047619048)
(66.45,0.339962047619048)
(66.46,0.339719285714286)
(66.47,0.339355142857143)
(66.48,0.339233761904762)
(66.49,0.338869619047619)
(66.5,0.338384095238095)
(66.51,0.338626857142857)
(66.52,0.338141333333333)
(66.53,0.338626857142857)
(66.54,0.338262714285714)
(66.55,0.33777719047619)
(66.56,0.337291666666667)
(66.57,0.336684761904762)
(66.58,0.336199238095238)
(66.59,0.335349571428571)
(66.6,0.334378523809524)
(66.61,0.333407476190476)
(66.62,0.331950904761905)
(66.63,0.331222619047619)
(66.64,0.330251571428571)
(66.65,0.329401904761905)
(66.66,0.327702571428571)
(66.67,0.326852904761905)
(66.68,0.325639095238095)
(66.69,0.324061142857143)
(66.7,0.322119)
(66.71,0.32090519047619)
(66.72,0.318477523809524)
(66.73,0.31677819047619)
(66.74,0.314593285714286)
(66.75,0.312893952380952)
(66.76,0.312044285714286)
(66.77,0.310709095238095)
(66.78,0.309738047619048)
(66.79,0.308402857142857)
(66.8,0.307917333333333)
(66.81,0.307795952380952)
(66.82,0.307917333333333)
(66.83,0.308524238095238)
(66.84,0.309009761904762)
(66.85,0.309131142857143)
(66.86,0.309859428571428)
(66.87,0.310709095238095)
(66.88,0.311316)
(66.89,0.312165666666667)
(66.9,0.313015333333333)
(66.91,0.314350571428571)
(66.92,0.315443)
(66.93,0.317506523809524)
(66.94,0.319205857142857)
(66.95,0.320662476190476)
(66.96,0.322361809523809)
(66.97,0.324182523809524)
(66.98,0.326003238095238)
(66.99,0.327823952380952)
(67,0.329766047619048)
(67.01,0.331101238095238)
(67.02,0.332436428571429)
(67.03,0.333528857142857)
(67.04,0.334014380952381)
(67.05,0.334499904761905)
(67.06,0.335228190476191)
(67.07,0.335470952380952)
(67.08,0.336442)
(67.09,0.337170285714286)
(67.1,0.338141333333333)
(67.11,0.339355142857143)
(67.12,0.340568952380952)
(67.13,0.34154)
(67.14,0.342511047619048)
(67.15,0.34287519047619)
(67.16,0.343724857142857)
(67.17,0.344453142857143)
(67.18,0.344453142857143)
(67.19,0.344817285714286)
(67.2,0.344574523809524)
(67.21,0.344695904761905)
(67.22,0.344817285714286)
(67.23,0.345060047619048)
(67.24,0.345302809523809)
(67.25,0.345788333333333)
(67.26,0.346395238095238)
(67.27,0.347002142857143)
(67.28,0.347609047619048)
(67.29,0.347123523809524)
(67.3,0.347366285714286)
(67.31,0.347244904761905)
(67.32,0.347244904761905)
(67.33,0.347609047619048)
(67.34,0.347244904761905)
(67.35,0.347002142857143)
(67.36,0.347244904761905)
(67.37,0.347609047619048)
(67.38,0.347244904761905)
(67.39,0.347730428571429)
(67.4,0.34785180952381)
(67.41,0.348337333333333)
(67.42,0.348944238095238)
(67.43,0.349308380952381)
(67.44,0.349551142857143)
(67.45,0.349672523809524)
(67.46,0.349793904761905)
(67.47,0.349672523809524)
(67.48,0.349551142857143)
(67.49,0.349793904761905)
(67.5,0.349793904761905)
(67.51,0.349672523809524)
(67.52,0.349551142857143)
(67.53,0.349429761904762)
(67.54,0.349065619047619)
(67.55,0.348701476190476)
(67.56,0.348580095238095)
(67.57,0.348094571428572)
(67.58,0.347366285714286)
(67.59,0.347002142857143)
(67.6,0.346395238095238)
(67.61,0.345545571428571)
(67.62,0.344817285714286)
(67.63,0.343603476190476)
(67.64,0.34275380952381)
(67.65,0.341661380952381)
(67.66,0.341054476190476)
(67.67,0.340204809523809)
(67.68,0.339355142857143)
(67.69,0.338505476190476)
(67.7,0.337534428571428)
(67.71,0.336806142857143)
(67.72,0.335835095238095)
(67.73,0.334742666666667)
(67.74,0.333286095238095)
(67.75,0.331708142857143)
(67.76,0.330737095238095)
(67.77,0.328916380952381)
(67.78,0.32758119047619)
(67.79,0.326488761904762)
(67.8,0.325274952380952)
(67.81,0.323575619047619)
(67.82,0.322725952380952)
(67.83,0.321633523809524)
(67.84,0.320541095238095)
(67.85,0.319691428571429)
(67.86,0.318599)
(67.87,0.31738519047619)
(67.88,0.316171333333333)
(67.89,0.315321666666667)
(67.9,0.313865047619048)
(67.91,0.312651238095238)
(67.92,0.311437380952381)
(67.93,0.310709095238095)
(67.94,0.309495238095238)
(67.95,0.309009714285714)
(67.96,0.308645571428571)
(67.97,0.308281428571429)
(67.98,0.307917285714286)
(67.99,0.307431761904762)
(68,0.306824857142857)
(68.01,0.305853761904762)
(68.02,0.305246809523809)
(68.03,0.304518523809524)
(68.04,0.303911571428571)
(68.05,0.303183238095238)
(68.06,0.302454904761905)
(68.07,0.301847952380952)
(68.08,0.300998238095238)
(68.09,0.301119666666667)
(68.1,0.300391333333333)
(68.11,0.300269952380952)
(68.12,0.299905761904762)
(68.13,0.299905761904762)
(68.14,0.298934666666667)
(68.15,0.299177428571428)
(68.16,0.298449095238095)
(68.17,0.297842142857143)
(68.18,0.297356571428571)
(68.19,0.296628238095238)
(68.2,0.296385428571429)
(68.21,0.295778476190476)
(68.22,0.295535714285714)
(68.23,0.295535714285714)
(68.24,0.295050142857143)
(68.25,0.294443238095238)
(68.26,0.294200476190476)
(68.27,0.29347219047619)
(68.28,0.29347219047619)
(68.29,0.293108047619048)
(68.3,0.292622476190476)
(68.31,0.292379714285714)
(68.32,0.292379714285714)
(68.33,0.292015571428571)
(68.34,0.292015571428571)
(68.35,0.292015571428571)
(68.36,0.291530047619048)
(68.37,0.29189419047619)
(68.38,0.29189419047619)
(68.39,0.291408666666667)
(68.4,0.291165904761905)
(68.41,0.290559)
(68.42,0.290316238095238)
(68.43,0.290316238095238)
(68.44,0.289952095238095)
(68.45,0.289709333333333)
(68.46,0.289830714285714)
(68.47,0.289709333333333)
(68.48,0.289830714285714)
(68.49,0.289830714285714)
(68.5,0.290073476190476)
(68.51,0.289709333333333)
(68.52,0.289830714285714)
(68.53,0.289466571428571)
(68.54,0.289223809523809)
(68.55,0.288738285714286)
(68.56,0.288616904761905)
(68.57,0.288495523809524)
(68.58,0.287888619047619)
(68.59,0.287281714285714)
(68.6,0.287160333333333)
(68.61,0.287524476190476)
(68.62,0.287645857142857)
(68.63,0.287281714285714)
(68.64,0.287281714285714)
(68.65,0.287038952380952)
(68.66,0.286432047619048)
(68.67,0.286189285714286)
(68.68,0.285703761904762)
(68.69,0.285339619047619)
(68.7,0.285096857142857)
(68.71,0.284368571428571)
(68.72,0.283883047619048)
(68.73,0.283518904761905)
(68.74,0.283276142857143)
(68.75,0.283397523809524)
(68.76,0.283276142857143)
(68.77,0.283883047619048)
(68.78,0.284368571428571)
(68.79,0.285096857142857)
(68.8,0.285946523809524)
(68.81,0.286796238095238)
(68.82,0.287160380952381)
(68.83,0.287767285714286)
(68.84,0.289102523809524)
(68.85,0.289952238095238)
(68.86,0.291408857142857)
(68.87,0.293472380952381)
(68.88,0.295171761904762)
(68.89,0.297113904761905)
(68.9,0.298813285714286)
(68.91,0.300634047619048)
(68.92,0.303304476190476)
(68.93,0.305974904761905)
(68.94,0.307917047619048)
(68.95,0.309980571428571)
(68.96,0.311922714285714)
(68.97,0.313864857142857)
(68.98,0.315200095238095)
(68.99,0.31617119047619)
(69,0.317506428571429)
(69.01,0.318720285714286)
(69.02,0.319569952380952)
(69.03,0.321026571428571)
(69.04,0.322725952380952)
(69.05,0.324061142857143)
(69.06,0.325396333333333)
(69.07,0.326367380952381)
(69.08,0.327217047619048)
(69.09,0.328430857142857)
(69.1,0.329766047619048)
(69.11,0.331101238095238)
(69.12,0.331586761904762)
(69.13,0.331465380952381)
(69.14,0.331708142857143)
(69.15,0.332072285714286)
(69.16,0.33255780952381)
(69.17,0.333043333333333)
(69.18,0.333893)
(69.19,0.334378523809524)
(69.2,0.334985428571429)
(69.21,0.33522819047619)
(69.22,0.336077857142857)
(69.23,0.337413047619048)
(69.24,0.338141333333333)
(69.25,0.338626857142857)
(69.26,0.339233761904762)
(69.27,0.339962047619048)
(69.28,0.340933095238095)
(69.29,0.341175857142857)
(69.3,0.341418619047619)
(69.31,0.341782761904762)
(69.32,0.341782761904762)
(69.33,0.34287519047619)
(69.34,0.343724857142857)
(69.35,0.344210380952381)
(69.36,0.344817285714286)
(69.37,0.345545571428571)
(69.38,0.345788333333333)
(69.39,0.345909714285714)
(69.4,0.346273857142857)
(69.41,0.346880761904762)
(69.42,0.347123523809524)
(69.43,0.347002142857143)
(69.44,0.346395238095238)
(69.45,0.346273857142857)
(69.46,0.346152476190476)
(69.47,0.345788333333333)
(69.48,0.345666952380952)
(69.49,0.345060047619048)
(69.5,0.345181428571429)
(69.51,0.344574523809524)
(69.52,0.343967619047619)
(69.53,0.343967619047619)
(69.54,0.342996571428571)
(69.55,0.342632428571428)
(69.56,0.342632428571428)
(69.57,0.342025523809524)
(69.58,0.341661380952381)
(69.59,0.341054476190476)
(69.6,0.340568952380952)
(69.61,0.340083428571428)
(69.62,0.339597904761905)
(69.63,0.339355142857143)
(69.64,0.338869619047619)
(69.65,0.338505476190476)
(69.66,0.338019952380952)
(69.67,0.336806142857143)
(69.68,0.335956476190476)
(69.69,0.334864047619048)
(69.7,0.334014380952381)
(69.71,0.332921952380952)
(69.72,0.332072285714286)
(69.73,0.330979857142857)
(69.74,0.329766047619048)
(69.75,0.329159142857143)
(69.76,0.328066714285714)
(69.77,0.326488761904762)
(69.78,0.325396333333333)
(69.79,0.324303904761905)
(69.8,0.323697)
(69.81,0.322725952380952)
(69.82,0.321754904761905)
(69.83,0.321026619047619)
(69.84,0.320055571428571)
(69.85,0.319327285714286)
(69.86,0.318113476190476)
(69.87,0.317021047619048)
(69.88,0.316778285714286)
(69.89,0.315807238095238)
(69.9,0.315200333333333)
(69.91,0.313986476190476)
(69.92,0.313379571428571)
(69.93,0.312651285714286)
(69.94,0.312165761904762)
(69.95,0.311437476190476)
(69.96,0.310466428571429)
(69.97,0.309980904761905)
(69.98,0.30913119047619)
(69.99,0.309009809523809)
(70,0.307795952380952)
(70.01,0.306946238095238)
(70.02,0.306582095238095)
(70.03,0.305732380952381)
(70.04,0.304761285714286)
(70.05,0.304397142857143)
(70.06,0.303304666666667)
(70.07,0.303061857142857)
(70.08,0.302819095238095)
(70.09,0.302090761904762)
(70.1,0.301847952380952)
(70.11,0.301119619047619)
(70.12,0.301241047619048)
(70.13,0.300634095238095)
(70.14,0.300269904761905)
(70.15,0.299541571428571)
(70.16,0.299298761904762)
(70.17,0.29881319047619)
(70.18,0.298084857142857)
(70.19,0.297963476190476)
(70.2,0.297477904761905)
(70.21,0.297356523809524)
(70.22,0.297356523809524)
(70.23,0.29650680952381)
(70.24,0.29662819047619)
(70.25,0.296142666666667)
(70.26,0.295535714285714)
(70.27,0.295292952380952)
(70.28,0.29492880952381)
(70.29,0.294200476190476)
(70.3,0.29347219047619)
(70.31,0.293108047619048)
(70.32,0.292622523809524)
(70.33,0.292015571428571)
(70.34,0.291408666666667)
(70.35,0.291165904761905)
(70.36,0.290923142857143)
(70.37,0.290194857142857)
(70.38,0.290194857142857)
(70.39,0.289709333333333)
(70.4,0.289709333333333)
(70.41,0.28934519047619)
(70.42,0.28934519047619)
(70.43,0.288495523809524)
(70.44,0.288738285714286)
(70.45,0.28801)
(70.46,0.288131380952381)
(70.47,0.287645857142857)
(70.48,0.287888619047619)
(70.49,0.287888619047619)
(70.5,0.287645857142857)
(70.51,0.287767238095238)
(70.52,0.287767238095238)
(70.53,0.287524476190476)
(70.54,0.287038952380952)
(70.55,0.287403095238095)
(70.56,0.287160333333333)
(70.57,0.287281714285714)
(70.58,0.287403095238095)
(70.59,0.286917571428571)
(70.6,0.286917571428571)
(70.61,0.286553428571429)
(70.62,0.286432047619048)
(70.63,0.285946523809524)
(70.64,0.286067904761905)
(70.65,0.285096857142857)
(70.66,0.285096857142857)
(70.67,0.284732714285714)
(70.68,0.284732714285714)
(70.69,0.28424719047619)
(70.7,0.283640285714286)
(70.71,0.283640285714286)
(70.72,0.283883047619048)
(70.73,0.283518904761905)
(70.74,0.283518904761905)
(70.75,0.283640285714286)
(70.76,0.283883047619048)
(70.77,0.283883047619048)
(70.78,0.284004428571429)
(70.79,0.284611333333333)
(70.8,0.285339619047619)
(70.81,0.285582380952381)
(70.82,0.286310666666667)
(70.83,0.286917571428571)
(70.84,0.288010047619048)
(70.85,0.289466666666667)
(70.86,0.291408809523809)
(70.87,0.293108190476191)
(70.88,0.294807571428571)
(70.89,0.296871095238095)
(70.9,0.298934619047619)
(70.91,0.300998142857143)
(70.92,0.302818904761905)
(70.93,0.30379)
(70.94,0.305246619047619)
(70.95,0.307188761904762)
(70.96,0.309009523809524)
(70.97,0.310344761904762)
(70.98,0.311922761904762)
(70.99,0.313622142857143)
(71,0.315078761904762)
(71.01,0.316778142857143)
(71.02,0.319205809523809)
(71.03,0.321026571428571)
(71.04,0.322847333333333)
(71.05,0.324303904761905)
(71.06,0.325639095238095)
(71.07,0.326488761904762)
(71.08,0.327217047619048)
(71.09,0.328188095238095)
(71.1,0.328552238095238)
(71.11,0.328673619047619)
(71.12,0.329523285714286)
(71.13,0.329887428571429)
(71.14,0.330737095238095)
(71.15,0.331586761904762)
(71.16,0.332315047619048)
(71.17,0.333043333333333)
(71.18,0.334257142857143)
(71.19,0.335835095238095)
(71.2,0.336563380952381)
(71.21,0.337170285714286)
(71.22,0.337534428571428)
(71.23,0.337655809523809)
(71.24,0.337655809523809)
(71.25,0.337655809523809)
(71.26,0.33777719047619)
(71.27,0.33777719047619)
(71.28,0.338262714285714)
(71.29,0.338869619047619)
(71.3,0.339112380952381)
(71.31,0.339719285714286)
(71.32,0.340690333333333)
(71.33,0.340811714285714)
(71.34,0.341297238095238)
(71.35,0.342146904761905)
(71.36,0.342753809523809)
(71.37,0.342996571428571)
(71.38,0.34287519047619)
(71.39,0.342511047619047)
(71.4,0.341904142857143)
(71.41,0.341782761904762)
(71.42,0.342146904761905)
(71.43,0.342511047619048)
(71.44,0.342632428571428)
(71.45,0.34287519047619)
(71.46,0.343239333333333)
(71.47,0.343846238095238)
(71.48,0.343724857142857)
(71.49,0.343846238095238)
(71.5,0.343846238095238)
(71.51,0.343846238095238)
(71.52,0.343360714285714)
(71.53,0.34287519047619)
(71.54,0.342632428571428)
(71.55,0.342632428571428)
(71.56,0.342146904761905)
(71.57,0.342025523809524)
(71.58,0.341418619047619)
(71.59,0.341782761904762)
(71.6,0.341054476190476)
(71.61,0.340447571428571)
(71.62,0.339962047619048)
(71.63,0.338748238095238)
(71.64,0.337413047619048)
(71.65,0.336806142857143)
(71.66,0.335592333333333)
(71.67,0.334257142857143)
(71.68,0.333164714285714)
(71.69,0.332193666666667)
(71.7,0.331222619047619)
(71.71,0.33013019047619)
(71.72,0.328795)
(71.73,0.328188095238095)
(71.74,0.327217047619047)
(71.75,0.326124619047619)
(71.76,0.325396333333333)
(71.77,0.324182523809524)
(71.78,0.323090095238095)
(71.79,0.32236180952381)
(71.8,0.320905238095238)
(71.81,0.320419714285714)
(71.82,0.319691428571429)
(71.83,0.318477619047619)
(71.84,0.317749333333333)
(71.85,0.316899666666667)
(71.86,0.315564476190476)
(71.87,0.314836190476191)
(71.88,0.314593428571429)
(71.89,0.313258190476191)
(71.9,0.312772666666667)
(71.91,0.311923)
(71.92,0.310951952380953)
(71.93,0.310102238095238)
(71.94,0.309252571428571)
(71.95,0.308402857142857)
(71.96,0.307674523809524)
(71.97,0.306582047619048)
(71.98,0.305732333333333)
(71.99,0.304882619047619)
(72,0.304518476190476)
(72.01,0.303547380952381)
(72.02,0.302819047619048)
(72.03,0.302576285714286)
(72.04,0.302212095238095)
(72.05,0.301847904761905)
(72.06,0.301726476190476)
(72.07,0.301483666666667)
(72.08,0.301240857142857)
(72.09,0.300148380952381)
(72.1,0.300148380952381)
(72.11,0.299541428571429)
(72.12,0.299298619047619)
(72.13,0.298934428571429)
(72.14,0.298448904761905)
(72.15,0.298327476190476)
(72.16,0.298084714285714)
(72.17,0.298206095238095)
(72.18,0.297963333333333)
(72.19,0.297963333333333)
(72.2,0.297599190476191)
(72.21,0.297356380952381)
(72.22,0.297720523809524)
(72.23,0.297356380952381)
(72.24,0.296628047619048)
(72.25,0.296021142857143)
(72.26,0.295778380952381)
(72.27,0.295535619047619)
(72.28,0.295050095238095)
(72.29,0.29444319047619)
(72.3,0.29444319047619)
(72.31,0.29432180952381)
(72.32,0.293836285714286)
(72.33,0.293108)
(72.34,0.292986619047619)
(72.35,0.293108)
(72.36,0.292622476190476)
(72.37,0.292379714285714)
(72.38,0.29177280952381)
(72.39,0.291408666666667)
(72.4,0.291165904761905)
(72.41,0.291165904761905)
(72.42,0.290437619047619)
(72.43,0.289709333333333)
(72.44,0.289466571428571)
(72.45,0.289587952380952)
(72.46,0.289587952380952)
(72.47,0.288981047619048)
(72.48,0.288374142857143)
(72.49,0.288616904761905)
(72.5,0.288859666666667)
(72.51,0.288738285714286)
(72.52,0.288252761904762)
(72.53,0.288252761904762)
(72.54,0.287888619047619)
(72.55,0.287524476190476)
(72.56,0.287281714285714)
(72.57,0.286917571428571)
(72.58,0.28679619047619)
(72.59,0.28679619047619)
(72.6,0.286553428571429)
(72.61,0.286067904761905)
(72.62,0.285582380952381)
(72.63,0.285461)
(72.64,0.285461)
(72.65,0.285461)
(72.66,0.284975476190476)
(72.67,0.284611333333333)
(72.68,0.284368571428571)
(72.69,0.284368571428571)
(72.7,0.283883047619048)
(72.71,0.283761666666667)
(72.72,0.283518904761905)
(72.73,0.283033380952381)
(72.74,0.282669238095238)
(72.75,0.283033380952381)
(72.76,0.282790619047619)
(72.77,0.282912)
(72.78,0.283276142857143)
(72.79,0.283761666666667)
(72.8,0.28412580952381)
(72.81,0.285096904761905)
(72.82,0.286553523809524)
(72.83,0.287646)
(72.84,0.288859857142857)
(72.85,0.289952333333333)
(72.86,0.290802047619048)
(72.87,0.292258666666667)
(72.88,0.293715285714286)
(72.89,0.295414666666667)
(72.9,0.296992666666667)
(72.91,0.298692047619047)
(72.92,0.300512809523809)
(72.93,0.302697714285714)
(72.94,0.305125380952381)
(72.95,0.307431666666667)
(72.96,0.309859333333333)
(72.97,0.312408380952381)
(72.98,0.314957428571429)
(72.99,0.31677819047619)
(73,0.31835619047619)
(73.01,0.320419714285714)
(73.02,0.321876285714286)
(73.03,0.322725952380952)
(73.04,0.323818380952381)
(73.05,0.324910809523809)
(73.06,0.326003238095238)
(73.07,0.327217047619048)
(73.08,0.328430857142857)
(73.09,0.33013019047619)
(73.1,0.331344)
(73.11,0.332800571428571)
(73.12,0.333650238095238)
(73.13,0.334257142857143)
(73.14,0.335106809523809)
(73.15,0.335956476190476)
(73.16,0.336927523809524)
(73.17,0.337291666666667)
(73.18,0.33777719047619)
(73.19,0.337413047619048)
(73.2,0.33777719047619)
(73.21,0.338262714285714)
(73.22,0.338141333333333)
(73.23,0.338262714285714)
(73.24,0.338626857142857)
(73.25,0.339112380952381)
(73.26,0.339719285714286)
(73.27,0.340204809523809)
(73.28,0.34032619047619)
(73.29,0.34032619047619)
(73.3,0.340447571428571)
(73.31,0.340690333333333)
(73.32,0.340568952380952)
(73.33,0.341054476190476)
(73.34,0.341418619047619)
(73.35,0.341418619047619)
(73.36,0.341418619047619)
(73.37,0.34154)
(73.38,0.341904142857143)
(73.39,0.342146904761905)
(73.4,0.342753809523809)
(73.41,0.343117952380952)
(73.42,0.343482095238095)
(73.43,0.344089)
(73.44,0.344695904761905)
(73.45,0.344938666666667)
(73.46,0.345181428571429)
(73.47,0.34542419047619)
(73.48,0.345666952380952)
(73.49,0.346031095238095)
(73.5,0.345788333333333)
(73.51,0.345545571428571)
(73.52,0.345666952380952)
(73.53,0.34542419047619)
(73.54,0.344817285714286)
(73.55,0.344210380952381)
(73.56,0.343603476190476)
(73.57,0.34287519047619)
(73.58,0.342389666666667)
(73.59,0.341418619047619)
(73.6,0.340811714285714)
(73.61,0.340568952380952)
(73.62,0.34032619047619)
(73.63,0.339476523809524)
(73.64,0.338262714285714)
(73.65,0.337413047619048)
(73.66,0.337170285714286)
(73.67,0.336684761904762)
(73.68,0.336077857142857)
(73.69,0.334985428571429)
(73.7,0.334257142857143)
(73.71,0.333771619047619)
(73.72,0.332557809523809)
(73.73,0.330979857142857)
(73.74,0.329766047619047)
(73.75,0.328552238095238)
(73.76,0.32758119047619)
(73.77,0.326246)
(73.78,0.32503219047619)
(73.79,0.323697)
(73.8,0.322725952380952)
(73.81,0.321512142857143)
(73.82,0.320055571428571)
(73.83,0.318356238095238)
(73.84,0.317021047619048)
(73.85,0.31605)
(73.86,0.314714809523809)
(73.87,0.313622380952381)
(73.88,0.312529952380952)
(73.89,0.310952)
(73.9,0.310102333333333)
(73.91,0.308645714285714)
(73.92,0.307310476190476)
(73.93,0.306703571428571)
(73.94,0.306096619047619)
(73.95,0.305489666666667)
(73.96,0.305125476190476)
(73.97,0.304154380952381)
(73.98,0.303668809523809)
(73.99,0.303183238095238)
(74,0.302333523809524)
(74.01,0.301483809523809)
(74.02,0.301119666666667)
(74.03,0.300512714285714)
(74.04,0.300269904761905)
(74.05,0.299905714285714)
(74.06,0.299541523809524)
(74.07,0.299420095238095)
(74.08,0.298691761904762)
(74.09,0.298327619047619)
(74.1,0.29820619047619)
(74.11,0.297963380952381)
(74.12,0.298327571428571)
(74.13,0.298327571428571)
(74.14,0.298206142857143)
(74.15,0.298206142857143)
(74.16,0.297842)
(74.17,0.297720619047619)
(74.18,0.297963380952381)
(74.19,0.298084761904762)
(74.2,0.298206142857143)
(74.21,0.298448904761905)
(74.22,0.298570285714286)
(74.23,0.297963333333333)
(74.24,0.297841952380952)
(74.25,0.297720571428571)
(74.26,0.29747780952381)
(74.27,0.297599190476191)
(74.28,0.296749523809524)
(74.29,0.296264)
(74.3,0.295292904761905)
(74.31,0.294686)
(74.32,0.294200476190476)
(74.33,0.293472142857143)
(74.34,0.293472142857143)
(74.35,0.293229380952381)
(74.36,0.292986619047619)
(74.37,0.293108)
(74.38,0.292622476190476)
(74.39,0.292379714285714)
(74.4,0.29189419047619)
(74.41,0.291165904761905)
(74.42,0.291044523809524)
(74.43,0.290680380952381)
(74.44,0.290559)
(74.45,0.290073476190476)
(74.46,0.289466571428571)
(74.47,0.28934519047619)
(74.48,0.288738285714286)
(74.49,0.288981047619048)
(74.5,0.28934519047619)
(74.51,0.28934519047619)
(74.52,0.289466571428571)
(74.53,0.289466571428571)
(74.54,0.289102428571429)
(74.55,0.288252761904762)
(74.56,0.287645857142857)
(74.57,0.287403095238095)
(74.58,0.28679619047619)
(74.59,0.286674809523809)
(74.6,0.286310666666667)
(74.61,0.285825142857143)
(74.62,0.285946523809524)
(74.63,0.285703761904762)
(74.64,0.285218238095238)
(74.65,0.285096857142857)
(74.66,0.285096857142857)
(74.67,0.284854095238095)
(74.68,0.284732714285714)
(74.69,0.284975476190476)
(74.7,0.284854095238095)
(74.71,0.284368571428571)
(74.72,0.284611333333333)
(74.73,0.284004428571428)
(74.74,0.283761666666667)
(74.75,0.284004428571428)
(74.76,0.28424719047619)
(74.77,0.28424719047619)
(74.78,0.284125809523809)
(74.79,0.283761666666667)
(74.8,0.283518904761905)
(74.81,0.283640285714286)
(74.82,0.283761666666667)
(74.83,0.283518904761905)
(74.84,0.283033380952381)
(74.85,0.283276142857143)
(74.86,0.283154761904762)
(74.87,0.282912)
(74.88,0.282790619047619)
(74.89,0.282790619047619)
(74.9,0.282305095238095)
(74.91,0.281819571428571)
(74.92,0.281819571428571)
(74.93,0.281212666666667)
(74.94,0.281091285714286)
(74.95,0.280848523809524)
(74.96,0.280605761904762)
(74.97,0.280363)
(74.98,0.280241619047619)
(74.99,0.280241619047619)
(75,0.280484380952381)
(75.01,0.280484380952381)
(75.02,0.279877476190476)
(75.03,0.279756095238095)
(75.04,0.279513333333333)
(75.05,0.27914919047619)
(75.06,0.278785047619048)
(75.07,0.278906428571429)
(75.08,0.279270571428571)
(75.09,0.279756095238095)
(75.1,0.279391952380952)
(75.11,0.279634714285714)
(75.12,0.279756095238095)
(75.13,0.279756095238095)
(75.14,0.279877476190476)
(75.15,0.279877476190476)
(75.16,0.279756095238095)
(75.17,0.279634714285714)
(75.18,0.279998857142857)
(75.19,0.280241619047619)
(75.2,0.279634714285714)
(75.21,0.27914919047619)
(75.22,0.278785047619048)
(75.23,0.278663666666667)
(75.24,0.278663666666667)
(75.25,0.279149190476191)
(75.26,0.279634714285714)
(75.27,0.279756095238095)
(75.28,0.279391952380952)
(75.29,0.278663666666667)
(75.3,0.278056761904762)
(75.31,0.277692619047619)
(75.32,0.277328476190476)
(75.33,0.277085714285714)
(75.34,0.27660019047619)
(75.35,0.276357428571428)
(75.36,0.276478809523809)
(75.37,0.276357428571429)
(75.38,0.275993285714286)
(75.39,0.275629142857143)
(75.4,0.275265)
(75.41,0.275386380952381)
(75.42,0.275993285714286)
(75.43,0.27647880952381)
(75.44,0.27660019047619)
(75.45,0.276478809523809)
(75.46,0.275871904761905)
(75.47,0.275629142857143)
(75.48,0.275507761904762)
(75.49,0.275507761904762)
(75.5,0.275750523809524)
(75.51,0.276357428571429)
(75.52,0.27647880952381)
(75.53,0.27647880952381)
(75.54,0.276357428571429)
(75.55,0.276600190476191)
(75.56,0.27647880952381)
(75.57,0.27647880952381)
(75.58,0.276721571428571)
(75.59,0.277085714285714)
(75.6,0.277085714285714)
(75.61,0.276964333333333)
(75.62,0.276964333333333)
(75.63,0.276842952380952)
(75.64,0.276842952380952)
(75.65,0.277207095238095)
(75.66,0.277207095238095)
(75.67,0.277449857142857)
(75.68,0.277692619047619)
(75.69,0.277449857142857)
(75.7,0.277449857142857)
(75.71,0.277692619047619)
(75.72,0.277328476190476)
(75.73,0.277085714285714)
(75.74,0.277085714285714)
(75.75,0.277085714285714)
(75.76,0.276964333333333)
(75.77,0.277328476190476)
(75.78,0.277571238095238)
(75.79,0.277814)
(75.8,0.277328476190476)
(75.81,0.277328476190476)
(75.82,0.276964333333333)
(75.83,0.276721571428571)
(75.84,0.276114666666667)
(75.85,0.275507761904762)
(75.86,0.275143619047619)
(75.87,0.275143619047619)
(75.88,0.275386380952381)
(75.89,0.275265)
(75.9,0.275629142857143)
(75.91,0.275507761904762)
(75.92,0.275386380952381)
(75.93,0.274900857142857)
(75.94,0.275022238095238)
(75.95,0.274900857142857)
(75.96,0.275143619047619)
(75.97,0.275265)
(75.98,0.275022238095238)
(75.99,0.274415333333333)
(76,0.274293952380952)
(76.01,0.274658095238095)
(76.02,0.274900857142857)
(76.03,0.275265)
(76.04,0.275629142857143)
(76.05,0.275993285714286)
(76.06,0.275871904761905)
(76.07,0.275871904761905)
(76.08,0.275993285714286)
(76.09,0.275629142857143)
(76.1,0.275386380952381)
(76.11,0.275386380952381)
(76.12,0.275265)
(76.13,0.274900857142857)
(76.14,0.275265)
(76.15,0.275386380952381)
(76.16,0.275143619047619)
(76.17,0.275022238095238)
(76.18,0.275143619047619)
(76.19,0.275143619047619)
(76.2,0.275629142857143)
(76.21,0.275022238095238)
(76.22,0.274658095238095)
(76.23,0.274293952380952)
(76.24,0.274172571428571)
(76.25,0.274172571428571)
(76.26,0.27405119047619)
(76.27,0.27405119047619)
(76.28,0.27405119047619)
(76.29,0.27405119047619)
(76.3,0.273929809523809)
(76.31,0.27405119047619)
(76.32,0.273929809523809)
(76.33,0.273687047619048)
(76.34,0.273808428571428)
(76.35,0.273687047619048)
(76.36,0.273808428571429)
(76.37,0.273929809523809)
(76.38,0.274293952380952)
(76.39,0.274172571428571)
(76.4,0.274172571428571)
(76.41,0.273565666666667)
(76.42,0.273565666666667)
(76.43,0.273444285714286)
(76.44,0.272958761904762)
(76.45,0.273080142857143)
(76.46,0.272837380952381)
(76.47,0.272837380952381)
(76.48,0.272837380952381)
(76.49,0.272473238095238)
(76.5,0.272230476190476)
(76.51,0.272473238095238)
(76.52,0.272230476190476)
(76.53,0.271744952380952)
(76.54,0.271987714285714)
(76.55,0.271623571428571)
(76.56,0.271744952380952)
(76.57,0.271623571428571)
(76.58,0.271866333333333)
(76.59,0.271744952380952)
(76.6,0.271744952380952)
(76.61,0.27150219047619)
(76.62,0.27138080952381)
(76.63,0.271744952380952)
(76.64,0.272351857142857)
(76.65,0.272594619047619)
(76.66,0.272473238095238)
(76.67,0.272351857142857)
(76.68,0.272351857142857)
(76.69,0.272351857142857)
(76.7,0.272594619047619)
(76.71,0.272594619047619)
(76.72,0.272109095238095)
(76.73,0.272351857142857)
(76.74,0.272716)
(76.75,0.272351857142857)
(76.76,0.272230476190476)
(76.77,0.271744952380952)
(76.78,0.271380809523809)
(76.79,0.270895285714286)
(76.8,0.270895285714286)
(76.81,0.270652523809524)
(76.82,0.271016666666667)
(76.83,0.271259428571428)
(76.84,0.271138047619048)
(76.85,0.270652523809524)
(76.86,0.271016666666667)
(76.87,0.271016666666667)
(76.88,0.271016666666667)
(76.89,0.270895285714286)
(76.9,0.27138080952381)
(76.91,0.271623571428571)
(76.92,0.271866333333333)
(76.93,0.271987714285714)
(76.94,0.271623571428571)
(76.95,0.271259428571429)
(76.96,0.271259428571429)
(76.97,0.27150219047619)
(76.98,0.271744952380952)
(76.99,0.272109095238095)
(77,0.272230476190476)
(77.01,0.271623571428571)
(77.02,0.271259428571429)
(77.03,0.271016666666667)
(77.04,0.271016666666667)
(77.05,0.271259428571429)
(77.06,0.27150219047619)
(77.07,0.27150219047619)
(77.08,0.271623571428571)
(77.09,0.27150219047619)
(77.1,0.27150219047619)
(77.11,0.270895285714286)
(77.12,0.270895285714286)
(77.13,0.270531142857143)
(77.14,0.270531142857143)
(77.15,0.270288380952381)
(77.16,0.270288380952381)
(77.17,0.270288380952381)
(77.18,0.270167)
(77.19,0.270167)
(77.2,0.269802857142857)
(77.21,0.270045619047619)
(77.22,0.270167)
(77.23,0.270409761904762)
(77.24,0.270409761904762)
(77.25,0.270409761904762)
(77.26,0.270045619047619)
(77.27,0.270045619047619)
(77.28,0.269681476190476)
(77.29,0.269802857142857)
(77.3,0.270045619047619)
(77.31,0.270045619047619)
(77.32,0.270045619047619)
(77.33,0.269438714285714)
(77.34,0.269438714285714)
(77.35,0.269438714285714)
(77.36,0.269560095238095)
(77.37,0.270045619047619)
(77.38,0.270288380952381)
(77.39,0.270288380952381)
(77.4,0.270045619047619)
(77.41,0.270045619047619)
(77.42,0.270045619047619)
(77.43,0.270167)
(77.44,0.269924238095238)
(77.45,0.269924238095238)
(77.46,0.269560095238095)
(77.47,0.269317333333333)
(77.48,0.269195952380952)
(77.49,0.269074571428571)
(77.5,0.268467666666667)
(77.51,0.268467666666667)
(77.52,0.268346285714286)
(77.53,0.268224904761905)
(77.54,0.26883180952381)
(77.55,0.26883180952381)
(77.56,0.268710428571429)
(77.57,0.26895319047619)
(77.58,0.268467666666667)
(77.59,0.268710428571429)
(77.6,0.268589047619048)
(77.61,0.268710428571429)
(77.62,0.269195952380952)
(77.63,0.268710428571429)
(77.64,0.268589047619048)
(77.65,0.268710428571429)
(77.66,0.268589047619048)
(77.67,0.268589047619048)
(77.68,0.269074571428571)
(77.69,0.26883180952381)
(77.7,0.269317333333333)
(77.71,0.269195952380952)
(77.72,0.268710428571429)
(77.73,0.26883180952381)
(77.74,0.269195952380952)
(77.75,0.268710428571428)
(77.76,0.26895319047619)
(77.77,0.269802857142857)
(77.78,0.270531142857143)
(77.79,0.271623571428571)
(77.8,0.272351857142857)
(77.81,0.273322904761905)
(77.82,0.274293952380952)
(77.83,0.275507761904762)
(77.84,0.277328523809524)
(77.85,0.278785095238095)
(77.86,0.279998904761905)
(77.87,0.281455476190476)
(77.88,0.283033428571428)
(77.89,0.284125857142857)
(77.9,0.286310761904762)
(77.91,0.288131523809524)
(77.92,0.290801952380952)
(77.93,0.293593761904762)
(77.94,0.29626419047619)
(77.95,0.298570476190476)
(77.96,0.300876761904762)
(77.97,0.302697523809524)
(77.98,0.304032761904762)
(77.99,0.305246619047619)
(78,0.306581857142857)
(78.01,0.30731019047619)
(78.02,0.308645428571429)
(78.03,0.31034480952381)
(78.04,0.311073142857143)
(78.05,0.311680047619048)
(78.06,0.312772523809524)
(78.07,0.314593285714286)
(78.08,0.316414047619048)
(78.09,0.317870666666667)
(78.1,0.318963142857143)
(78.11,0.31981280952381)
(78.12,0.320298333333333)
(78.13,0.320662476190476)
(78.14,0.320905238095238)
(78.15,0.320419714285714)
(78.16,0.320298333333333)
(78.17,0.320783857142857)
(78.18,0.321512142857143)
(78.19,0.321876285714286)
(78.2,0.322361809523809)
(78.21,0.322361809523809)
(78.22,0.323090095238095)
(78.23,0.323454238095238)
(78.24,0.323575619047619)
(78.25,0.324425285714286)
(78.26,0.324789428571429)
(78.27,0.32503219047619)
(78.28,0.325153571428571)
(78.29,0.325032190476191)
(78.3,0.325153571428571)
(78.31,0.325881857142857)
(78.32,0.326246)
(78.33,0.326488761904762)
(78.34,0.326610142857143)
(78.35,0.327217047619048)
(78.36,0.328066714285714)
(78.37,0.329037761904762)
(78.38,0.329523285714286)
(78.39,0.329766047619048)
(78.4,0.330372952380952)
(78.41,0.331101238095238)
(78.42,0.331829523809524)
(78.43,0.332315047619048)
(78.44,0.33267919047619)
(78.45,0.332800571428571)
(78.46,0.33255780952381)
(78.47,0.332800571428571)
(78.48,0.33267919047619)
(78.49,0.332436428571429)
(78.5,0.332193666666667)
(78.51,0.332193666666667)
(78.52,0.331950904761905)
(78.53,0.331465380952381)
(78.54,0.331586761904762)
(78.55,0.332072285714286)
(78.56,0.331829523809524)
(78.57,0.331465380952381)
(78.58,0.331101238095238)
(78.59,0.330372952380952)
(78.6,0.329644666666667)
(78.61,0.329523285714286)
(78.62,0.328795)
(78.63,0.328188095238095)
(78.64,0.328066714285714)
(78.65,0.328066714285714)
(78.66,0.327459809523809)
(78.67,0.327217047619048)
(78.68,0.326731523809524)
(78.69,0.326610142857143)
(78.7,0.325639095238095)
(78.71,0.324789428571429)
(78.72,0.323939761904762)
(78.73,0.322847333333333)
(78.74,0.321997666666667)
(78.75,0.321026619047619)
(78.76,0.319205857142857)
(78.77,0.317627904761905)
(78.78,0.316778238095238)
(78.79,0.31568580952381)
(78.8,0.314957523809524)
(78.81,0.314593380952381)
(78.82,0.312894)
(78.83,0.312165714285714)
(78.84,0.311073238095238)
(78.85,0.31010219047619)
(78.86,0.308645571428571)
(78.87,0.308160047619048)
(78.88,0.306703428571429)
(78.89,0.305975142857143)
(78.9,0.304882666666667)
(78.91,0.304154333333333)
(78.92,0.303547380952381)
(78.93,0.303183238095238)
(78.94,0.302212142857143)
(78.95,0.301241047619048)
(78.96,0.300755523809524)
(78.97,0.300512761904762)
(78.98,0.300148571428571)
(78.99,0.299177476190476)
(79,0.298449142857143)
(79.01,0.29784219047619)
(79.02,0.297235238095238)
(79.03,0.296871095238095)
(79.04,0.296021380952381)
(79.05,0.295535857142857)
(79.06,0.294686142857143)
(79.07,0.294443380952381)
(79.08,0.293715047619048)
(79.09,0.293472285714286)
(79.1,0.292865333333333)
(79.11,0.292258428571429)
(79.12,0.292379809523809)
(79.13,0.291651523809524)
(79.14,0.291287333333333)
(79.15,0.291287333333333)
(79.16,0.291287333333333)
(79.17,0.290316238095238)
(79.18,0.289952095238095)
(79.19,0.28934519047619)
(79.2,0.28934519047619)
(79.21,0.288981047619048)
(79.22,0.288616904761905)
(79.23,0.287767238095238)
(79.24,0.287767238095238)
(79.25,0.287524476190476)
(79.26,0.287524476190476)
(79.27,0.287524476190476)
(79.28,0.286917571428571)
(79.29,0.28667480952381)
(79.3,0.286553428571429)
(79.31,0.286067904761905)
(79.32,0.285946523809524)
(79.33,0.285218238095238)
(79.34,0.285339619047619)
(79.35,0.284732714285714)
(79.36,0.28424719047619)
(79.37,0.284125809523809)
(79.38,0.28424719047619)
(79.39,0.284004428571428)
(79.4,0.284004428571428)
(79.41,0.284125809523809)
(79.42,0.284125809523809)
(79.43,0.284004428571429)
(79.44,0.284368571428571)
(79.45,0.284125809523809)
(79.46,0.283761666666667)
(79.47,0.283276142857143)
(79.48,0.282547857142857)
(79.49,0.282669238095238)
(79.5,0.282547857142857)
(79.51,0.282062333333333)
(79.52,0.282426476190476)
(79.53,0.282669238095238)
(79.54,0.282426476190476)
(79.55,0.282305095238095)
(79.56,0.282183714285714)
(79.57,0.281940952380952)
(79.58,0.282062333333333)
(79.59,0.282062333333333)
(79.6,0.28169819047619)
(79.61,0.281212666666667)
(79.62,0.280969904761905)
(79.63,0.280727142857143)
(79.64,0.280605761904762)
(79.65,0.279998857142857)
(79.66,0.279998857142857)
(79.67,0.280363)
(79.68,0.280605761904762)
(79.69,0.281212666666667)
(79.7,0.281091285714286)
(79.71,0.280969904761905)
(79.72,0.280969904761905)
(79.73,0.280727142857143)
(79.74,0.280241619047619)
(79.75,0.280120238095238)
(79.76,0.280241619047619)
(79.77,0.279877476190476)
(79.78,0.280363)
(79.79,0.279634714285714)
(79.8,0.279513333333333)
(79.81,0.279391952380952)
(79.82,0.279877476190476)
(79.83,0.279270571428571)
(79.84,0.279634714285714)
(79.85,0.279149190476191)
(79.86,0.279634714285714)
(79.87,0.279391952380952)
(79.88,0.27902780952381)
(79.89,0.278906428571429)
(79.9,0.278420904761905)
(79.91,0.278299523809524)
(79.92,0.278178142857143)
(79.93,0.277935380952381)
(79.94,0.277692619047619)
(79.95,0.277692619047619)
(79.96,0.277571238095238)
(79.97,0.277207095238095)
(79.98,0.277692619047619)
(79.99,0.277085714285714)
(80,0.277328476190476)
(80.01,0.277085714285714)
(80.02,0.277207095238095)
(80.03,0.276721571428571)
(80.04,0.277207095238095)
(80.05,0.276721571428571)
(80.06,0.276964333333333)
(80.07,0.276842952380952)
(80.08,0.27660019047619)
(80.09,0.27660019047619)
(80.1,0.276478809523809)
(80.11,0.27660019047619)
(80.12,0.276236047619048)
(80.13,0.276236047619048)
(80.14,0.27660019047619)
(80.15,0.276842952380952)
(80.16,0.27647880952381)
(80.17,0.277085714285714)
(80.18,0.277328476190476)
(80.19,0.276964333333333)
(80.2,0.277449857142857)
(80.21,0.277328476190476)
(80.22,0.277207095238095)
(80.23,0.277449857142857)
(80.24,0.277571238095238)
(80.25,0.277571238095238)
(80.26,0.277207095238095)
(80.27,0.277207095238095)
(80.28,0.27660019047619)
(80.29,0.276721571428571)
(80.3,0.27660019047619)
(80.31,0.27647880952381)
(80.32,0.276236047619048)
(80.33,0.27660019047619)
(80.34,0.27647880952381)
(80.35,0.27660019047619)
(80.36,0.275993285714286)
(80.37,0.276236047619048)
(80.38,0.275629142857143)
(80.39,0.275265)
(80.4,0.274900857142857)
(80.41,0.274900857142857)
(80.42,0.274900857142857)
(80.43,0.274779476190476)
(80.44,0.274779476190476)
(80.45,0.274779476190476)
(80.46,0.27405119047619)
(80.47,0.27405119047619)
(80.48,0.273929809523809)
(80.49,0.27405119047619)
(80.5,0.27405119047619)
(80.51,0.273687047619048)
(80.52,0.27405119047619)
(80.53,0.273687047619048)
(80.54,0.273808428571428)
(80.55,0.273444285714286)
(80.56,0.273322904761905)
(80.57,0.273687047619048)
(80.58,0.273687047619048)
(80.59,0.27405119047619)
(80.6,0.273565666666667)
(80.61,0.274172571428571)
(80.62,0.273808428571428)
(80.63,0.273808428571429)
(80.64,0.273929809523809)
(80.65,0.273687047619048)
(80.66,0.273565666666667)
(80.67,0.273929809523809)
(80.68,0.274536714285714)
(80.69,0.274658095238095)
(80.7,0.274415333333333)
(80.71,0.274293952380952)
(80.72,0.274536714285714)
(80.73,0.273929809523809)
(80.74,0.274415333333333)
(80.75,0.273687047619048)
(80.76,0.274172571428571)
(80.77,0.27405119047619)
(80.78,0.273687047619048)
(80.79,0.273929809523809)
(80.8,0.273808428571429)
(80.81,0.274415333333333)
(80.82,0.274172571428571)
(80.83,0.273929809523809)
(80.84,0.273808428571428)
(80.85,0.273929809523809)
(80.86,0.273808428571429)
(80.87,0.274172571428571)
(80.88,0.27405119047619)
(80.89,0.273687047619048)
(80.9,0.273565666666667)
(80.91,0.273808428571429)
(80.92,0.273929809523809)
(80.93,0.274172571428571)
(80.94,0.274536714285714)
(80.95,0.27405119047619)
(80.96,0.274658095238095)
(80.97,0.274658095238095)
(80.98,0.274536714285714)
(80.99,0.274415333333333)
(81,0.274172571428571)
(81.01,0.274293952380952)
(81.02,0.274293952380952)
(81.03,0.27392980952381)
(81.04,0.274172571428571)
(81.05,0.274172571428571)
(81.06,0.273929809523809)
(81.07,0.273565666666667)
(81.08,0.273444285714286)
(81.09,0.273687047619048)
(81.1,0.273565666666667)
(81.11,0.273322904761905)
(81.12,0.273322904761905)
(81.13,0.273444285714286)
(81.14,0.273201523809524)
(81.15,0.272716)
(81.16,0.272958761904762)
(81.17,0.272716)
(81.18,0.272594619047619)
(81.19,0.272230476190476)
(81.2,0.272230476190476)
(81.21,0.272351857142857)
(81.22,0.271744952380952)
(81.23,0.27150219047619)
(81.24,0.271744952380952)
(81.25,0.271744952380952)
(81.26,0.271987714285714)
(81.27,0.271623571428571)
(81.28,0.271866333333333)
(81.29,0.271866333333333)
(81.3,0.271380809523809)
(81.31,0.27138080952381)
(81.32,0.27150219047619)
(81.33,0.271380809523809)
(81.34,0.271138047619048)
(81.35,0.271016666666667)
(81.36,0.27138080952381)
(81.37,0.271016666666667)
(81.38,0.270652523809524)
(81.39,0.270167)
(81.4,0.270167)
(81.41,0.270288380952381)
(81.42,0.269681476190476)
(81.43,0.269681476190476)
(81.44,0.269681476190476)
(81.45,0.269681476190476)
(81.46,0.269317333333333)
(81.47,0.268710428571429)
(81.48,0.268710428571429)
(81.49,0.26895319047619)
(81.5,0.26895319047619)
(81.51,0.269317333333333)
(81.52,0.269317333333333)
(81.53,0.269438714285714)
(81.54,0.269681476190476)
(81.55,0.269560095238095)
(81.56,0.269560095238095)
(81.57,0.269438714285714)
(81.58,0.269802857142857)
(81.59,0.270409761904762)
(81.6,0.270652523809524)
(81.61,0.271259428571429)
(81.62,0.271623571428571)
(81.63,0.271866333333333)
(81.64,0.272230476190476)
(81.65,0.272230476190476)
(81.66,0.272230476190476)
(81.67,0.272473238095238)
(81.68,0.272958761904762)
(81.69,0.273201523809524)
(81.7,0.272716)
(81.71,0.272109095238095)
(81.72,0.271866333333333)
(81.73,0.271866333333333)
(81.74,0.27150219047619)
(81.75,0.271016666666667)
(81.76,0.271380809523809)
(81.77,0.27150219047619)
(81.78,0.27150219047619)
(81.79,0.271138047619048)
(81.8,0.270531142857143)
(81.81,0.270773904761905)
(81.82,0.270409761904762)
(81.83,0.269924238095238)
(81.84,0.269681476190476)
(81.85,0.269560095238095)
(81.86,0.269438714285714)
(81.87,0.269317333333333)
(81.88,0.269074571428571)
(81.89,0.26883180952381)
(81.9,0.269074571428571)
(81.91,0.269560095238095)
(81.92,0.269802857142857)
(81.93,0.269438714285714)
(81.94,0.269195952380952)
(81.95,0.269802857142857)
(81.96,0.269802857142857)
(81.97,0.269317333333333)
(81.98,0.269195952380952)
(81.99,0.26895319047619)
(82,0.269560095238095)
(82.01,0.269681476190476)
(82.02,0.269438714285714)
(82.03,0.269681476190476)
(82.04,0.270045619047619)
(82.05,0.270167)
(82.06,0.270045619047619)
(82.07,0.270045619047619)
(82.08,0.269924238095238)
(82.09,0.270167)
(82.1,0.270045619047619)
(82.11,0.269438714285714)
(82.12,0.26883180952381)
(82.13,0.268467666666667)
(82.14,0.268710428571428)
(82.15,0.268831809523809)
(82.16,0.268467666666667)
(82.17,0.26895319047619)
(82.18,0.269074571428571)
(82.19,0.269438714285714)
(82.2,0.269681476190476)
(82.21,0.269560095238095)
(82.22,0.269560095238095)
(82.23,0.269317333333333)
(82.24,0.269074571428571)
(82.25,0.268710428571429)
(82.26,0.268710428571429)
(82.27,0.26883180952381)
(82.28,0.269195952380952)
(82.29,0.269317333333333)
(82.3,0.269317333333333)
(82.31,0.269074571428571)
(82.32,0.269074571428571)
(82.33,0.269317333333333)
(82.34,0.269560095238095)
(82.35,0.269924238095238)
(82.36,0.269924238095238)
(82.37,0.269802857142857)
(82.38,0.269195952380952)
(82.39,0.269195952380952)
(82.4,0.268831809523809)
(82.41,0.268710428571428)
(82.42,0.268589047619048)
(82.43,0.268467666666667)
(82.44,0.26895319047619)
(82.45,0.268710428571429)
(82.46,0.26883180952381)
(82.47,0.269195952380952)
(82.48,0.268831809523809)
(82.49,0.268710428571429)
(82.5,0.268710428571428)
(82.51,0.268589047619048)
(82.52,0.269195952380952)
(82.53,0.269438714285714)
(82.54,0.269802857142857)
(82.55,0.269681476190476)
(82.56,0.269560095238095)
(82.57,0.269681476190476)
(82.58,0.269681476190476)
(82.59,0.270167)
(82.6,0.269802857142857)
(82.61,0.269802857142857)
(82.62,0.269802857142857)
(82.63,0.269560095238095)
(82.64,0.269681476190476)
(82.65,0.269317333333333)
(82.66,0.269681476190476)
(82.67,0.269560095238095)
(82.68,0.269195952380952)
(82.69,0.269560095238095)
(82.7,0.269195952380952)
(82.71,0.269195952380952)
(82.72,0.269438714285714)
(82.73,0.269438714285714)
(82.74,0.269681476190476)
(82.75,0.269317333333333)
(82.76,0.269195952380952)
(82.77,0.26895319047619)
(82.78,0.268589047619048)
(82.79,0.268346285714286)
(82.8,0.267860761904762)
(82.81,0.267860761904762)
(82.82,0.267496619047619)
(82.83,0.267253857142857)
(82.84,0.267011095238095)
(82.85,0.267132476190476)
(82.86,0.267375238095238)
(82.87,0.267132476190476)
(82.88,0.267132476190476)
(82.89,0.267132476190476)
(82.9,0.266768333333333)
(82.91,0.266525571428571)
(82.92,0.26628280952381)
(82.93,0.266040047619048)
(82.94,0.265554523809524)
(82.95,0.265554523809524)
(82.96,0.265554523809524)
(82.97,0.265554523809524)
(82.98,0.265675904761905)
(82.99,0.265675904761905)
(83,0.265918666666667)
(83.01,0.266161428571429)
(83.02,0.26640419047619)
(83.03,0.266889714285714)
(83.04,0.267375238095238)
(83.05,0.267618)
(83.06,0.267496619047619)
(83.07,0.267011095238095)
(83.08,0.266768333333333)
(83.09,0.266768333333333)
(83.1,0.266768333333333)
(83.11,0.266889714285714)
(83.12,0.266889714285714)
(83.13,0.267132476190476)
(83.14,0.267132476190476)
(83.15,0.267132476190476)
(83.16,0.266889714285714)
(83.17,0.266889714285714)
(83.18,0.267132476190476)
(83.19,0.266768333333333)
(83.2,0.266768333333333)
(83.21,0.267011095238095)
(83.22,0.267011095238095)
(83.23,0.266889714285714)
(83.24,0.266646952380952)
(83.25,0.266161428571429)
(83.26,0.265918666666667)
(83.27,0.265554523809524)
(83.28,0.265554523809524)
(83.29,0.266161428571429)
(83.3,0.26640419047619)
(83.31,0.266282809523809)
(83.32,0.266646952380952)
(83.33,0.267132476190476)
(83.34,0.267253857142857)
(83.35,0.267253857142857)
(83.36,0.267375238095238)
(83.37,0.267132476190476)
(83.38,0.267132476190476)
(83.39,0.267132476190476)
(83.4,0.267375238095238)
(83.41,0.267253857142857)
(83.42,0.266889714285714)
(83.43,0.266889714285714)
(83.44,0.267253857142857)
(83.45,0.267496619047619)
(83.46,0.267860761904762)
(83.47,0.267982142857143)
(83.48,0.268224904761905)
(83.49,0.268346285714286)
(83.5,0.267982142857143)
(83.51,0.267739380952381)
(83.52,0.268224904761905)
(83.53,0.267982142857143)
(83.54,0.267375238095238)
(83.55,0.266768333333333)
(83.56,0.266646952380952)
(83.57,0.266889714285714)
(83.58,0.267375238095238)
(83.59,0.267375238095238)
(83.6,0.267132476190476)
(83.61,0.266768333333333)
(83.62,0.267132476190476)
(83.63,0.267496619047619)
(83.64,0.267496619047619)
(83.65,0.266889714285714)
(83.66,0.266646952380952)
(83.67,0.266768333333333)
(83.68,0.266889714285714)
(83.69,0.266889714285714)
(83.7,0.266646952380952)
(83.71,0.266889714285714)
(83.72,0.267132476190476)
(83.73,0.266768333333333)
(83.74,0.266646952380952)
(83.75,0.266889714285714)
(83.76,0.267132476190476)
(83.77,0.267132476190476)
(83.78,0.266768333333333)
(83.79,0.266161428571429)
(83.8,0.265797285714286)
(83.81,0.265675904761905)
(83.82,0.266040047619048)
(83.83,0.266040047619048)
(83.84,0.265675904761905)
(83.85,0.265311761904762)
(83.86,0.265918666666667)
(83.87,0.265554523809524)
(83.88,0.265190380952381)
(83.89,0.265311761904762)
(83.9,0.265433142857143)
(83.91,0.265311761904762)
(83.92,0.264947619047619)
(83.93,0.264462095238095)
(83.94,0.264462095238095)
(83.95,0.264704857142857)
(83.96,0.264462095238095)
(83.97,0.264462095238095)
(83.98,0.264704857142857)
(83.99,0.264583476190476)

	};
	

==> addplot__RandomTest_Signal.tex <==
\addplot [black] coordinates{
(0,0.265069)
(0.01,0.257422)
(0.02,0.26252)
(0.03,0.26252)
(0.04,0.26252)
(0.05,0.257422)
(0.06,0.26252)
(0.07,0.257422)
(0.08,0.267618)
(0.09,0.257422)
(0.1,0.265069)
(0.11,0.259971)
(0.12,0.26252)
(0.13,0.254873)
(0.14,0.26252)
(0.15,0.259971)
(0.16,0.267618)
(0.17,0.257422)
(0.18,0.267618)
(0.19,0.257422)
(0.2,0.254873)
(0.21,0.270167)
(0.22,0.26252)
(0.23,0.267618)
(0.24,0.254873)
(0.25,0.26252)
(0.26,0.26252)
(0.27,0.26252)
(0.28,0.26252)
(0.29,0.254873)
(0.3,0.257422)
(0.31,0.267618)
(0.32,0.265069)
(0.33,0.265069)
(0.34,0.265069)
(0.35,0.257422)
(0.36,0.26252)
(0.37,0.265069)
(0.38,0.26252)
(0.39,0.257422)
(0.4,0.257422)
(0.41,0.26252)
(0.42,0.267618)
(0.43,0.26252)
(0.44,0.257422)
(0.45,0.265069)
(0.46,0.267618)
(0.47,0.26252)
(0.48,0.265069)
(0.49,0.26252)
(0.5,0.257422)
(0.51,0.254873)
(0.52,0.267618)
(0.53,0.26252)
(0.54,0.257422)
(0.55,0.265069)
(0.56,0.265069)
(0.57,0.257422)
(0.58,0.267618)
(0.59,0.26252)
(0.6,0.26252)
(0.61,0.26252)
(0.62,0.267618)
(0.63,0.26252)
(0.64,0.257422)
(0.65,0.254873)
(0.66,0.26252)
(0.67,0.267618)
(0.68,0.267618)
(0.69,0.259971)
(0.7,0.26252)
(0.71,0.267618)
(0.72,0.257422)
(0.73,0.254873)
(0.74,0.257422)
(0.75,0.267618)
(0.76,0.267618)
(0.77,0.26252)
(0.78,0.265069)
(0.79,0.267618)
(0.8,0.26252)
(0.81,0.26252)
(0.82,0.270167)
(0.83,0.26252)
(0.84,0.257422)
(0.85,0.26252)
(0.86,0.270167)
(0.87,0.265069)
(0.88,0.267618)
(0.89,0.26252)
(0.9,0.265069)
(0.91,0.267618)
(0.92,0.254873)
(0.93,0.26252)
(0.94,0.267618)
(0.95,0.257422)
(0.96,0.267618)
(0.97,0.254873)
(0.98,0.270167)
(0.99,0.259971)
(1,0.257422)
(1.01,0.26252)
(1.02,0.26252)
(1.03,0.26252)
(1.04,0.254873)
(1.05,0.265069)
(1.06,0.267618)
(1.07,0.254873)
(1.08,0.26252)
(1.09,0.267618)
(1.1,0.267618)
(1.11,0.259971)
(1.12,0.26252)
(1.13,0.254873)
(1.14,0.265069)
(1.15,0.267618)
(1.16,0.267618)
(1.17,0.26252)
(1.18,0.257422)
(1.19,0.254873)
(1.2,0.257422)
(1.21,0.257422)
(1.22,0.26252)
(1.23,0.257422)
(1.24,0.257422)
(1.25,0.257422)
(1.26,0.26252)
(1.27,0.267618)
(1.28,0.26252)
(1.29,0.265069)
(1.3,0.26252)
(1.31,0.26252)
(1.32,0.267618)
(1.33,0.265069)
(1.34,0.26252)
(1.35,0.267618)
(1.36,0.265069)
(1.37,0.267618)
(1.38,0.257422)
(1.39,0.267618)
(1.4,0.265069)
(1.41,0.26252)
(1.42,0.265069)
(1.43,0.267618)
(1.44,0.26252)
(1.45,0.26252)
(1.46,0.26252)
(1.47,0.254873)
(1.48,0.26252)
(1.49,0.26252)
(1.5,0.257422)
(1.51,0.265069)
(1.52,0.267618)
(1.53,0.26252)
(1.54,0.257422)
(1.55,0.26252)
(1.56,0.270167)
(1.57,0.265069)
(1.58,0.26252)
(1.59,0.267618)
(1.6,0.26252)
(1.61,0.26252)
(1.62,0.267618)
(1.63,0.26252)
(1.64,0.259971)
(1.65,0.259971)
(1.66,0.267618)
(1.67,0.265069)
(1.68,0.26252)
(1.69,0.267618)
(1.7,0.257422)
(1.71,0.257422)
(1.72,0.270167)
(1.73,0.257422)
(1.74,0.270167)
(1.75,0.26252)
(1.76,0.265069)
(1.77,0.270167)
(1.78,0.270167)
(1.79,0.265069)
(1.8,0.275265)
(1.81,0.277814)
(1.82,0.285461)
(1.83,0.280363)
(1.84,0.275265)
(1.85,0.282912)
(1.86,0.285461)
(1.87,0.28801)
(1.88,0.290559)
(1.89,0.28801)
(1.9,0.298206)
(1.91,0.305854)
(1.92,0.303305)
(1.93,0.300755)
(1.94,0.308403)
(1.95,0.305854)
(1.96,0.305854)
(1.97,0.310952)
(1.98,0.305854)
(1.99,0.305854)
(2,0.310952)
(2.01,0.303305)
(2.02,0.31605)
(2.03,0.313501)
(2.04,0.31605)
(2.05,0.326246)
(2.06,0.31605)
(2.07,0.323697)
(2.08,0.318599)
(2.09,0.318599)
(2.1,0.328795)
(2.11,0.326246)
(2.12,0.318599)
(2.13,0.318599)
(2.14,0.323697)
(2.15,0.31605)
(2.16,0.318599)
(2.17,0.318599)
(2.18,0.323697)
(2.19,0.318599)
(2.2,0.318599)
(2.21,0.331344)
(2.22,0.323697)
(2.23,0.328795)
(2.24,0.336442)
(2.25,0.333893)
(2.26,0.333893)
(2.27,0.338991)
(2.28,0.34154)
(2.29,0.333893)
(2.3,0.333893)
(2.31,0.326246)
(2.32,0.326246)
(2.33,0.34154)
(2.34,0.331344)
(2.35,0.331344)
(2.36,0.336442)
(2.37,0.328795)
(2.38,0.333893)
(2.39,0.321148)
(2.4,0.331344)
(2.41,0.326246)
(2.42,0.323697)
(2.43,0.326246)
(2.44,0.326246)
(2.45,0.328795)
(2.46,0.331344)
(2.47,0.326246)
(2.48,0.321148)
(2.49,0.333893)
(2.5,0.328795)
(2.51,0.328795)
(2.52,0.336442)
(2.53,0.326246)
(2.54,0.333893)
(2.55,0.328795)
(2.56,0.321148)
(2.57,0.323697)
(2.58,0.321148)
(2.59,0.31605)
(2.6,0.321148)
(2.61,0.308403)
(2.62,0.318599)
(2.63,0.310952)
(2.64,0.310952)
(2.65,0.308403)
(2.66,0.308403)
(2.67,0.310952)
(2.68,0.303305)
(2.69,0.308403)
(2.7,0.300755)
(2.71,0.298206)
(2.72,0.293108)
(2.73,0.295657)
(2.74,0.295657)
(2.75,0.28801)
(2.76,0.28801)
(2.77,0.290559)
(2.78,0.298206)
(2.79,0.300755)
(2.8,0.295657)
(2.81,0.313501)
(2.82,0.310952)
(2.83,0.31605)
(2.84,0.323697)
(2.85,0.323697)
(2.86,0.323697)
(2.87,0.31605)
(2.88,0.321148)
(2.89,0.318599)
(2.9,0.321148)
(2.91,0.323697)
(2.92,0.323697)
(2.93,0.331344)
(2.94,0.326246)
(2.95,0.328795)
(2.96,0.333893)
(2.97,0.344089)
(2.98,0.336442)
(2.99,0.333893)
(3,0.331344)
(3.01,0.326246)
(3.02,0.328795)
(3.03,0.321148)
(3.04,0.326246)
(3.05,0.336442)
(3.06,0.338991)
(3.07,0.328795)
(3.08,0.331344)
(3.09,0.328795)
(3.1,0.333893)
(3.11,0.34154)
(3.12,0.344089)
(3.13,0.346638)
(3.14,0.349187)
(3.15,0.336442)
(3.16,0.34154)
(3.17,0.338991)
(3.18,0.328795)
(3.19,0.333893)
(3.2,0.34154)
(3.21,0.333893)
(3.22,0.328795)
(3.23,0.333893)
(3.24,0.338991)
(3.25,0.333893)
(3.26,0.34154)
(3.27,0.338991)
(3.28,0.344089)
(3.29,0.336442)
(3.3,0.338991)
(3.31,0.346638)
(3.32,0.349187)
(3.33,0.349187)
(3.34,0.346638)
(3.35,0.346638)
(3.36,0.351736)
(3.37,0.346638)
(3.38,0.351736)
(3.39,0.346638)
(3.4,0.351736)
(3.41,0.346638)
(3.42,0.351736)
(3.43,0.351736)
(3.44,0.349187)
(3.45,0.338991)
(3.46,0.336442)
(3.47,0.328795)
(3.48,0.336442)
(3.49,0.336442)
(3.5,0.336442)
(3.51,0.34154)
(3.52,0.333893)
(3.53,0.333893)
(3.54,0.328795)
(3.55,0.331344)
(3.56,0.328795)
(3.57,0.328795)
(3.58,0.328795)
(3.59,0.336442)
(3.6,0.326246)
(3.61,0.333893)
(3.62,0.331344)
(3.63,0.333893)
(3.64,0.336442)
(3.65,0.336442)
(3.66,0.328795)
(3.67,0.326246)
(3.68,0.318599)
(3.69,0.323697)
(3.7,0.323697)
(3.71,0.326246)
(3.72,0.318599)
(3.73,0.318599)
(3.74,0.310952)
(3.75,0.31605)
(3.76,0.310952)
(3.77,0.305854)
(3.78,0.318599)
(3.79,0.310952)
(3.8,0.308403)
(3.81,0.31605)
(3.82,0.303305)
(3.83,0.303305)
(3.84,0.318599)
(3.85,0.308403)
(3.86,0.308403)
(3.87,0.305854)
(3.88,0.305854)
(3.89,0.303305)
(3.9,0.300755)
(3.91,0.300755)
(3.92,0.300755)
(3.93,0.293108)
(3.94,0.298206)
(3.95,0.295657)
(3.96,0.298206)
(3.97,0.308403)
(3.98,0.303305)
(3.99,0.295657)
(4,0.303305)
(4.01,0.295657)
(4.02,0.298206)
(4.03,0.295657)
(4.04,0.295657)
(4.05,0.28801)
(4.06,0.290559)
(4.07,0.298206)
(4.08,0.293108)
(4.09,0.28801)
(4.1,0.293108)
(4.11,0.298206)
(4.12,0.298206)
(4.13,0.293108)
(4.14,0.293108)
(4.15,0.28801)
(4.16,0.298206)
(4.17,0.298206)
(4.18,0.28801)
(4.19,0.290559)
(4.2,0.285461)
(4.21,0.295657)
(4.22,0.295657)
(4.23,0.285461)
(4.24,0.28801)
(4.25,0.282912)
(4.26,0.282912)
(4.27,0.28801)
(4.28,0.293108)
(4.29,0.28801)
(4.3,0.28801)
(4.31,0.282912)
(4.32,0.290559)
(4.33,0.28801)
(4.34,0.285461)
(4.35,0.285461)
(4.36,0.280363)
(4.37,0.285461)
(4.38,0.290559)
(4.39,0.293108)
(4.4,0.285461)
(4.41,0.290559)
(4.42,0.285461)
(4.43,0.293108)
(4.44,0.282912)
(4.45,0.280363)
(4.46,0.277814)
(4.47,0.280363)
(4.48,0.280363)
(4.49,0.285461)
(4.5,0.28801)
(4.51,0.290559)
(4.52,0.290559)
(4.53,0.28801)
(4.54,0.280363)
(4.55,0.28801)
(4.56,0.28801)
(4.57,0.282912)
(4.58,0.28801)
(4.59,0.282912)
(4.6,0.285461)
(4.61,0.282912)
(4.62,0.282912)
(4.63,0.280363)
(4.64,0.275265)
(4.65,0.28801)
(4.66,0.285461)
(4.67,0.28801)
(4.68,0.280363)
(4.69,0.282912)
(4.7,0.275265)
(4.71,0.272716)
(4.72,0.280363)
(4.73,0.280363)
(4.74,0.280363)
(4.75,0.28801)
(4.76,0.28801)
(4.77,0.280363)
(4.78,0.277814)
(4.79,0.277814)
(4.8,0.277814)
(4.81,0.285461)
(4.82,0.277814)
(4.83,0.280363)
(4.84,0.285461)
(4.85,0.277814)
(4.86,0.270167)
(4.87,0.280363)
(4.88,0.285461)
(4.89,0.272716)
(4.9,0.285461)
(4.91,0.282912)
(4.92,0.277814)
(4.93,0.272716)
(4.94,0.277814)
(4.95,0.277814)
(4.96,0.272716)
(4.97,0.285461)
(4.98,0.282912)
(4.99,0.277814)
(5,0.277814)
(5.01,0.277814)
(5.02,0.272716)
(5.03,0.270167)
(5.04,0.277814)
(5.05,0.277814)
(5.06,0.277814)
(5.07,0.277814)
(5.08,0.277814)
(5.09,0.275265)
(5.1,0.280363)
(5.11,0.282912)
(5.12,0.270167)
(5.13,0.270167)
(5.14,0.275265)
(5.15,0.277814)
(5.16,0.270167)
(5.17,0.282912)
(5.18,0.282912)
(5.19,0.272716)
(5.2,0.277814)
(5.21,0.275265)
(5.22,0.277814)
(5.23,0.275265)
(5.24,0.275265)
(5.25,0.277814)
(5.26,0.275265)
(5.27,0.270167)
(5.28,0.267618)
(5.29,0.275265)
(5.3,0.275265)
(5.31,0.267618)
(5.32,0.275265)
(5.33,0.280363)
(5.34,0.275265)
(5.35,0.275265)
(5.36,0.282912)
(5.37,0.275265)
(5.38,0.275265)
(5.39,0.275265)
(5.4,0.280363)
(5.41,0.277814)
(5.42,0.275265)
(5.43,0.267618)
(5.44,0.267618)
(5.45,0.280363)
(5.46,0.277814)
(5.47,0.267618)
(5.48,0.280363)
(5.49,0.275265)
(5.5,0.267618)
(5.51,0.267618)
(5.52,0.280363)
(5.53,0.280363)
(5.54,0.277814)
(5.55,0.275265)
(5.56,0.272716)
(5.57,0.267618)
(5.58,0.265069)
(5.59,0.275265)
(5.6,0.275265)
(5.61,0.275265)
(5.62,0.272716)
(5.63,0.280363)
(5.64,0.272716)
(5.65,0.277814)
(5.66,0.275265)
(5.67,0.277814)
(5.68,0.272716)
(5.69,0.267618)
(5.7,0.272716)
(5.71,0.272716)
(5.72,0.272716)
(5.73,0.277814)
(5.74,0.277814)
(5.75,0.267618)
(5.76,0.267618)
(5.77,0.277814)
(5.78,0.270167)
(5.79,0.270167)
(5.8,0.275265)
(5.81,0.285461)
(5.82,0.282912)
(5.83,0.295657)
(5.84,0.298206)
(5.85,0.295657)
(5.86,0.295657)
(5.87,0.295657)
(5.88,0.295657)
(5.89,0.298206)
(5.9,0.303305)
(5.91,0.308403)
(5.92,0.303305)
(5.93,0.313501)
(5.94,0.305854)
(5.95,0.308403)
(5.96,0.323697)
(5.97,0.31605)
(5.98,0.328795)
(5.99,0.318599)
(6,0.318599)
(6.01,0.318599)
(6.02,0.313501)
(6.03,0.326246)
(6.04,0.318599)
(6.05,0.326246)
(6.06,0.313501)
(6.07,0.321148)
(6.08,0.328795)
(6.09,0.321148)
(6.1,0.331344)
(6.11,0.323697)
(6.12,0.338991)
(6.13,0.344089)
(6.14,0.336442)
(6.15,0.331344)
(6.16,0.333893)
(6.17,0.331344)
(6.18,0.323697)
(6.19,0.321148)
(6.2,0.328795)
(6.21,0.321148)
(6.22,0.323697)
(6.23,0.318599)
(6.24,0.328795)
(6.25,0.318599)
(6.26,0.321148)
(6.27,0.321148)
(6.28,0.326246)
(6.29,0.326246)
(6.3,0.336442)
(6.31,0.336442)
(6.32,0.336442)
(6.33,0.338991)
(6.34,0.344089)
(6.35,0.336442)
(6.36,0.333893)
(6.37,0.338991)
(6.38,0.338991)
(6.39,0.338991)
(6.4,0.344089)
(6.41,0.34154)
(6.42,0.333893)
(6.43,0.344089)
(6.44,0.344089)
(6.45,0.328795)
(6.46,0.328795)
(6.47,0.338991)
(6.48,0.338991)
(6.49,0.338991)
(6.5,0.323697)
(6.51,0.328795)
(6.52,0.338991)
(6.53,0.323697)
(6.54,0.331344)
(6.55,0.331344)
(6.56,0.328795)
(6.57,0.331344)
(6.58,0.336442)
(6.59,0.338991)
(6.6,0.331344)
(6.61,0.328795)
(6.62,0.328795)
(6.63,0.326246)
(6.64,0.331344)
(6.65,0.326246)
(6.66,0.318599)
(6.67,0.331344)
(6.68,0.326246)
(6.69,0.31605)
(6.7,0.328795)
(6.71,0.321148)
(6.72,0.318599)
(6.73,0.318599)
(6.74,0.310952)
(6.75,0.313501)
(6.76,0.310952)
(6.77,0.318599)
(6.78,0.310952)
(6.79,0.308403)
(6.8,0.308403)
(6.81,0.31605)
(6.82,0.308403)
(6.83,0.308403)
(6.84,0.313501)
(6.85,0.300755)
(6.86,0.310952)
(6.87,0.303305)
(6.88,0.308403)
(6.89,0.295657)
(6.9,0.295657)
(6.91,0.298206)
(6.92,0.300755)
(6.93,0.293108)
(6.94,0.303305)
(6.95,0.298206)
(6.96,0.293108)
(6.97,0.293108)
(6.98,0.303305)
(6.99,0.303305)
(7,0.290559)
(7.01,0.290559)
(7.02,0.295657)
(7.03,0.293108)
(7.04,0.295657)
(7.05,0.293108)
(7.06,0.298206)
(7.07,0.290559)
(7.08,0.293108)
(7.09,0.290559)
(7.1,0.290559)
(7.11,0.293108)
(7.12,0.28801)
(7.13,0.295657)
(7.14,0.298206)
(7.15,0.293108)
(7.16,0.282912)
(7.17,0.28801)
(7.18,0.295657)
(7.19,0.28801)
(7.2,0.282912)
(7.21,0.28801)
(7.22,0.285461)
(7.23,0.280363)
(7.24,0.28801)
(7.25,0.28801)
(7.26,0.293108)
(7.27,0.282912)
(7.28,0.28801)
(7.29,0.293108)
(7.3,0.285461)
(7.31,0.28801)
(7.32,0.277814)
(7.33,0.277814)
(7.34,0.277814)
(7.35,0.285461)
(7.36,0.285461)
(7.37,0.282912)
(7.38,0.285461)
(7.39,0.282912)
(7.4,0.28801)
(7.41,0.28801)
(7.42,0.277814)
(7.43,0.277814)
(7.44,0.277814)
(7.45,0.277814)
(7.46,0.282912)
(7.47,0.282912)
(7.48,0.282912)
(7.49,0.275265)
(7.5,0.285461)
(7.51,0.28801)
(7.52,0.282912)
(7.53,0.28801)
(7.54,0.28801)
(7.55,0.28801)
(7.56,0.285461)
(7.57,0.280363)
(7.58,0.275265)
(7.59,0.272716)
(7.6,0.280363)
(7.61,0.285461)
(7.62,0.275265)
(7.63,0.275265)
(7.64,0.272716)
(7.65,0.275265)
(7.66,0.272716)
(7.67,0.272716)
(7.68,0.272716)
(7.69,0.272716)
(7.7,0.285461)
(7.71,0.277814)
(7.72,0.280363)
(7.73,0.272716)
(7.74,0.280363)
(7.75,0.280363)
(7.76,0.277814)
(7.77,0.282912)
(7.78,0.277814)
(7.79,0.277814)
(7.8,0.277814)
(7.81,0.277814)
(7.82,0.270167)
(7.83,0.270167)
(7.84,0.277814)
(7.85,0.285461)
(7.86,0.282912)
(7.87,0.272716)
(7.88,0.270167)
(7.89,0.282912)
(7.9,0.277814)
(7.91,0.275265)
(7.92,0.282912)
(7.93,0.277814)
(7.94,0.282912)
(7.95,0.277814)
(7.96,0.280363)
(7.97,0.277814)
(7.98,0.277814)
(7.99,0.270167)
(8,0.277814)
(8.01,0.282912)
(8.02,0.275265)
(8.03,0.280363)
(8.04,0.275265)
(8.05,0.267618)
(8.06,0.282912)
(8.07,0.282912)
(8.08,0.270167)
(8.09,0.267618)
(8.1,0.280363)
(8.11,0.270167)
(8.12,0.282912)
(8.13,0.275265)
(8.14,0.267618)
(8.15,0.267618)
(8.16,0.275265)
(8.17,0.280363)
(8.18,0.280363)
(8.19,0.267618)
(8.2,0.275265)
(8.21,0.275265)
(8.22,0.275265)
(8.23,0.272716)
(8.24,0.267618)
(8.25,0.275265)
(8.26,0.277814)
(8.27,0.267618)
(8.28,0.282912)
(8.29,0.267618)
(8.3,0.267618)
(8.31,0.275265)
(8.32,0.272716)
(8.33,0.272716)
(8.34,0.277814)
(8.35,0.275265)
(8.36,0.267618)
(8.37,0.265069)
(8.38,0.277814)
(8.39,0.280363)
(8.4,0.277814)
(8.41,0.272716)
(8.42,0.267618)
(8.43,0.267618)
(8.44,0.275265)
(8.45,0.277814)
(8.46,0.277814)
(8.47,0.272716)
(8.48,0.272716)
(8.49,0.272716)
(8.5,0.267618)
(8.51,0.267618)
(8.52,0.267618)
(8.53,0.270167)
(8.54,0.272716)
(8.55,0.272716)
(8.56,0.275265)
(8.57,0.275265)
(8.58,0.277814)
(8.59,0.270167)
(8.6,0.267618)
(8.61,0.277814)
(8.62,0.267618)
(8.63,0.272716)
(8.64,0.272716)
(8.65,0.272716)
(8.66,0.267618)
(8.67,0.265069)
(8.68,0.272716)
(8.69,0.277814)
(8.7,0.272716)
(8.71,0.265069)
(8.72,0.272716)
(8.73,0.272716)
(8.74,0.265069)
(8.75,0.267618)
(8.76,0.267618)
(8.77,0.277814)
(8.78,0.280363)
(8.79,0.285461)
(8.8,0.282912)
(8.81,0.282912)
(8.82,0.28801)
(8.83,0.298206)
(8.84,0.298206)
(8.85,0.293108)
(8.86,0.300755)
(8.87,0.303305)
(8.88,0.308403)
(8.89,0.300755)
(8.9,0.303305)
(8.91,0.305854)
(8.92,0.300755)
(8.93,0.310952)
(8.94,0.318599)
(8.95,0.31605)
(8.96,0.318599)
(8.97,0.318599)
(8.98,0.323697)
(8.99,0.328795)
(9,0.318599)
(9.01,0.321148)
(9.02,0.321148)
(9.03,0.321148)
(9.04,0.323697)
(9.05,0.321148)
(9.06,0.313501)
(9.07,0.321148)
(9.08,0.323697)
(9.09,0.328795)
(9.1,0.321148)
(9.11,0.323697)
(9.12,0.333893)
(9.13,0.338991)
(9.14,0.34154)
(9.15,0.333893)
(9.16,0.333893)
(9.17,0.333893)
(9.18,0.336442)
(9.19,0.336442)
(9.2,0.333893)
(9.21,0.326246)
(9.22,0.326246)
(9.23,0.323697)
(9.24,0.323697)
(9.25,0.326246)
(9.26,0.328795)
(9.27,0.328795)
(9.28,0.331344)
(9.29,0.326246)
(9.3,0.338991)
(9.31,0.344089)
(9.32,0.34154)
(9.33,0.338991)
(9.34,0.338991)
(9.35,0.333893)
(9.36,0.338991)
(9.37,0.338991)
(9.38,0.34154)
(9.39,0.34154)
(9.4,0.338991)
(9.41,0.34154)
(9.42,0.338991)
(9.43,0.338991)
(9.44,0.344089)
(9.45,0.34154)
(9.46,0.336442)
(9.47,0.326246)
(9.48,0.326246)
(9.49,0.336442)
(9.5,0.336442)
(9.51,0.331344)
(9.52,0.323697)
(9.53,0.321148)
(9.54,0.331344)
(9.55,0.331344)
(9.56,0.331344)
(9.57,0.336442)
(9.58,0.326246)
(9.59,0.328795)
(9.6,0.328795)
(9.61,0.318599)
(9.62,0.308403)
(9.63,0.310952)
(9.64,0.303305)
(9.65,0.308403)
(9.66,0.305854)
(9.67,0.305854)
(9.68,0.300755)
(9.69,0.308403)
(9.7,0.308403)
(9.71,0.300755)
(9.72,0.305854)
(9.73,0.290559)
(9.74,0.298206)
(9.75,0.298206)
(9.76,0.298206)
(9.77,0.293108)
(9.78,0.298206)
(9.79,0.308403)
(9.8,0.308403)
(9.81,0.308403)
(9.82,0.310952)
(9.83,0.31605)
(9.84,0.31605)
(9.85,0.313501)
(9.86,0.318599)
(9.87,0.323697)
(9.88,0.323697)
(9.89,0.331344)
(9.9,0.331344)
(9.91,0.331344)
(9.92,0.326246)
(9.93,0.318599)
(9.94,0.323697)
(9.95,0.318599)
(9.96,0.323697)
(9.97,0.328795)
(9.98,0.333893)
(9.99,0.331344)
(10,0.328795)
(10.01,0.333893)
(10.02,0.336442)
(10.03,0.344089)
(10.04,0.338991)
(10.05,0.336442)
(10.06,0.331344)
(10.07,0.336442)
(10.08,0.328795)
(10.09,0.333893)
(10.1,0.333893)
(10.11,0.333893)
(10.12,0.333893)
(10.13,0.336442)
(10.14,0.338991)
(10.15,0.346638)
(10.16,0.34154)
(10.17,0.349187)
(10.18,0.346638)
(10.19,0.344089)
(10.2,0.349187)
(10.21,0.349187)
(10.22,0.346638)
(10.23,0.346638)
(10.24,0.344089)
(10.25,0.349187)
(10.26,0.336442)
(10.27,0.336442)
(10.28,0.346638)
(10.29,0.346638)
(10.3,0.338991)
(10.31,0.333893)
(10.32,0.344089)
(10.33,0.344089)
(10.34,0.336442)
(10.35,0.338991)
(10.36,0.338991)
(10.37,0.338991)
(10.38,0.336442)
(10.39,0.336442)
(10.4,0.344089)
(10.41,0.344089)
(10.42,0.349187)
(10.43,0.346638)
(10.44,0.349187)
(10.45,0.349187)
(10.46,0.351736)
(10.47,0.349187)
(10.48,0.344089)
(10.49,0.346638)
(10.5,0.336442)
(10.51,0.349187)
(10.52,0.346638)
(10.53,0.338991)
(10.54,0.336442)
(10.55,0.336442)
(10.56,0.336442)
(10.57,0.336442)
(10.58,0.336442)
(10.59,0.336442)
(10.6,0.338991)
(10.61,0.336442)
(10.62,0.333893)
(10.63,0.326246)
(10.64,0.328795)
(10.65,0.318599)
(10.66,0.31605)
(10.67,0.308403)
(10.68,0.308403)
(10.69,0.305854)
(10.7,0.303305)
(10.71,0.308403)
(10.72,0.305854)
(10.73,0.313501)
(10.74,0.303305)
(10.75,0.310952)
(10.76,0.310952)
(10.77,0.305854)
(10.78,0.305854)
(10.79,0.313501)
(10.8,0.308403)
(10.81,0.308403)
(10.82,0.313501)
(10.83,0.313501)
(10.84,0.313501)
(10.85,0.323697)
(10.86,0.318599)
(10.87,0.326246)
(10.88,0.328795)
(10.89,0.328795)
(10.9,0.326246)
(10.91,0.336442)
(10.92,0.34154)
(10.93,0.344089)
(10.94,0.346638)
(10.95,0.336442)
(10.96,0.333893)
(10.97,0.331344)
(10.98,0.331344)
(10.99,0.331344)
(11,0.326246)
(11.01,0.331344)
(11.02,0.326246)
(11.03,0.331344)
(11.04,0.336442)
(11.05,0.333893)
(11.06,0.344089)
(11.07,0.338991)
(11.08,0.344089)
(11.09,0.351736)
(11.1,0.344089)
(11.11,0.346638)
(11.12,0.344089)
(11.13,0.336442)
(11.14,0.338991)
(11.15,0.336442)
(11.16,0.34154)
(11.17,0.336442)
(11.18,0.338991)
(11.19,0.333893)
(11.2,0.336442)
(11.21,0.34154)
(11.22,0.344089)
(11.23,0.349187)
(11.24,0.354285)
(11.25,0.351736)
(11.26,0.354285)
(11.27,0.356834)
(11.28,0.351736)
(11.29,0.351736)
(11.3,0.344089)
(11.31,0.346638)
(11.32,0.356834)
(11.33,0.349187)
(11.34,0.354285)
(11.35,0.349187)
(11.36,0.34154)
(11.37,0.344089)
(11.38,0.349187)
(11.39,0.34154)
(11.4,0.34154)
(11.41,0.338991)
(11.42,0.34154)
(11.43,0.344089)
(11.44,0.34154)
(11.45,0.344089)
(11.46,0.344089)
(11.47,0.346638)
(11.48,0.34154)
(11.49,0.344089)
(11.5,0.344089)
(11.51,0.338991)
(11.52,0.344089)
(11.53,0.349187)
(11.54,0.346638)
(11.55,0.346638)
(11.56,0.336442)
(11.57,0.346638)
(11.58,0.331344)
(11.59,0.333893)
(11.6,0.331344)
(11.61,0.326246)
(11.62,0.321148)
(11.63,0.318599)
(11.64,0.321148)
(11.65,0.321148)
(11.66,0.318599)
(11.67,0.323697)
(11.68,0.318599)
(11.69,0.308403)
(11.7,0.310952)
(11.71,0.310952)
(11.72,0.310952)
(11.73,0.303305)
(11.74,0.310952)
(11.75,0.308403)
(11.76,0.31605)
(11.77,0.313501)
(11.78,0.308403)
(11.79,0.310952)
(11.8,0.308403)
(11.81,0.310952)
(11.82,0.31605)
(11.83,0.321148)
(11.84,0.328795)
(11.85,0.328795)
(11.86,0.328795)
(11.87,0.323697)
(11.88,0.333893)
(11.89,0.333893)
(11.9,0.338991)
(11.91,0.326246)
(11.92,0.326246)
(11.93,0.336442)
(11.94,0.346638)
(11.95,0.338991)
(11.96,0.344089)
(11.97,0.354285)
(11.98,0.344089)
(11.99,0.344089)
(12,0.351736)
(12.01,0.338991)
(12.02,0.34154)
(12.03,0.338991)
(12.04,0.344089)
(12.05,0.346638)
(12.06,0.331344)
(12.07,0.344089)
(12.08,0.34154)
(12.09,0.349187)
(12.1,0.351736)
(12.11,0.34154)
(12.12,0.351736)
(12.13,0.351736)
(12.14,0.354285)
(12.15,0.346638)
(12.16,0.351736)
(12.17,0.351736)
(12.18,0.351736)
(12.19,0.346638)
(12.2,0.344089)
(12.21,0.344089)
(12.22,0.344089)
(12.23,0.344089)
(12.24,0.344089)
(12.25,0.349187)
(12.26,0.336442)
(12.27,0.336442)
(12.28,0.346638)
(12.29,0.351736)
(12.3,0.349187)
(12.31,0.349187)
(12.32,0.349187)
(12.33,0.359383)
(12.34,0.351736)
(12.35,0.351736)
(12.36,0.354285)
(12.37,0.359383)
(12.38,0.351736)
(12.39,0.349187)
(12.4,0.359383)
(12.41,0.354285)
(12.42,0.346638)
(12.43,0.359383)
(12.44,0.359383)
(12.45,0.349187)
(12.46,0.34154)
(12.47,0.346638)
(12.48,0.349187)
(12.49,0.34154)
(12.5,0.349187)
(12.51,0.336442)
(12.52,0.349187)
(12.53,0.336442)
(12.54,0.34154)
(12.55,0.344089)
(12.56,0.34154)
(12.57,0.336442)
(12.58,0.344089)
(12.59,0.346638)
(12.6,0.336442)
(12.61,0.328795)
(12.62,0.321148)
(12.63,0.328795)
(12.64,0.323697)
(12.65,0.31605)
(12.66,0.321148)
(12.67,0.318599)
(12.68,0.318599)
(12.69,0.310952)
(12.7,0.308403)
(12.71,0.318599)
(12.72,0.310952)
(12.73,0.305854)
(12.74,0.313501)
(12.75,0.305854)
(12.76,0.303305)
(12.77,0.31605)
(12.78,0.313501)
(12.79,0.310952)
(12.8,0.313501)
(12.81,0.31605)
(12.82,0.31605)
(12.83,0.318599)
(12.84,0.321148)
(12.85,0.321148)
(12.86,0.331344)
(12.87,0.331344)
(12.88,0.336442)
(12.89,0.336442)
(12.9,0.34154)
(12.91,0.336442)
(12.92,0.34154)
(12.93,0.338991)
(12.94,0.333893)
(12.95,0.328795)
(12.96,0.34154)
(12.97,0.336442)
(12.98,0.338991)
(12.99,0.344089)
(13,0.351736)
(13.01,0.351736)
(13.02,0.356834)
(13.03,0.361932)
(13.04,0.361932)
(13.05,0.351736)
(13.06,0.349187)
(13.07,0.351736)
(13.08,0.349187)
(13.09,0.34154)
(13.1,0.34154)
(13.11,0.344089)
(13.12,0.34154)
(13.13,0.344089)
(13.14,0.344089)
(13.15,0.349187)
(13.16,0.349187)
(13.17,0.356834)
(13.18,0.349187)
(13.19,0.351736)
(13.2,0.356834)
(13.21,0.349187)
(13.22,0.354285)
(13.23,0.351736)
(13.24,0.354285)
(13.25,0.351736)
(13.26,0.349187)
(13.27,0.349187)
(13.28,0.349187)
(13.29,0.354285)
(13.3,0.354285)
(13.31,0.354285)
(13.32,0.34154)
(13.33,0.344089)
(13.34,0.338991)
(13.35,0.351736)
(13.36,0.346638)
(13.37,0.34154)
(13.38,0.349187)
(13.39,0.351736)
(13.4,0.349187)
(13.41,0.349187)
(13.42,0.346638)
(13.43,0.349187)
(13.44,0.356834)
(13.45,0.356834)
(13.46,0.349187)
(13.47,0.351736)
(13.48,0.354285)
(13.49,0.349187)
(13.5,0.349187)
(13.51,0.346638)
(13.52,0.346638)
(13.53,0.349187)
(13.54,0.349187)
(13.55,0.338991)
(13.56,0.346638)
(13.57,0.349187)
(13.58,0.34154)
(13.59,0.338991)
(13.6,0.344089)
(13.61,0.344089)
(13.62,0.333893)
(13.63,0.326246)
(13.64,0.328795)
(13.65,0.326246)
(13.66,0.323697)
(13.67,0.31605)
(13.68,0.318599)
(13.69,0.321148)
(13.7,0.313501)
(13.71,0.313501)
(13.72,0.31605)
(13.73,0.31605)
(13.74,0.310952)
(13.75,0.310952)
(13.76,0.308403)
(13.77,0.308403)
(13.78,0.318599)
(13.79,0.318599)
(13.8,0.308403)
(13.81,0.318599)
(13.82,0.313501)
(13.83,0.313501)
(13.84,0.326246)
(13.85,0.323697)
(13.86,0.31605)
(13.87,0.328795)
(13.88,0.331344)
(13.89,0.323697)
(13.9,0.336442)
(13.91,0.344089)
(13.92,0.333893)
(13.93,0.338991)
(13.94,0.349187)
(13.95,0.34154)
(13.96,0.333893)
(13.97,0.34154)
(13.98,0.338991)
(13.99,0.34154)
(14,0.336442)
(14.01,0.331344)
(14.02,0.344089)
(14.03,0.333893)
(14.04,0.34154)
(14.05,0.349187)
(14.06,0.346638)
(14.07,0.344089)
(14.08,0.356834)
(14.09,0.356834)
(14.1,0.344089)
(14.11,0.346638)
(14.12,0.349187)
(14.13,0.338991)
(14.14,0.34154)
(14.15,0.338991)
(14.16,0.338991)
(14.17,0.333893)
(14.18,0.34154)
(14.19,0.344089)
(14.2,0.338991)
(14.21,0.349187)
(14.22,0.34154)
(14.23,0.349187)
(14.24,0.356834)
(14.25,0.354285)
(14.26,0.349187)
(14.27,0.356834)
(14.28,0.359383)
(14.29,0.354285)
(14.3,0.351736)
(14.31,0.351736)
(14.32,0.359383)
(14.33,0.354285)
(14.34,0.359383)
(14.35,0.346638)
(14.36,0.351736)
(14.37,0.349187)
(14.38,0.349187)
(14.39,0.344089)
(14.4,0.346638)
(14.41,0.346638)
(14.42,0.346638)
(14.43,0.344089)
(14.44,0.349187)
(14.45,0.346638)
(14.46,0.34154)
(14.47,0.346638)
(14.48,0.338991)
(14.49,0.346638)
(14.5,0.349187)
(14.51,0.356834)
(14.52,0.356834)
(14.53,0.351736)
(14.54,0.351736)
(14.55,0.349187)
(14.56,0.354285)
(14.57,0.351736)
(14.58,0.336442)
(14.59,0.333893)
(14.6,0.331344)
(14.61,0.333893)
(14.62,0.331344)
(14.63,0.326246)
(14.64,0.328795)
(14.65,0.323697)
(14.66,0.331344)
(14.67,0.323697)
(14.68,0.328795)
(14.69,0.326246)
(14.7,0.326246)
(14.71,0.323697)
(14.72,0.318599)
(14.73,0.31605)
(14.74,0.310952)
(14.75,0.308403)
(14.76,0.313501)
(14.77,0.31605)
(14.78,0.318599)
(14.79,0.318599)
(14.8,0.313501)
(14.81,0.318599)
(14.82,0.321148)
(14.83,0.318599)
(14.84,0.328795)
(14.85,0.336442)
(14.86,0.328795)
(14.87,0.328795)
(14.88,0.331344)
(14.89,0.336442)
(14.9,0.328795)
(14.91,0.338991)
(14.92,0.328795)
(14.93,0.336442)
(14.94,0.338991)
(14.95,0.333893)
(14.96,0.346638)
(14.97,0.349187)
(14.98,0.349187)
(14.99,0.349187)
(15,0.346638)
(15.01,0.349187)
(15.02,0.336442)
(15.03,0.34154)
(15.04,0.338991)
(15.05,0.338991)
(15.06,0.338991)
(15.07,0.338991)
(15.08,0.336442)
(15.09,0.351736)
(15.1,0.351736)
(15.11,0.344089)
(15.12,0.351736)
(15.13,0.359383)
(15.14,0.354285)
(15.15,0.354285)
(15.16,0.359383)
(15.17,0.346638)
(15.18,0.34154)
(15.19,0.344089)
(15.2,0.344089)
(15.21,0.349187)
(15.22,0.344089)
(15.23,0.336442)
(15.24,0.34154)
(15.25,0.349187)
(15.26,0.349187)
(15.27,0.349187)
(15.28,0.338991)
(15.29,0.349187)
(15.3,0.349187)
(15.31,0.359383)
(15.32,0.359383)
(15.33,0.359383)
(15.34,0.354285)
(15.35,0.359383)
(15.36,0.356834)
(15.37,0.354285)
(15.38,0.354285)
(15.39,0.356834)
(15.4,0.349187)
(15.41,0.361932)
(15.42,0.359383)
(15.43,0.351736)
(15.44,0.351736)
(15.45,0.349187)
(15.46,0.344089)
(15.47,0.338991)
(15.48,0.346638)
(15.49,0.338991)
(15.5,0.338991)
(15.51,0.349187)
(15.52,0.346638)
(15.53,0.346638)
(15.54,0.351736)
(15.55,0.349187)
(15.56,0.346638)
(15.57,0.346638)
(15.58,0.34154)
(15.59,0.351736)
(15.6,0.338991)
(15.61,0.336442)
(15.62,0.326246)
(15.63,0.328795)
(15.64,0.331344)
(15.65,0.318599)
(15.66,0.328795)
(15.67,0.331344)
(15.68,0.328795)
(15.69,0.326246)
(15.7,0.323697)
(15.71,0.308403)
(15.72,0.308403)
(15.73,0.308403)
(15.74,0.313501)
(15.75,0.318599)
(15.76,0.318599)
(15.77,0.310952)
(15.78,0.308403)
(15.79,0.31605)
(15.8,0.31605)
(15.81,0.318599)
(15.82,0.31605)
(15.83,0.318599)
(15.84,0.328795)
(15.85,0.321148)
(15.86,0.336442)
(15.87,0.326246)
(15.88,0.336442)
(15.89,0.331344)
(15.9,0.338991)
(15.91,0.336442)
(15.92,0.336442)
(15.93,0.338991)
(15.94,0.344089)
(15.95,0.336442)
(15.96,0.338991)
(15.97,0.338991)
(15.98,0.34154)
(15.99,0.349187)
(16,0.346638)
(16.01,0.349187)
(16.02,0.351736)
(16.03,0.354285)
(16.04,0.361932)
(16.05,0.354285)
(16.06,0.349187)
(16.07,0.346638)
(16.08,0.346638)
(16.09,0.346638)
(16.1,0.338991)
(16.11,0.344089)
(16.12,0.351736)
(16.13,0.346638)
(16.14,0.34154)
(16.15,0.349187)
(16.16,0.351736)
(16.17,0.354285)
(16.18,0.361932)
(16.19,0.351736)
(16.2,0.351736)
(16.21,0.364481)
(16.22,0.361932)
(16.23,0.349187)
(16.24,0.359383)
(16.25,0.349187)
(16.26,0.349187)
(16.27,0.346638)
(16.28,0.356834)
(16.29,0.351736)
(16.3,0.344089)
(16.31,0.349187)
(16.32,0.351736)
(16.33,0.354285)
(16.34,0.338991)
(16.35,0.346638)
(16.36,0.34154)
(16.37,0.349187)
(16.38,0.351736)
(16.39,0.359383)
(16.4,0.349187)
(16.41,0.351736)
(16.42,0.359383)
(16.43,0.346638)
(16.44,0.359383)
(16.45,0.359383)
(16.46,0.354285)
(16.47,0.354285)
(16.48,0.359383)
(16.49,0.349187)
(16.5,0.351736)
(16.51,0.344089)
(16.52,0.354285)
(16.53,0.346638)
(16.54,0.346638)
(16.55,0.351736)
(16.56,0.338991)
(16.57,0.349187)
(16.58,0.344089)
(16.59,0.338991)
(16.6,0.349187)
(16.61,0.344089)
(16.62,0.346638)
(16.63,0.333893)
(16.64,0.344089)
(16.65,0.336442)
(16.66,0.336442)
(16.67,0.336442)
(16.68,0.333893)
(16.69,0.333893)
(16.7,0.333893)
(16.71,0.333893)
(16.72,0.336442)
(16.73,0.331344)
(16.74,0.331344)
(16.75,0.336442)
(16.76,0.323697)
(16.77,0.326246)
(16.78,0.326246)
(16.79,0.323697)
(16.8,0.31605)
(16.81,0.321148)
(16.82,0.318599)
(16.83,0.326246)
(16.84,0.318599)
(16.85,0.323697)
(16.86,0.31605)
(16.87,0.321148)
(16.88,0.31605)
(16.89,0.323697)
(16.9,0.31605)
(16.91,0.313501)
(16.92,0.318599)
(16.93,0.318599)
(16.94,0.303305)
(16.95,0.308403)
(16.96,0.310952)
(16.97,0.310952)
(16.98,0.303305)
(16.99,0.313501)
(17,0.308403)
(17.01,0.308403)
(17.02,0.305854)
(17.03,0.310952)
(17.04,0.298206)
(17.05,0.300755)
(17.06,0.305854)
(17.07,0.305854)
(17.08,0.308403)
(17.09,0.305854)
(17.1,0.298206)
(17.11,0.308403)
(17.12,0.295657)
(17.13,0.308403)
(17.14,0.295657)
(17.15,0.300755)
(17.16,0.300755)
(17.17,0.303305)
(17.18,0.303305)
(17.19,0.295657)
(17.2,0.303305)
(17.21,0.293108)
(17.22,0.305854)
(17.23,0.293108)
(17.24,0.305854)
(17.25,0.290559)
(17.26,0.303305)
(17.27,0.303305)
(17.28,0.298206)
(17.29,0.303305)
(17.3,0.295657)
(17.31,0.28801)
(17.32,0.300755)
(17.33,0.290559)
(17.34,0.295657)
(17.35,0.290559)
(17.36,0.295657)
(17.37,0.300755)
(17.38,0.28801)
(17.39,0.293108)
(17.4,0.28801)
(17.41,0.293108)
(17.42,0.290559)
(17.43,0.290559)
(17.44,0.295657)
(17.45,0.293108)
(17.46,0.298206)
(17.47,0.298206)
(17.48,0.293108)
(17.49,0.293108)
(17.5,0.293108)
(17.51,0.285461)
(17.52,0.290559)
(17.53,0.298206)
(17.54,0.290559)
(17.55,0.28801)
(17.56,0.290559)
(17.57,0.28801)
(17.58,0.28801)
(17.59,0.28801)
(17.6,0.290559)
(17.61,0.290559)
(17.62,0.28801)
(17.63,0.28801)
(17.64,0.28801)
(17.65,0.28801)
(17.66,0.285461)
(17.67,0.285461)
(17.68,0.285461)
(17.69,0.277814)
(17.7,0.290559)
(17.71,0.277814)
(17.72,0.282912)
(17.73,0.290559)
(17.74,0.280363)
(17.75,0.280363)
(17.76,0.285461)
(17.77,0.28801)
(17.78,0.28801)
(17.79,0.28801)
(17.8,0.282912)
(17.81,0.295657)
(17.82,0.303305)
(17.83,0.303305)
(17.84,0.300755)
(17.85,0.310952)
(17.86,0.31605)
(17.87,0.310952)
(17.88,0.305854)
(17.89,0.313501)
(17.9,0.313501)
(17.91,0.310952)
(17.92,0.31605)
(17.93,0.310952)
(17.94,0.326246)
(17.95,0.323697)
(17.96,0.323697)
(17.97,0.336442)
(17.98,0.333893)
(17.99,0.338991)
(18,0.333893)
(18.01,0.326246)
(18.02,0.331344)
(18.03,0.331344)
(18.04,0.331344)
(18.05,0.326246)
(18.06,0.323697)
(18.07,0.328795)
(18.08,0.323697)
(18.09,0.331344)
(18.1,0.333893)
(18.11,0.331344)
(18.12,0.333893)
(18.13,0.34154)
(18.14,0.349187)
(18.15,0.349187)
(18.16,0.344089)
(18.17,0.34154)
(18.18,0.346638)
(18.19,0.34154)
(18.2,0.333893)
(18.21,0.333893)
(18.22,0.336442)
(18.23,0.338991)
(18.24,0.331344)
(18.25,0.338991)
(18.26,0.34154)
(18.27,0.34154)
(18.28,0.328795)
(18.29,0.336442)
(18.3,0.34154)
(18.31,0.336442)
(18.32,0.344089)
(18.33,0.346638)
(18.34,0.346638)
(18.35,0.346638)
(18.36,0.346638)
(18.37,0.349187)
(18.38,0.351736)
(18.39,0.344089)
(18.4,0.34154)
(18.41,0.349187)
(18.42,0.354285)
(18.43,0.351736)
(18.44,0.34154)
(18.45,0.344089)
(18.46,0.349187)
(18.47,0.34154)
(18.48,0.338991)
(18.49,0.338991)
(18.5,0.338991)
(18.51,0.349187)
(18.52,0.338991)
(18.53,0.333893)
(18.54,0.338991)
(18.55,0.338991)
(18.56,0.338991)
(18.57,0.338991)
(18.58,0.336442)
(18.59,0.336442)
(18.6,0.34154)
(18.61,0.34154)
(18.62,0.346638)
(18.63,0.338991)
(18.64,0.331344)
(18.65,0.336442)
(18.66,0.328795)
(18.67,0.333893)
(18.68,0.326246)
(18.69,0.326246)
(18.7,0.338991)
(18.71,0.323697)
(18.72,0.333893)
(18.73,0.326246)
(18.74,0.328795)
(18.75,0.321148)
(18.76,0.321148)
(18.77,0.318599)
(18.78,0.310952)
(18.79,0.318599)
(18.8,0.321148)
(18.81,0.318599)
(18.82,0.31605)
(18.83,0.310952)
(18.84,0.321148)
(18.85,0.313501)
(18.86,0.318599)
(18.87,0.305854)
(18.88,0.318599)
(18.89,0.313501)
(18.9,0.310952)
(18.91,0.308403)
(18.92,0.310952)
(18.93,0.313501)
(18.94,0.308403)
(18.95,0.310952)
(18.96,0.305854)
(18.97,0.305854)
(18.98,0.310952)
(18.99,0.298206)
(19,0.305854)
(19.01,0.295657)
(19.02,0.300755)
(19.03,0.308403)
(19.04,0.303305)
(19.05,0.298206)
(19.06,0.305854)
(19.07,0.300755)
(19.08,0.295657)
(19.09,0.305854)
(19.1,0.293108)
(19.11,0.298206)
(19.12,0.300755)
(19.13,0.298206)
(19.14,0.298206)
(19.15,0.290559)
(19.16,0.298206)
(19.17,0.300755)
(19.18,0.295657)
(19.19,0.295657)
(19.2,0.290559)
(19.21,0.295657)
(19.22,0.295657)
(19.23,0.293108)
(19.24,0.293108)
(19.25,0.300755)
(19.26,0.293108)
(19.27,0.293108)
(19.28,0.298206)
(19.29,0.28801)
(19.3,0.295657)
(19.31,0.298206)
(19.32,0.293108)
(19.33,0.290559)
(19.34,0.290559)
(19.35,0.293108)
(19.36,0.298206)
(19.37,0.285461)
(19.38,0.290559)
(19.39,0.290559)
(19.4,0.290559)
(19.41,0.290559)
(19.42,0.285461)
(19.43,0.290559)
(19.44,0.290559)
(19.45,0.295657)
(19.46,0.28801)
(19.47,0.295657)
(19.48,0.285461)
(19.49,0.293108)
(19.5,0.28801)
(19.51,0.280363)
(19.52,0.293108)
(19.53,0.282912)
(19.54,0.28801)
(19.55,0.28801)
(19.56,0.282912)
(19.57,0.28801)
(19.58,0.290559)
(19.59,0.285461)
(19.6,0.28801)
(19.61,0.285461)
(19.62,0.28801)
(19.63,0.285461)
(19.64,0.282912)
(19.65,0.285461)
(19.66,0.282912)
(19.67,0.285461)
(19.68,0.282912)
(19.69,0.282912)
(19.7,0.28801)
(19.71,0.282912)
(19.72,0.277814)
(19.73,0.28801)
(19.74,0.28801)
(19.75,0.275265)
(19.76,0.282912)
(19.77,0.282912)
(19.78,0.28801)
(19.79,0.295657)
(19.8,0.290559)
(19.81,0.295657)
(19.82,0.295657)
(19.83,0.290559)
(19.84,0.298206)
(19.85,0.305854)
(19.86,0.303305)
(19.87,0.303305)
(19.88,0.313501)
(19.89,0.308403)
(19.9,0.308403)
(19.91,0.323697)
(19.92,0.323697)
(19.93,0.326246)
(19.94,0.323697)
(19.95,0.333893)
(19.96,0.326246)
(19.97,0.318599)
(19.98,0.321148)
(19.99,0.321148)
(20,0.31605)
(20.01,0.321148)
(20.02,0.323697)
(20.03,0.326246)
(20.04,0.333893)
(20.05,0.328795)
(20.06,0.331344)
(20.07,0.328795)
(20.08,0.344089)
(20.09,0.338991)
(20.1,0.331344)
(20.11,0.336442)
(20.12,0.34154)
(20.13,0.326246)
(20.14,0.326246)
(20.15,0.336442)
(20.16,0.328795)
(20.17,0.323697)
(20.18,0.333893)
(20.19,0.331344)
(20.2,0.326246)
(20.21,0.338991)
(20.22,0.328795)
(20.23,0.336442)
(20.24,0.344089)
(20.25,0.338991)
(20.26,0.346638)
(20.27,0.338991)
(20.28,0.338991)
(20.29,0.351736)
(20.3,0.338991)
(20.31,0.346638)
(20.32,0.349187)
(20.33,0.344089)
(20.34,0.344089)
(20.35,0.349187)
(20.36,0.34154)
(20.37,0.349187)
(20.38,0.336442)
(20.39,0.338991)
(20.4,0.338991)
(20.41,0.328795)
(20.42,0.34154)
(20.43,0.336442)
(20.44,0.336442)
(20.45,0.336442)
(20.46,0.336442)
(20.47,0.336442)
(20.48,0.331344)
(20.49,0.336442)
(20.5,0.344089)
(20.51,0.344089)
(20.52,0.34154)
(20.53,0.336442)
(20.54,0.34154)
(20.55,0.349187)
(20.56,0.346638)
(20.57,0.344089)
(20.58,0.34154)
(20.59,0.331344)
(20.6,0.326246)
(20.61,0.326246)
(20.62,0.323697)
(20.63,0.318599)
(20.64,0.323697)
(20.65,0.326246)
(20.66,0.323697)
(20.67,0.313501)
(20.68,0.310952)
(20.69,0.318599)
(20.7,0.313501)
(20.71,0.310952)
(20.72,0.308403)
(20.73,0.308403)
(20.74,0.308403)
(20.75,0.305854)
(20.76,0.300755)
(20.77,0.298206)
(20.78,0.300755)
(20.79,0.303305)
(20.8,0.308403)
(20.81,0.31605)
(20.82,0.323697)
(20.83,0.313501)
(20.84,0.326246)
(20.85,0.326246)
(20.86,0.333893)
(20.87,0.333893)
(20.88,0.321148)
(20.89,0.318599)
(20.9,0.333893)
(20.91,0.326246)
(20.92,0.336442)
(20.93,0.331344)
(20.94,0.326246)
(20.95,0.34154)
(20.96,0.336442)
(20.97,0.346638)
(20.98,0.34154)
(20.99,0.351736)
(21,0.346638)
(21.01,0.344089)
(21.02,0.333893)
(21.03,0.336442)
(21.04,0.333893)
(21.05,0.336442)
(21.06,0.331344)
(21.07,0.336442)
(21.08,0.338991)
(21.09,0.333893)
(21.1,0.346638)
(21.11,0.338991)
(21.12,0.338991)
(21.13,0.354285)
(21.14,0.344089)
(21.15,0.349187)
(21.16,0.349187)
(21.17,0.34154)
(21.18,0.336442)
(21.19,0.336442)
(21.2,0.349187)
(21.21,0.34154)
(21.22,0.338991)
(21.23,0.34154)
(21.24,0.338991)
(21.25,0.333893)
(21.26,0.344089)
(21.27,0.338991)
(21.28,0.338991)
(21.29,0.34154)
(21.3,0.349187)
(21.31,0.346638)
(21.32,0.354285)
(21.33,0.349187)
(21.34,0.346638)
(21.35,0.349187)
(21.36,0.346638)
(21.37,0.351736)
(21.38,0.359383)
(21.39,0.351736)
(21.4,0.346638)
(21.41,0.346638)
(21.42,0.351736)
(21.43,0.351736)
(21.44,0.356834)
(21.45,0.354285)
(21.46,0.346638)
(21.47,0.338991)
(21.48,0.344089)
(21.49,0.349187)
(21.5,0.344089)
(21.51,0.336442)
(21.52,0.34154)
(21.53,0.349187)
(21.54,0.34154)
(21.55,0.336442)
(21.56,0.344089)
(21.57,0.349187)
(21.58,0.349187)
(21.59,0.34154)
(21.6,0.344089)
(21.61,0.34154)
(21.62,0.349187)
(21.63,0.34154)
(21.64,0.331344)
(21.65,0.338991)
(21.66,0.344089)
(21.67,0.338991)
(21.68,0.331344)
(21.69,0.328795)
(21.7,0.333893)
(21.71,0.338991)
(21.72,0.336442)
(21.73,0.331344)
(21.74,0.326246)
(21.75,0.328795)
(21.76,0.328795)
(21.77,0.323697)
(21.78,0.326246)
(21.79,0.323697)
(21.8,0.313501)
(21.81,0.318599)
(21.82,0.323697)
(21.83,0.313501)
(21.84,0.310952)
(21.85,0.31605)
(21.86,0.31605)
(21.87,0.313501)
(21.88,0.313501)
(21.89,0.313501)
(21.9,0.31605)
(21.91,0.303305)
(21.92,0.303305)
(21.93,0.308403)
(21.94,0.303305)
(21.95,0.300755)
(21.96,0.308403)
(21.97,0.303305)
(21.98,0.310952)
(21.99,0.300755)
(22,0.310952)
(22.01,0.303305)
(22.02,0.298206)
(22.03,0.308403)
(22.04,0.303305)
(22.05,0.303305)
(22.06,0.305854)
(22.07,0.295657)
(22.08,0.303305)
(22.09,0.298206)
(22.1,0.303305)
(22.11,0.300755)
(22.12,0.293108)
(22.13,0.295657)
(22.14,0.300755)
(22.15,0.300755)
(22.16,0.298206)
(22.17,0.298206)
(22.18,0.298206)
(22.19,0.298206)
(22.2,0.298206)
(22.21,0.298206)
(22.22,0.295657)
(22.23,0.290559)
(22.24,0.295657)
(22.25,0.295657)
(22.26,0.295657)
(22.27,0.295657)
(22.28,0.290559)
(22.29,0.295657)
(22.3,0.295657)
(22.31,0.295657)
(22.32,0.295657)
(22.33,0.28801)
(22.34,0.295657)
(22.35,0.293108)
(22.36,0.290559)
(22.37,0.295657)
(22.38,0.290559)
(22.39,0.295657)
(22.4,0.293108)
(22.41,0.285461)
(22.42,0.290559)
(22.43,0.298206)
(22.44,0.290559)
(22.45,0.290559)
(22.46,0.290559)
(22.47,0.290559)
(22.48,0.290559)
(22.49,0.298206)
(22.5,0.295657)
(22.51,0.282912)
(22.52,0.285461)
(22.53,0.285461)
(22.54,0.290559)
(22.55,0.28801)
(22.56,0.28801)
(22.57,0.28801)
(22.58,0.280363)
(22.59,0.285461)
(22.6,0.290559)
(22.61,0.28801)
(22.62,0.282912)
(22.63,0.293108)
(22.64,0.293108)
(22.65,0.28801)
(22.66,0.28801)
(22.67,0.280363)
(22.68,0.28801)
(22.69,0.280363)
(22.7,0.28801)
(22.71,0.290559)
(22.72,0.285461)
(22.73,0.285461)
(22.74,0.290559)
(22.75,0.28801)
(22.76,0.290559)
(22.77,0.28801)
(22.78,0.285461)
(22.79,0.285461)
(22.8,0.285461)
(22.81,0.285461)
(22.82,0.285461)
(22.83,0.285461)
(22.84,0.290559)
(22.85,0.28801)
(22.86,0.290559)
(22.87,0.290559)
(22.88,0.28801)
(22.89,0.290559)
(22.9,0.285461)
(22.91,0.28801)
(22.92,0.290559)
(22.93,0.290559)
(22.94,0.282912)
(22.95,0.290559)
(22.96,0.282912)
(22.97,0.28801)
(22.98,0.282912)
(22.99,0.285461)
(23,0.277814)
(23.01,0.285461)
(23.02,0.282912)
(23.03,0.285461)
(23.04,0.282912)
(23.05,0.282912)
(23.06,0.282912)
(23.07,0.282912)
(23.08,0.280363)
(23.09,0.275265)
(23.1,0.275265)
(23.11,0.275265)
(23.12,0.280363)
(23.13,0.275265)
(23.14,0.275265)
(23.15,0.275265)
(23.16,0.275265)
(23.17,0.285461)
(23.18,0.28801)
(23.19,0.275265)
(23.2,0.28801)
(23.21,0.282912)
(23.22,0.282912)
(23.23,0.282912)
(23.24,0.277814)
(23.25,0.285461)
(23.26,0.280363)
(23.27,0.277814)
(23.28,0.280363)
(23.29,0.280363)
(23.3,0.280363)
(23.31,0.280363)
(23.32,0.280363)
(23.33,0.275265)
(23.34,0.272716)
(23.35,0.275265)
(23.36,0.28801)
(23.37,0.28801)
(23.38,0.285461)
(23.39,0.285461)
(23.4,0.282912)
(23.41,0.280363)
(23.42,0.280363)
(23.43,0.277814)
(23.44,0.285461)
(23.45,0.280363)
(23.46,0.277814)
(23.47,0.277814)
(23.48,0.280363)
(23.49,0.280363)
(23.5,0.280363)
(23.51,0.280363)
(23.52,0.277814)
(23.53,0.282912)
(23.54,0.277814)
(23.55,0.285461)
(23.56,0.277814)
(23.57,0.277814)
(23.58,0.277814)
(23.59,0.285461)
(23.6,0.277814)
(23.61,0.282912)
(23.62,0.277814)
(23.63,0.272716)
(23.64,0.275265)
(23.65,0.277814)
(23.66,0.282912)
(23.67,0.282912)
(23.68,0.272716)
(23.69,0.277814)
(23.7,0.277814)
(23.71,0.277814)
(23.72,0.282912)
(23.73,0.282912)
(23.74,0.282912)
(23.75,0.277814)
(23.76,0.280363)
(23.77,0.277814)
(23.78,0.280363)
(23.79,0.275265)
(23.8,0.280363)
(23.81,0.285461)
(23.82,0.28801)
(23.83,0.293108)
(23.84,0.298206)
(23.85,0.295657)
(23.86,0.303305)
(23.87,0.308403)
(23.88,0.310952)
(23.89,0.298206)
(23.9,0.298206)
(23.91,0.300755)
(23.92,0.303305)
(23.93,0.305854)
(23.94,0.305854)
(23.95,0.31605)
(23.96,0.310952)
(23.97,0.321148)
(23.98,0.318599)
(23.99,0.333893)
(24,0.328795)
(24.01,0.326246)
(24.02,0.318599)
(24.03,0.31605)
(24.04,0.313501)
(24.05,0.328795)
(24.06,0.313501)
(24.07,0.328795)
(24.08,0.323697)
(24.09,0.331344)
(24.1,0.326246)
(24.11,0.323697)
(24.12,0.326246)
(24.13,0.34154)
(24.14,0.336442)
(24.15,0.34154)
(24.16,0.331344)
(24.17,0.328795)
(24.18,0.331344)
(24.19,0.338991)
(24.2,0.328795)
(24.21,0.323697)
(24.22,0.328795)
(24.23,0.323697)
(24.24,0.333893)
(24.25,0.333893)
(24.26,0.326246)
(24.27,0.323697)
(24.28,0.336442)
(24.29,0.328795)
(24.3,0.338991)
(24.31,0.331344)
(24.32,0.328795)
(24.33,0.346638)
(24.34,0.338991)
(24.35,0.338991)
(24.36,0.346638)
(24.37,0.346638)
(24.38,0.34154)
(24.39,0.344089)
(24.4,0.333893)
(24.41,0.344089)
(24.42,0.34154)
(24.43,0.346638)
(24.44,0.344089)
(24.45,0.338991)
(24.46,0.338991)
(24.47,0.336442)
(24.48,0.336442)
(24.49,0.338991)
(24.5,0.333893)
(24.51,0.333893)
(24.52,0.336442)
(24.53,0.333893)
(24.54,0.338991)
(24.55,0.333893)
(24.56,0.326246)
(24.57,0.333893)
(24.58,0.333893)
(24.59,0.336442)
(24.6,0.338991)
(24.61,0.331344)
(24.62,0.328795)
(24.63,0.323697)
(24.64,0.318599)
(24.65,0.31605)
(24.66,0.31605)
(24.67,0.321148)
(24.68,0.318599)
(24.69,0.313501)
(24.7,0.31605)
(24.71,0.300755)
(24.72,0.308403)
(24.73,0.300755)
(24.74,0.305854)
(24.75,0.308403)
(24.76,0.308403)
(24.77,0.295657)
(24.78,0.308403)
(24.79,0.298206)
(24.8,0.305854)
(24.81,0.300755)
(24.82,0.303305)
(24.83,0.305854)
(24.84,0.310952)
(24.85,0.308403)
(24.86,0.323697)
(24.87,0.326246)
(24.88,0.318599)
(24.89,0.321148)
(24.9,0.331344)
(24.91,0.326246)
(24.92,0.331344)
(24.93,0.328795)
(24.94,0.328795)
(24.95,0.328795)
(24.96,0.333893)
(24.97,0.328795)
(24.98,0.333893)
(24.99,0.333893)
(25,0.333893)
(25.01,0.336442)
(25.02,0.346638)
(25.03,0.344089)
(25.04,0.344089)
(25.05,0.346638)
(25.06,0.336442)
(25.07,0.34154)
(25.08,0.34154)
(25.09,0.336442)
(25.1,0.331344)
(25.11,0.336442)
(25.12,0.331344)
(25.13,0.333893)
(25.14,0.338991)
(25.15,0.336442)
(25.16,0.336442)
(25.17,0.338991)
(25.18,0.346638)
(25.19,0.34154)
(25.2,0.351736)
(25.21,0.349187)
(25.22,0.346638)
(25.23,0.349187)
(25.24,0.344089)
(25.25,0.349187)
(25.26,0.338991)
(25.27,0.346638)
(25.28,0.34154)
(25.29,0.34154)
(25.3,0.346638)
(25.31,0.344089)
(25.32,0.344089)
(25.33,0.336442)
(25.34,0.336442)
(25.35,0.333893)
(25.36,0.336442)
(25.37,0.344089)
(25.38,0.344089)
(25.39,0.346638)
(25.4,0.351736)
(25.41,0.346638)
(25.42,0.34154)
(25.43,0.349187)
(25.44,0.349187)
(25.45,0.349187)
(25.46,0.349187)
(25.47,0.351736)
(25.48,0.359383)
(25.49,0.356834)
(25.5,0.359383)
(25.51,0.349187)
(25.52,0.344089)
(25.53,0.346638)
(25.54,0.338991)
(25.55,0.349187)
(25.56,0.349187)
(25.57,0.344089)
(25.58,0.346638)
(25.59,0.333893)
(25.6,0.344089)
(25.61,0.34154)
(25.62,0.349187)
(25.63,0.344089)
(25.64,0.338991)
(25.65,0.331344)
(25.66,0.336442)
(25.67,0.338991)
(25.68,0.338991)
(25.69,0.336442)
(25.7,0.331344)
(25.71,0.328795)
(25.72,0.328795)
(25.73,0.323697)
(25.74,0.323697)
(25.75,0.328795)
(25.76,0.326246)
(25.77,0.318599)
(25.78,0.323697)
(25.79,0.318599)
(25.8,0.321148)
(25.81,0.318599)
(25.82,0.310952)
(25.83,0.313501)
(25.84,0.31605)
(25.85,0.313501)
(25.86,0.318599)
(25.87,0.321148)
(25.88,0.31605)
(25.89,0.308403)
(25.9,0.313501)
(25.91,0.318599)
(25.92,0.310952)
(25.93,0.310952)
(25.94,0.300755)
(25.95,0.303305)
(25.96,0.303305)
(25.97,0.298206)
(25.98,0.310952)
(25.99,0.308403)
(26,0.308403)
(26.01,0.303305)
(26.02,0.298206)
(26.03,0.305854)
(26.04,0.305854)
(26.05,0.310952)
(26.06,0.303305)
(26.07,0.303305)
(26.08,0.300755)
(26.09,0.300755)
(26.1,0.295657)
(26.11,0.298206)
(26.12,0.298206)
(26.13,0.290559)
(26.14,0.303305)
(26.15,0.290559)
(26.16,0.303305)
(26.17,0.298206)
(26.18,0.298206)
(26.19,0.298206)
(26.2,0.300755)
(26.21,0.295657)
(26.22,0.295657)
(26.23,0.290559)
(26.24,0.300755)
(26.25,0.295657)
(26.26,0.293108)
(26.27,0.28801)
(26.28,0.293108)
(26.29,0.300755)
(26.3,0.285461)
(26.31,0.28801)
(26.32,0.298206)
(26.33,0.298206)
(26.34,0.293108)
(26.35,0.293108)
(26.36,0.28801)
(26.37,0.290559)
(26.38,0.293108)
(26.39,0.293108)
(26.4,0.298206)
(26.41,0.298206)
(26.42,0.295657)
(26.43,0.290559)
(26.44,0.28801)
(26.45,0.290559)
(26.46,0.290559)
(26.47,0.28801)
(26.48,0.28801)
(26.49,0.290559)
(26.5,0.285461)
(26.51,0.290559)
(26.52,0.290559)
(26.53,0.28801)
(26.54,0.285461)
(26.55,0.28801)
(26.56,0.28801)
(26.57,0.28801)
(26.58,0.285461)
(26.59,0.293108)
(26.6,0.28801)
(26.61,0.28801)
(26.62,0.28801)
(26.63,0.290559)
(26.64,0.280363)
(26.65,0.290559)
(26.66,0.28801)
(26.67,0.28801)
(26.68,0.277814)
(26.69,0.285461)
(26.7,0.275265)
(26.71,0.28801)
(26.72,0.277814)
(26.73,0.28801)
(26.74,0.277814)
(26.75,0.285461)
(26.76,0.290559)
(26.77,0.277814)
(26.78,0.290559)
(26.79,0.28801)
(26.8,0.28801)
(26.81,0.290559)
(26.82,0.295657)
(26.83,0.308403)
(26.84,0.313501)
(26.85,0.310952)
(26.86,0.305854)
(26.87,0.308403)
(26.88,0.31605)
(26.89,0.303305)
(26.9,0.310952)
(26.91,0.305854)
(26.92,0.313501)
(26.93,0.308403)
(26.94,0.318599)
(26.95,0.313501)
(26.96,0.326246)
(26.97,0.318599)
(26.98,0.333893)
(26.99,0.323697)
(27,0.326246)
(27.01,0.333893)
(27.02,0.331344)
(27.03,0.333893)
(27.04,0.321148)
(27.05,0.321148)
(27.06,0.326246)
(27.07,0.318599)
(27.08,0.321148)
(27.09,0.328795)
(27.1,0.328795)
(27.11,0.336442)
(27.12,0.336442)
(27.13,0.34154)
(27.14,0.344089)
(27.15,0.336442)
(27.16,0.34154)
(27.17,0.346638)
(27.18,0.333893)
(27.19,0.338991)
(27.2,0.338991)
(27.21,0.338991)
(27.22,0.34154)
(27.23,0.336442)
(27.24,0.328795)
(27.25,0.333893)
(27.26,0.338991)
(27.27,0.328795)
(27.28,0.34154)
(27.29,0.336442)
(27.3,0.338991)
(27.31,0.34154)
(27.32,0.344089)
(27.33,0.344089)
(27.34,0.346638)
(27.35,0.346638)
(27.36,0.346638)
(27.37,0.338991)
(27.38,0.34154)
(27.39,0.349187)
(27.4,0.351736)
(27.41,0.344089)
(27.42,0.344089)
(27.43,0.349187)
(27.44,0.344089)
(27.45,0.346638)
(27.46,0.351736)
(27.47,0.346638)
(27.48,0.346638)
(27.49,0.344089)
(27.5,0.336442)
(27.51,0.336442)
(27.52,0.34154)
(27.53,0.346638)
(27.54,0.346638)
(27.55,0.34154)
(27.56,0.333893)
(27.57,0.338991)
(27.58,0.346638)
(27.59,0.338991)
(27.6,0.346638)
(27.61,0.336442)
(27.62,0.336442)
(27.63,0.328795)
(27.64,0.318599)
(27.65,0.31605)
(27.66,0.313501)
(27.67,0.313501)
(27.68,0.313501)
(27.69,0.318599)
(27.7,0.321148)
(27.71,0.310952)
(27.72,0.310952)
(27.73,0.303305)
(27.74,0.308403)
(27.75,0.313501)
(27.76,0.305854)
(27.77,0.308403)
(27.78,0.305854)
(27.79,0.305854)
(27.8,0.310952)
(27.81,0.31605)
(27.82,0.305854)
(27.83,0.310952)
(27.84,0.318599)
(27.85,0.31605)
(27.86,0.318599)
(27.87,0.321148)
(27.88,0.326246)
(27.89,0.321148)
(27.9,0.336442)
(27.91,0.333893)
(27.92,0.328795)
(27.93,0.326246)
(27.94,0.331344)
(27.95,0.336442)
(27.96,0.328795)
(27.97,0.333893)
(27.98,0.333893)
(27.99,0.328795)
(28,0.336442)
(28.01,0.344089)
(28.02,0.349187)
(28.03,0.338991)
(28.04,0.346638)
(28.05,0.349187)
(28.06,0.34154)
(28.07,0.34154)
(28.08,0.344089)
(28.09,0.338991)
(28.1,0.344089)
(28.11,0.338991)
(28.12,0.346638)
(28.13,0.34154)
(28.14,0.336442)
(28.15,0.344089)
(28.16,0.351736)
(28.17,0.34154)
(28.18,0.346638)
(28.19,0.354285)
(28.2,0.361932)
(28.21,0.354285)
(28.22,0.354285)
(28.23,0.349187)
(28.24,0.351736)
(28.25,0.359383)
(28.26,0.346638)
(28.27,0.346638)
(28.28,0.351736)
(28.29,0.356834)
(28.3,0.351736)
(28.31,0.349187)
(28.32,0.34154)
(28.33,0.338991)
(28.34,0.338991)
(28.35,0.338991)
(28.36,0.346638)
(28.37,0.34154)
(28.38,0.349187)
(28.39,0.351736)
(28.4,0.356834)
(28.41,0.351736)
(28.42,0.346638)
(28.43,0.359383)
(28.44,0.351736)
(28.45,0.349187)
(28.46,0.346638)
(28.47,0.356834)
(28.48,0.356834)
(28.49,0.354285)
(28.5,0.351736)
(28.51,0.354285)
(28.52,0.354285)
(28.53,0.351736)
(28.54,0.356834)
(28.55,0.346638)
(28.56,0.354285)
(28.57,0.346638)
(28.58,0.338991)
(28.59,0.349187)
(28.6,0.338991)
(28.61,0.349187)
(28.62,0.336442)
(28.63,0.338991)
(28.64,0.346638)
(28.65,0.331344)
(28.66,0.336442)
(28.67,0.34154)
(28.68,0.338991)
(28.69,0.333893)
(28.7,0.333893)
(28.71,0.331344)
(28.72,0.338991)
(28.73,0.326246)
(28.74,0.336442)
(28.75,0.331344)
(28.76,0.323697)
(28.77,0.328795)
(28.78,0.326246)
(28.79,0.328795)
(28.8,0.328795)
(28.81,0.321148)
(28.82,0.313501)
(28.83,0.310952)
(28.84,0.310952)
(28.85,0.323697)
(28.86,0.318599)
(28.87,0.310952)
(28.88,0.321148)
(28.89,0.323697)
(28.9,0.310952)
(28.91,0.313501)
(28.92,0.313501)
(28.93,0.310952)
(28.94,0.310952)
(28.95,0.308403)
(28.96,0.303305)
(28.97,0.308403)
(28.98,0.308403)
(28.99,0.305854)
(29,0.298206)
(29.01,0.310952)
(29.02,0.310952)
(29.03,0.305854)
(29.04,0.308403)
(29.05,0.298206)
(29.06,0.308403)
(29.07,0.303305)
(29.08,0.298206)
(29.09,0.308403)
(29.1,0.295657)
(29.11,0.300755)
(29.12,0.293108)
(29.13,0.298206)
(29.14,0.293108)
(29.15,0.303305)
(29.16,0.298206)
(29.17,0.298206)
(29.18,0.303305)
(29.19,0.303305)
(29.2,0.293108)
(29.21,0.303305)
(29.22,0.293108)
(29.23,0.303305)
(29.24,0.290559)
(29.25,0.295657)
(29.26,0.295657)
(29.27,0.295657)
(29.28,0.295657)
(29.29,0.28801)
(29.3,0.290559)
(29.31,0.28801)
(29.32,0.298206)
(29.33,0.28801)
(29.34,0.298206)
(29.35,0.290559)
(29.36,0.293108)
(29.37,0.290559)
(29.38,0.298206)
(29.39,0.290559)
(29.4,0.290559)
(29.41,0.290559)
(29.42,0.290559)
(29.43,0.285461)
(29.44,0.295657)
(29.45,0.28801)
(29.46,0.285461)
(29.47,0.285461)
(29.48,0.290559)
(29.49,0.290559)
(29.5,0.290559)
(29.51,0.293108)
(29.52,0.282912)
(29.53,0.290559)
(29.54,0.293108)
(29.55,0.285461)
(29.56,0.28801)
(29.57,0.293108)
(29.58,0.280363)
(29.59,0.280363)
(29.6,0.28801)
(29.61,0.295657)
(29.62,0.28801)
(29.63,0.28801)
(29.64,0.293108)
(29.65,0.293108)
(29.66,0.280363)
(29.67,0.28801)
(29.68,0.282912)
(29.69,0.285461)
(29.7,0.282912)
(29.71,0.285461)
(29.72,0.282912)
(29.73,0.285461)
(29.74,0.285461)
(29.75,0.277814)
(29.76,0.28801)
(29.77,0.285461)
(29.78,0.285461)
(29.79,0.28801)
(29.8,0.28801)
(29.81,0.290559)
(29.82,0.290559)
(29.83,0.298206)
(29.84,0.300755)
(29.85,0.308403)
(29.86,0.310952)
(29.87,0.305854)
(29.88,0.310952)
(29.89,0.305854)
(29.9,0.318599)
(29.91,0.308403)
(29.92,0.318599)
(29.93,0.308403)
(29.94,0.323697)
(29.95,0.318599)
(29.96,0.328795)
(29.97,0.326246)
(29.98,0.323697)
(29.99,0.338991)
(30,0.336442)
(30.01,0.326246)
(30.02,0.333893)
(30.03,0.331344)
(30.04,0.321148)
(30.05,0.333893)
(30.06,0.321148)
(30.07,0.328795)
(30.08,0.331344)
(30.09,0.331344)
(30.1,0.326246)
(30.11,0.336442)
(30.12,0.336442)
(30.13,0.34154)
(30.14,0.349187)
(30.15,0.346638)
(30.16,0.344089)
(30.17,0.34154)
(30.18,0.336442)
(30.19,0.336442)
(30.2,0.338991)
(30.21,0.338991)
(30.22,0.331344)
(30.23,0.336442)
(30.24,0.344089)
(30.25,0.336442)
(30.26,0.336442)
(30.27,0.338991)
(30.28,0.336442)
(30.29,0.338991)
(30.3,0.34154)
(30.31,0.336442)
(30.32,0.338991)
(30.33,0.34154)
(30.34,0.349187)
(30.35,0.351736)
(30.36,0.349187)
(30.37,0.349187)
(30.38,0.349187)
(30.39,0.356834)
(30.4,0.351736)
(30.41,0.351736)
(30.42,0.354285)
(30.43,0.346638)
(30.44,0.351736)
(30.45,0.356834)
(30.46,0.344089)
(30.47,0.356834)
(30.48,0.338991)
(30.49,0.351736)
(30.5,0.338991)
(30.51,0.346638)
(30.52,0.349187)
(30.53,0.344089)
(30.54,0.344089)
(30.55,0.349187)
(30.56,0.336442)
(30.57,0.344089)
(30.58,0.338991)
(30.59,0.336442)
(30.6,0.346638)
(30.61,0.34154)
(30.62,0.333893)
(30.63,0.344089)
(30.64,0.336442)
(30.65,0.336442)
(30.66,0.34154)
(30.67,0.328795)
(30.68,0.333893)
(30.69,0.338991)
(30.7,0.326246)
(30.71,0.328795)
(30.72,0.336442)
(30.73,0.326246)
(30.74,0.326246)
(30.75,0.328795)
(30.76,0.321148)
(30.77,0.318599)
(30.78,0.323697)
(30.79,0.310952)
(30.8,0.308403)
(30.81,0.310952)
(30.82,0.308403)
(30.83,0.318599)
(30.84,0.313501)
(30.85,0.31605)
(30.86,0.31605)
(30.87,0.305854)
(30.88,0.310952)
(30.89,0.308403)
(30.9,0.308403)
(30.91,0.308403)
(30.92,0.305854)
(30.93,0.300755)
(30.94,0.305854)
(30.95,0.308403)
(30.96,0.298206)
(30.97,0.310952)
(30.98,0.305854)
(30.99,0.305854)
(31,0.298206)
(31.01,0.303305)
(31.02,0.300755)
(31.03,0.308403)
(31.04,0.293108)
(31.05,0.298206)
(31.06,0.293108)
(31.07,0.298206)
(31.08,0.293108)
(31.09,0.300755)
(31.1,0.290559)
(31.11,0.303305)
(31.12,0.290559)
(31.13,0.303305)
(31.14,0.298206)
(31.15,0.293108)
(31.16,0.295657)
(31.17,0.290559)
(31.18,0.295657)
(31.19,0.295657)
(31.2,0.295657)
(31.21,0.293108)
(31.22,0.300755)
(31.23,0.293108)
(31.24,0.28801)
(31.25,0.293108)
(31.26,0.295657)
(31.27,0.293108)
(31.28,0.293108)
(31.29,0.28801)
(31.3,0.298206)
(31.31,0.298206)
(31.32,0.28801)
(31.33,0.293108)
(31.34,0.295657)
(31.35,0.295657)
(31.36,0.28801)
(31.37,0.28801)
(31.38,0.282912)
(31.39,0.282912)
(31.4,0.295657)
(31.41,0.282912)
(31.42,0.28801)
(31.43,0.295657)
(31.44,0.295657)
(31.45,0.282912)
(31.46,0.28801)
(31.47,0.293108)
(31.48,0.293108)
(31.49,0.282912)
(31.5,0.28801)
(31.51,0.290559)
(31.52,0.277814)
(31.53,0.28801)
(31.54,0.285461)
(31.55,0.280363)
(31.56,0.28801)
(31.57,0.290559)
(31.58,0.293108)
(31.59,0.280363)
(31.6,0.293108)
(31.61,0.28801)
(31.62,0.280363)
(31.63,0.285461)
(31.64,0.290559)
(31.65,0.277814)
(31.66,0.28801)
(31.67,0.28801)
(31.68,0.290559)
(31.69,0.282912)
(31.7,0.277814)
(31.71,0.282912)
(31.72,0.282912)
(31.73,0.275265)
(31.74,0.290559)
(31.75,0.282912)
(31.76,0.277814)
(31.77,0.285461)
(31.78,0.282912)
(31.79,0.277814)
(31.8,0.282912)
(31.81,0.285461)
(31.82,0.277814)
(31.83,0.282912)
(31.84,0.280363)
(31.85,0.280363)
(31.86,0.280363)
(31.87,0.28801)
(31.88,0.28801)
(31.89,0.272716)
(31.9,0.280363)
(31.91,0.28801)
(31.92,0.282912)
(31.93,0.282912)
(31.94,0.275265)
(31.95,0.275265)
(31.96,0.280363)
(31.97,0.285461)
(31.98,0.280363)
(31.99,0.285461)
(32,0.282912)
(32.01,0.275265)
(32.02,0.285461)
(32.03,0.280363)
(32.04,0.275265)
(32.05,0.285461)
(32.06,0.280363)
(32.07,0.275265)
(32.08,0.280363)
(32.09,0.280363)
(32.1,0.275265)
(32.11,0.28801)
(32.12,0.272716)
(32.13,0.272716)
(32.14,0.277814)
(32.15,0.280363)
(32.16,0.277814)
(32.17,0.272716)
(32.18,0.280363)
(32.19,0.277814)
(32.2,0.275265)
(32.21,0.272716)
(32.22,0.275265)
(32.23,0.275265)
(32.24,0.270167)
(32.25,0.280363)
(32.26,0.277814)
(32.27,0.277814)
(32.28,0.280363)
(32.29,0.285461)
(32.3,0.277814)
(32.31,0.277814)
(32.32,0.272716)
(32.33,0.277814)
(32.34,0.277814)
(32.35,0.277814)
(32.36,0.270167)
(32.37,0.282912)
(32.38,0.282912)
(32.39,0.282912)
(32.4,0.272716)
(32.41,0.285461)
(32.42,0.282912)
(32.43,0.282912)
(32.44,0.270167)
(32.45,0.277814)
(32.46,0.282912)
(32.47,0.277814)
(32.48,0.277814)
(32.49,0.282912)
(32.5,0.272716)
(32.51,0.275265)
(32.52,0.275265)
(32.53,0.270167)
(32.54,0.285461)
(32.55,0.277814)
(32.56,0.270167)
(32.57,0.270167)
(32.58,0.270167)
(32.59,0.282912)
(32.6,0.282912)
(32.61,0.277814)
(32.62,0.270167)
(32.63,0.282912)
(32.64,0.270167)
(32.65,0.277814)
(32.66,0.275265)
(32.67,0.267618)
(32.68,0.280363)
(32.69,0.277814)
(32.7,0.270167)
(32.71,0.275265)
(32.72,0.277814)
(32.73,0.272716)
(32.74,0.275265)
(32.75,0.282912)
(32.76,0.280363)
(32.77,0.277814)
(32.78,0.277814)
(32.79,0.270167)
(32.8,0.275265)
(32.81,0.272716)
(32.82,0.270167)
(32.83,0.277814)
(32.84,0.275265)
(32.85,0.277814)
(32.86,0.282912)
(32.87,0.275265)
(32.88,0.267618)
(32.89,0.267618)
(32.9,0.282912)
(32.91,0.272716)
(32.92,0.267618)
(32.93,0.267618)
(32.94,0.277814)
(32.95,0.280363)
(32.96,0.275265)
(32.97,0.267618)
(32.98,0.272716)
(32.99,0.270167)
(33,0.267618)
(33.01,0.280363)
(33.02,0.275265)
(33.03,0.280363)
(33.04,0.282912)
(33.05,0.270167)
(33.06,0.275265)
(33.07,0.275265)
(33.08,0.280363)
(33.09,0.272716)
(33.1,0.272716)
(33.11,0.272716)
(33.12,0.275265)
(33.13,0.272716)
(33.14,0.275265)
(33.15,0.275265)
(33.16,0.275265)
(33.17,0.272716)
(33.18,0.277814)
(33.19,0.272716)
(33.2,0.272716)
(33.21,0.277814)
(33.22,0.270167)
(33.23,0.275265)
(33.24,0.277814)
(33.25,0.277814)
(33.26,0.267618)
(33.27,0.267618)
(33.28,0.277814)
(33.29,0.277814)
(33.3,0.272716)
(33.31,0.277814)
(33.32,0.272716)
(33.33,0.272716)
(33.34,0.272716)
(33.35,0.280363)
(33.36,0.267618)
(33.37,0.280363)
(33.38,0.277814)
(33.39,0.267618)
(33.4,0.267618)
(33.41,0.272716)
(33.42,0.280363)
(33.43,0.272716)
(33.44,0.272716)
(33.45,0.265069)
(33.46,0.272716)
(33.47,0.267618)
(33.48,0.275265)
(33.49,0.272716)
(33.5,0.265069)
(33.51,0.272716)
(33.52,0.272716)
(33.53,0.267618)
(33.54,0.277814)
(33.55,0.267618)
(33.56,0.270167)
(33.57,0.272716)
(33.58,0.265069)
(33.59,0.277814)
(33.6,0.265069)
(33.61,0.270167)
(33.62,0.275265)
(33.63,0.267618)
(33.64,0.272716)
(33.65,0.272716)
(33.66,0.277814)
(33.67,0.265069)
(33.68,0.277814)
(33.69,0.272716)
(33.7,0.265069)
(33.71,0.265069)
(33.72,0.270167)
(33.73,0.265069)
(33.74,0.272716)
(33.75,0.265069)
(33.76,0.272716)
(33.77,0.272716)
(33.78,0.277814)
(33.79,0.270167)
(33.8,0.277814)
(33.81,0.275265)
(33.82,0.28801)
(33.83,0.282912)
(33.84,0.290559)
(33.85,0.290559)
(33.86,0.285461)
(33.87,0.290559)
(33.88,0.298206)
(33.89,0.300755)
(33.9,0.298206)
(33.91,0.310952)
(33.92,0.310952)
(33.93,0.318599)
(33.94,0.310952)
(33.95,0.313501)
(33.96,0.31605)
(33.97,0.31605)
(33.98,0.310952)
(33.99,0.318599)
(34,0.313501)
(34.01,0.308403)
(34.02,0.318599)
(34.03,0.323697)
(34.04,0.333893)
(34.05,0.328795)
(34.06,0.328795)
(34.07,0.326246)
(34.08,0.323697)
(34.09,0.323697)
(34.1,0.318599)
(34.11,0.323697)
(34.12,0.318599)
(34.13,0.323697)
(34.14,0.328795)
(34.15,0.331344)
(34.16,0.326246)
(34.17,0.328795)
(34.18,0.331344)
(34.19,0.338991)
(34.2,0.336442)
(34.21,0.344089)
(34.22,0.344089)
(34.23,0.333893)
(34.24,0.333893)
(34.25,0.331344)
(34.26,0.344089)
(34.27,0.336442)
(34.28,0.344089)
(34.29,0.328795)
(34.3,0.336442)
(34.31,0.328795)
(34.32,0.328795)
(34.33,0.333893)
(34.34,0.336442)
(34.35,0.326246)
(34.36,0.331344)
(34.37,0.328795)
(34.38,0.338991)
(34.39,0.336442)
(34.4,0.336442)
(34.41,0.328795)
(34.42,0.34154)
(34.43,0.338991)
(34.44,0.333893)
(34.45,0.344089)
(34.46,0.344089)
(34.47,0.344089)
(34.48,0.333893)
(34.49,0.344089)
(34.5,0.34154)
(34.51,0.349187)
(34.52,0.346638)
(34.53,0.338991)
(34.54,0.333893)
(34.55,0.331344)
(34.56,0.338991)
(34.57,0.333893)
(34.58,0.336442)
(34.59,0.333893)
(34.6,0.326246)
(34.61,0.338991)
(34.62,0.336442)
(34.63,0.326246)
(34.64,0.328795)
(34.65,0.331344)
(34.66,0.326246)
(34.67,0.326246)
(34.68,0.326246)
(34.69,0.328795)
(34.7,0.328795)
(34.71,0.31605)
(34.72,0.31605)
(34.73,0.321148)
(34.74,0.321148)
(34.75,0.323697)
(34.76,0.326246)
(34.77,0.318599)
(34.78,0.318599)
(34.79,0.318599)
(34.8,0.31605)
(34.81,0.31605)
(34.82,0.305854)
(34.83,0.305854)
(34.84,0.310952)
(34.85,0.31605)
(34.86,0.303305)
(34.87,0.31605)
(34.88,0.308403)
(34.89,0.300755)
(34.9,0.308403)
(34.91,0.308403)
(34.92,0.305854)
(34.93,0.300755)
(34.94,0.308403)
(34.95,0.308403)
(34.96,0.303305)
(34.97,0.295657)
(34.98,0.293108)
(34.99,0.303305)
(35,0.298206)
(35.01,0.298206)
(35.02,0.290559)
(35.03,0.303305)
(35.04,0.293108)
(35.05,0.298206)
(35.06,0.303305)
(35.07,0.290559)
(35.08,0.295657)
(35.09,0.298206)
(35.1,0.298206)
(35.11,0.295657)
(35.12,0.293108)
(35.13,0.295657)
(35.14,0.28801)
(35.15,0.293108)
(35.16,0.293108)
(35.17,0.298206)
(35.18,0.282912)
(35.19,0.293108)
(35.2,0.293108)
(35.21,0.290559)
(35.22,0.285461)
(35.23,0.295657)
(35.24,0.28801)
(35.25,0.285461)
(35.26,0.293108)
(35.27,0.293108)
(35.28,0.282912)
(35.29,0.290559)
(35.3,0.295657)
(35.31,0.28801)
(35.32,0.282912)
(35.33,0.290559)
(35.34,0.293108)
(35.35,0.28801)
(35.36,0.28801)
(35.37,0.285461)
(35.38,0.28801)
(35.39,0.28801)
(35.4,0.285461)
(35.41,0.285461)
(35.42,0.290559)
(35.43,0.285461)
(35.44,0.277814)
(35.45,0.282912)
(35.46,0.28801)
(35.47,0.285461)
(35.48,0.28801)
(35.49,0.285461)
(35.5,0.277814)
(35.51,0.285461)
(35.52,0.285461)
(35.53,0.277814)
(35.54,0.277814)
(35.55,0.28801)
(35.56,0.282912)
(35.57,0.282912)
(35.58,0.28801)
(35.59,0.282912)
(35.6,0.290559)
(35.61,0.282912)
(35.62,0.275265)
(35.63,0.28801)
(35.64,0.277814)
(35.65,0.285461)
(35.66,0.275265)
(35.67,0.28801)
(35.68,0.28801)
(35.69,0.275265)
(35.7,0.280363)
(35.71,0.280363)
(35.72,0.280363)
(35.73,0.275265)
(35.74,0.280363)
(35.75,0.285461)
(35.76,0.277814)
(35.77,0.280363)
(35.78,0.277814)
(35.79,0.282912)
(35.8,0.28801)
(35.81,0.275265)
(35.82,0.280363)
(35.83,0.285461)
(35.84,0.280363)
(35.85,0.275265)
(35.86,0.280363)
(35.87,0.282912)
(35.88,0.285461)
(35.89,0.275265)
(35.9,0.270167)
(35.91,0.277814)
(35.92,0.277814)
(35.93,0.285461)
(35.94,0.282912)
(35.95,0.277814)
(35.96,0.280363)
(35.97,0.277814)
(35.98,0.285461)
(35.99,0.277814)
(36,0.277814)
(36.01,0.270167)
(36.02,0.277814)
(36.03,0.270167)
(36.04,0.270167)
(36.05,0.275265)
(36.06,0.272716)
(36.07,0.277814)
(36.08,0.270167)
(36.09,0.270167)
(36.1,0.270167)
(36.11,0.270167)
(36.12,0.272716)
(36.13,0.277814)
(36.14,0.270167)
(36.15,0.277814)
(36.16,0.275265)
(36.17,0.272716)
(36.18,0.285461)
(36.19,0.272716)
(36.2,0.275265)
(36.21,0.270167)
(36.22,0.277814)
(36.23,0.277814)
(36.24,0.275265)
(36.25,0.275265)
(36.26,0.275265)
(36.27,0.275265)
(36.28,0.282912)
(36.29,0.277814)
(36.3,0.277814)
(36.31,0.277814)
(36.32,0.267618)
(36.33,0.270167)
(36.34,0.277814)
(36.35,0.275265)
(36.36,0.280363)
(36.37,0.275265)
(36.38,0.267618)
(36.39,0.270167)
(36.4,0.280363)
(36.41,0.282912)
(36.42,0.272716)
(36.43,0.270167)
(36.44,0.267618)
(36.45,0.275265)
(36.46,0.280363)
(36.47,0.270167)
(36.48,0.275265)
(36.49,0.275265)
(36.5,0.272716)
(36.51,0.275265)
(36.52,0.275265)
(36.53,0.275265)
(36.54,0.267618)
(36.55,0.272716)
(36.56,0.272716)
(36.57,0.272716)
(36.58,0.275265)
(36.59,0.275265)
(36.6,0.277814)
(36.61,0.275265)
(36.62,0.275265)
(36.63,0.275265)
(36.64,0.272716)
(36.65,0.265069)
(36.66,0.267618)
(36.67,0.275265)
(36.68,0.275265)
(36.69,0.280363)
(36.7,0.267618)
(36.71,0.270167)
(36.72,0.272716)
(36.73,0.275265)
(36.74,0.267618)
(36.75,0.272716)
(36.76,0.277814)
(36.77,0.275265)
(36.78,0.265069)
(36.79,0.272716)
(36.8,0.277814)
(36.81,0.272716)
(36.82,0.277814)
(36.83,0.270167)
(36.84,0.272716)
(36.85,0.272716)
(36.86,0.265069)
(36.87,0.267618)
(36.88,0.265069)
(36.89,0.267618)
(36.9,0.267618)
(36.91,0.275265)
(36.92,0.277814)
(36.93,0.275265)
(36.94,0.277814)
(36.95,0.275265)
(36.96,0.267618)
(36.97,0.265069)
(36.98,0.267618)
(36.99,0.275265)
(37,0.267618)
(37.01,0.277814)
(37.02,0.272716)
(37.03,0.277814)
(37.04,0.277814)
(37.05,0.277814)
(37.06,0.272716)
(37.07,0.272716)
(37.08,0.270167)
(37.09,0.272716)
(37.1,0.275265)
(37.11,0.275265)
(37.12,0.272716)
(37.13,0.272716)
(37.14,0.267618)
(37.15,0.270167)
(37.16,0.272716)
(37.17,0.272716)
(37.18,0.265069)
(37.19,0.267618)
(37.2,0.272716)
(37.21,0.272716)
(37.22,0.277814)
(37.23,0.270167)
(37.24,0.265069)
(37.25,0.270167)
(37.26,0.270167)
(37.27,0.265069)
(37.28,0.277814)
(37.29,0.265069)
(37.3,0.270167)
(37.31,0.265069)
(37.32,0.265069)
(37.33,0.26252)
(37.34,0.275265)
(37.35,0.277814)
(37.36,0.265069)
(37.37,0.265069)
(37.38,0.277814)
(37.39,0.277814)
(37.4,0.277814)
(37.41,0.265069)
(37.42,0.270167)
(37.43,0.270167)
(37.44,0.265069)
(37.45,0.272716)
(37.46,0.272716)
(37.47,0.277814)
(37.48,0.277814)
(37.49,0.270167)
(37.5,0.270167)
(37.51,0.265069)
(37.52,0.265069)
(37.53,0.270167)
(37.54,0.272716)
(37.55,0.265069)
(37.56,0.272716)
(37.57,0.270167)
(37.58,0.270167)
(37.59,0.265069)
(37.6,0.270167)
(37.61,0.277814)
(37.62,0.272716)
(37.63,0.270167)
(37.64,0.270167)
(37.65,0.270167)
(37.66,0.275265)
(37.67,0.277814)
(37.68,0.267618)
(37.69,0.270167)
(37.7,0.270167)
(37.71,0.270167)
(37.72,0.267618)
(37.73,0.267618)
(37.74,0.267618)
(37.75,0.265069)
(37.76,0.270167)
(37.77,0.270167)
(37.78,0.277814)
(37.79,0.277814)
(37.8,0.275265)
(37.81,0.277814)
(37.82,0.275265)
(37.83,0.277814)
(37.84,0.293108)
(37.85,0.293108)
(37.86,0.285461)
(37.87,0.285461)
(37.88,0.298206)
(37.89,0.295657)
(37.9,0.300755)
(37.91,0.303305)
(37.92,0.300755)
(37.93,0.305854)
(37.94,0.308403)
(37.95,0.310952)
(37.96,0.31605)
(37.97,0.318599)
(37.98,0.321148)
(37.99,0.318599)
(38,0.308403)
(38.01,0.318599)
(38.02,0.31605)
(38.03,0.321148)
(38.04,0.31605)
(38.05,0.323697)
(38.06,0.323697)
(38.07,0.321148)
(38.08,0.326246)
(38.09,0.333893)
(38.1,0.326246)
(38.11,0.338991)
(38.12,0.326246)
(38.13,0.331344)
(38.14,0.321148)
(38.15,0.328795)
(38.16,0.331344)
(38.17,0.321148)
(38.18,0.331344)
(38.19,0.323697)
(38.2,0.326246)
(38.21,0.331344)
(38.22,0.333893)
(38.23,0.328795)
(38.24,0.323697)
(38.25,0.338991)
(38.26,0.336442)
(38.27,0.338991)
(38.28,0.344089)
(38.29,0.344089)
(38.3,0.333893)
(38.31,0.338991)
(38.32,0.346638)
(38.33,0.338991)
(38.34,0.346638)
(38.35,0.346638)
(38.36,0.333893)
(38.37,0.338991)
(38.38,0.344089)
(38.39,0.331344)
(38.4,0.336442)
(38.41,0.34154)
(38.42,0.326246)
(38.43,0.333893)
(38.44,0.338991)
(38.45,0.331344)
(38.46,0.331344)
(38.47,0.338991)
(38.48,0.328795)
(38.49,0.333893)
(38.5,0.336442)
(38.51,0.333893)
(38.52,0.338991)
(38.53,0.326246)
(38.54,0.34154)
(38.55,0.336442)
(38.56,0.336442)
(38.57,0.336442)
(38.58,0.333893)
(38.59,0.333893)
(38.6,0.338991)
(38.61,0.323697)
(38.62,0.333893)
(38.63,0.326246)
(38.64,0.336442)
(38.65,0.323697)
(38.66,0.331344)
(38.67,0.318599)
(38.68,0.331344)
(38.69,0.323697)
(38.7,0.321148)
(38.71,0.321148)
(38.72,0.323697)
(38.73,0.31605)
(38.74,0.323697)
(38.75,0.321148)
(38.76,0.31605)
(38.77,0.313501)
(38.78,0.318599)
(38.79,0.318599)
(38.8,0.318599)
(38.81,0.313501)
(38.82,0.318599)
(38.83,0.318599)
(38.84,0.31605)
(38.85,0.31605)
(38.86,0.313501)
(38.87,0.310952)
(38.88,0.303305)
(38.89,0.303305)
(38.9,0.298206)
(38.91,0.295657)
(38.92,0.295657)
(38.93,0.303305)
(38.94,0.303305)
(38.95,0.305854)
(38.96,0.305854)
(38.97,0.305854)
(38.98,0.298206)
(38.99,0.298206)
(39,0.303305)
(39.01,0.303305)
(39.02,0.303305)
(39.03,0.298206)
(39.04,0.293108)
(39.05,0.293108)
(39.06,0.290559)
(39.07,0.285461)
(39.08,0.28801)
(39.09,0.290559)
(39.1,0.298206)
(39.11,0.290559)
(39.12,0.298206)
(39.13,0.293108)
(39.14,0.293108)
(39.15,0.295657)
(39.16,0.295657)
(39.17,0.290559)
(39.18,0.290559)
(39.19,0.28801)
(39.2,0.28801)
(39.21,0.293108)
(39.22,0.28801)
(39.23,0.28801)
(39.24,0.295657)
(39.25,0.28801)
(39.26,0.290559)
(39.27,0.282912)
(39.28,0.28801)
(39.29,0.28801)
(39.3,0.290559)
(39.31,0.285461)
(39.32,0.285461)
(39.33,0.285461)
(39.34,0.285461)
(39.35,0.28801)
(39.36,0.277814)
(39.37,0.282912)
(39.38,0.285461)
(39.39,0.285461)
(39.4,0.282912)
(39.41,0.285461)
(39.42,0.285461)
(39.43,0.285461)
(39.44,0.285461)
(39.45,0.285461)
(39.46,0.282912)
(39.47,0.282912)
(39.48,0.28801)
(39.49,0.275265)
(39.5,0.280363)
(39.51,0.282912)
(39.52,0.28801)
(39.53,0.282912)
(39.54,0.282912)
(39.55,0.28801)
(39.56,0.275265)
(39.57,0.280363)
(39.58,0.282912)
(39.59,0.280363)
(39.6,0.285461)
(39.61,0.277814)
(39.62,0.277814)
(39.63,0.280363)
(39.64,0.280363)
(39.65,0.277814)
(39.66,0.277814)
(39.67,0.282912)
(39.68,0.277814)
(39.69,0.272716)
(39.7,0.282912)
(39.71,0.277814)
(39.72,0.275265)
(39.73,0.272716)
(39.74,0.270167)
(39.75,0.270167)
(39.76,0.270167)
(39.77,0.272716)
(39.78,0.277814)
(39.79,0.275265)
(39.8,0.275265)
(39.81,0.275265)
(39.82,0.282912)
(39.83,0.280363)
(39.84,0.28801)
(39.85,0.298206)
(39.86,0.28801)
(39.87,0.303305)
(39.88,0.300755)
(39.89,0.305854)
(39.9,0.308403)
(39.91,0.310952)
(39.92,0.308403)
(39.93,0.321148)
(39.94,0.31605)
(39.95,0.31605)
(39.96,0.31605)
(39.97,0.31605)
(39.98,0.310952)
(39.99,0.318599)
(40,0.313501)
(40.01,0.313501)
(40.02,0.328795)
(40.03,0.331344)
(40.04,0.326246)
(40.05,0.333893)
(40.06,0.333893)
(40.07,0.336442)
(40.08,0.328795)
(40.09,0.331344)
(40.1,0.323697)
(40.11,0.323697)
(40.12,0.333893)
(40.13,0.328795)
(40.14,0.328795)
(40.15,0.328795)
(40.16,0.331344)
(40.17,0.333893)
(40.18,0.344089)
(40.19,0.336442)
(40.2,0.338991)
(40.21,0.349187)
(40.22,0.338991)
(40.23,0.344089)
(40.24,0.346638)
(40.25,0.346638)
(40.26,0.34154)
(40.27,0.344089)
(40.28,0.34154)
(40.29,0.34154)
(40.3,0.34154)
(40.31,0.34154)
(40.32,0.333893)
(40.33,0.333893)
(40.34,0.338991)
(40.35,0.344089)
(40.36,0.333893)
(40.37,0.338991)
(40.38,0.333893)
(40.39,0.34154)
(40.4,0.336442)
(40.41,0.346638)
(40.42,0.344089)
(40.43,0.34154)
(40.44,0.349187)
(40.45,0.338991)
(40.46,0.346638)
(40.47,0.351736)
(40.48,0.338991)
(40.49,0.354285)
(40.5,0.349187)
(40.51,0.344089)
(40.52,0.349187)
(40.53,0.346638)
(40.54,0.344089)
(40.55,0.349187)
(40.56,0.336442)
(40.57,0.34154)
(40.58,0.34154)
(40.59,0.331344)
(40.6,0.346638)
(40.61,0.336442)
(40.62,0.34154)
(40.63,0.336442)
(40.64,0.328795)
(40.65,0.331344)
(40.66,0.326246)
(40.67,0.331344)
(40.68,0.333893)
(40.69,0.321148)
(40.7,0.333893)
(40.71,0.326246)
(40.72,0.331344)
(40.73,0.321148)
(40.74,0.326246)
(40.75,0.323697)
(40.76,0.318599)
(40.77,0.323697)
(40.78,0.321148)
(40.79,0.318599)
(40.8,0.310952)
(40.81,0.31605)
(40.82,0.321148)
(40.83,0.305854)
(40.84,0.31605)
(40.85,0.31605)
(40.86,0.303305)
(40.87,0.303305)
(40.88,0.313501)
(40.89,0.303305)
(40.9,0.300755)
(40.91,0.310952)
(40.92,0.305854)
(40.93,0.305854)
(40.94,0.303305)
(40.95,0.308403)
(40.96,0.303305)
(40.97,0.308403)
(40.98,0.300755)
(40.99,0.305854)
(41,0.305854)
(41.01,0.290559)
(41.02,0.295657)
(41.03,0.303305)
(41.04,0.290559)
(41.05,0.305854)
(41.06,0.298206)
(41.07,0.295657)
(41.08,0.290559)
(41.09,0.303305)
(41.1,0.290559)
(41.11,0.295657)
(41.12,0.293108)
(41.13,0.28801)
(41.14,0.293108)
(41.15,0.293108)
(41.16,0.293108)
(41.17,0.285461)
(41.18,0.28801)
(41.19,0.290559)
(41.2,0.293108)
(41.21,0.298206)
(41.22,0.293108)
(41.23,0.293108)
(41.24,0.293108)
(41.25,0.285461)
(41.26,0.285461)
(41.27,0.282912)
(41.28,0.282912)
(41.29,0.282912)
(41.3,0.28801)
(41.31,0.290559)
(41.32,0.28801)
(41.33,0.282912)
(41.34,0.293108)
(41.35,0.28801)
(41.36,0.280363)
(41.37,0.282912)
(41.38,0.28801)
(41.39,0.28801)
(41.4,0.28801)
(41.41,0.280363)
(41.42,0.280363)
(41.43,0.280363)
(41.44,0.277814)
(41.45,0.285461)
(41.46,0.277814)
(41.47,0.285461)
(41.48,0.293108)
(41.49,0.290559)
(41.5,0.280363)
(41.51,0.290559)
(41.52,0.285461)
(41.53,0.285461)
(41.54,0.290559)
(41.55,0.277814)
(41.56,0.282912)
(41.57,0.277814)
(41.58,0.282912)
(41.59,0.282912)
(41.6,0.277814)
(41.61,0.28801)
(41.62,0.275265)
(41.63,0.282912)
(41.64,0.282912)
(41.65,0.277814)
(41.66,0.277814)
(41.67,0.28801)
(41.68,0.275265)
(41.69,0.28801)
(41.7,0.282912)
(41.71,0.280363)
(41.72,0.282912)
(41.73,0.282912)
(41.74,0.282912)
(41.75,0.280363)
(41.76,0.275265)
(41.77,0.277814)
(41.78,0.282912)
(41.79,0.280363)
(41.8,0.282912)
(41.81,0.277814)
(41.82,0.275265)
(41.83,0.282912)
(41.84,0.275265)
(41.85,0.280363)
(41.86,0.275265)
(41.87,0.277814)
(41.88,0.277814)
(41.89,0.277814)
(41.9,0.277814)
(41.91,0.280363)
(41.92,0.277814)
(41.93,0.272716)
(41.94,0.277814)
(41.95,0.277814)
(41.96,0.277814)
(41.97,0.277814)
(41.98,0.285461)
(41.99,0.277814)
(42,0.277814)
(42.01,0.282912)
(42.02,0.277814)
(42.03,0.277814)
(42.04,0.282912)
(42.05,0.275265)
(42.06,0.270167)
(42.07,0.277814)
(42.08,0.280363)
(42.09,0.275265)
(42.1,0.272716)
(42.11,0.277814)
(42.12,0.277814)
(42.13,0.282912)
(42.14,0.270167)
(42.15,0.277814)
(42.16,0.272716)
(42.17,0.277814)
(42.18,0.277814)
(42.19,0.280363)
(42.2,0.277814)
(42.21,0.277814)
(42.22,0.277814)
(42.23,0.282912)
(42.24,0.270167)
(42.25,0.280363)
(42.26,0.270167)
(42.27,0.282912)
(42.28,0.270167)
(42.29,0.282912)
(42.3,0.277814)
(42.31,0.270167)
(42.32,0.280363)
(42.33,0.277814)
(42.34,0.270167)
(42.35,0.280363)
(42.36,0.267618)
(42.37,0.280363)
(42.38,0.267618)
(42.39,0.275265)
(42.4,0.282912)
(42.41,0.275265)
(42.42,0.267618)
(42.43,0.275265)
(42.44,0.275265)
(42.45,0.270167)
(42.46,0.277814)
(42.47,0.280363)
(42.48,0.272716)
(42.49,0.277814)
(42.5,0.277814)
(42.51,0.280363)
(42.52,0.270167)
(42.53,0.282912)
(42.54,0.280363)
(42.55,0.275265)
(42.56,0.277814)
(42.57,0.275265)
(42.58,0.280363)
(42.59,0.280363)
(42.6,0.275265)
(42.61,0.267618)
(42.62,0.277814)
(42.63,0.280363)
(42.64,0.270167)
(42.65,0.275265)
(42.66,0.277814)
(42.67,0.272716)
(42.68,0.275265)
(42.69,0.275265)
(42.7,0.272716)
(42.71,0.267618)
(42.72,0.270167)
(42.73,0.275265)
(42.74,0.275265)
(42.75,0.277814)
(42.76,0.280363)
(42.77,0.275265)
(42.78,0.267618)
(42.79,0.270167)
(42.8,0.272716)
(42.81,0.280363)
(42.82,0.28801)
(42.83,0.277814)
(42.84,0.28801)
(42.85,0.28801)
(42.86,0.285461)
(42.87,0.298206)
(42.88,0.300755)
(42.89,0.293108)
(42.9,0.310952)
(42.91,0.308403)
(42.92,0.305854)
(42.93,0.313501)
(42.94,0.308403)
(42.95,0.305854)
(42.96,0.313501)
(42.97,0.318599)
(42.98,0.310952)
(42.99,0.31605)
(43,0.31605)
(43.01,0.310952)
(43.02,0.313501)
(43.03,0.328795)
(43.04,0.328795)
(43.05,0.333893)
(43.06,0.331344)
(43.07,0.331344)
(43.08,0.328795)
(43.09,0.331344)
(43.1,0.333893)
(43.11,0.321148)
(43.12,0.323697)
(43.13,0.328795)
(43.14,0.328795)
(43.15,0.323697)
(43.16,0.331344)
(43.17,0.331344)
(43.18,0.336442)
(43.19,0.344089)
(43.2,0.333893)
(43.21,0.34154)
(43.22,0.344089)
(43.23,0.346638)
(43.24,0.344089)
(43.25,0.338991)
(43.26,0.34154)
(43.27,0.346638)
(43.28,0.338991)
(43.29,0.34154)
(43.3,0.338991)
(43.31,0.338991)
(43.32,0.338991)
(43.33,0.338991)
(43.34,0.338991)
(43.35,0.328795)
(43.36,0.333893)
(43.37,0.336442)
(43.38,0.336442)
(43.39,0.338991)
(43.4,0.338991)
(43.41,0.338991)
(43.42,0.346638)
(43.43,0.344089)
(43.44,0.338991)
(43.45,0.336442)
(43.46,0.346638)
(43.47,0.344089)
(43.48,0.351736)
(43.49,0.351736)
(43.5,0.34154)
(43.51,0.346638)
(43.52,0.351736)
(43.53,0.344089)
(43.54,0.336442)
(43.55,0.333893)
(43.56,0.338991)
(43.57,0.338991)
(43.58,0.336442)
(43.59,0.336442)
(43.6,0.34154)
(43.61,0.328795)
(43.62,0.326246)
(43.63,0.338991)
(43.64,0.338991)
(43.65,0.326246)
(43.66,0.326246)
(43.67,0.328795)
(43.68,0.323697)
(43.69,0.326246)
(43.7,0.331344)
(43.71,0.318599)
(43.72,0.318599)
(43.73,0.323697)
(43.74,0.323697)
(43.75,0.323697)
(43.76,0.323697)
(43.77,0.323697)
(43.78,0.313501)
(43.79,0.318599)
(43.8,0.323697)
(43.81,0.310952)
(43.82,0.313501)
(43.83,0.310952)
(43.84,0.310952)
(43.85,0.303305)
(43.86,0.300755)
(43.87,0.308403)
(43.88,0.313501)
(43.89,0.305854)
(43.9,0.305854)
(43.91,0.305854)
(43.92,0.300755)
(43.93,0.305854)
(43.94,0.303305)
(43.95,0.300755)
(43.96,0.308403)
(43.97,0.308403)
(43.98,0.293108)
(43.99,0.290559)
(44,0.298206)
(44.01,0.295657)
(44.02,0.295657)
(44.03,0.290559)
(44.04,0.295657)
(44.05,0.295657)
(44.06,0.303305)
(44.07,0.300755)
(44.08,0.300755)
(44.09,0.300755)
(44.1,0.293108)
(44.11,0.293108)
(44.12,0.293108)
(44.13,0.293108)
(44.14,0.293108)
(44.15,0.293108)
(44.16,0.290559)
(44.17,0.290559)
(44.18,0.285461)
(44.19,0.285461)
(44.2,0.298206)
(44.21,0.28801)
(44.22,0.290559)
(44.23,0.285461)
(44.24,0.290559)
(44.25,0.28801)
(44.26,0.285461)
(44.27,0.28801)
(44.28,0.295657)
(44.29,0.28801)
(44.3,0.277814)
(44.31,0.280363)
(44.32,0.285461)
(44.33,0.285461)
(44.34,0.290559)
(44.35,0.290559)
(44.36,0.28801)
(44.37,0.293108)
(44.38,0.290559)
(44.39,0.290559)
(44.4,0.290559)
(44.41,0.290559)
(44.42,0.282912)
(44.43,0.282912)
(44.44,0.277814)
(44.45,0.285461)
(44.46,0.285461)
(44.47,0.28801)
(44.48,0.282912)
(44.49,0.28801)
(44.5,0.282912)
(44.51,0.285461)
(44.52,0.280363)
(44.53,0.275265)
(44.54,0.282912)
(44.55,0.28801)
(44.56,0.282912)
(44.57,0.28801)
(44.58,0.282912)
(44.59,0.280363)
(44.6,0.280363)
(44.61,0.280363)
(44.62,0.282912)
(44.63,0.28801)
(44.64,0.280363)
(44.65,0.272716)
(44.66,0.285461)
(44.67,0.285461)
(44.68,0.282912)
(44.69,0.280363)
(44.7,0.280363)
(44.71,0.277814)
(44.72,0.272716)
(44.73,0.272716)
(44.74,0.277814)
(44.75,0.272716)
(44.76,0.272716)
(44.77,0.277814)
(44.78,0.277814)
(44.79,0.28801)
(44.8,0.28801)
(44.81,0.28801)
(44.82,0.277814)
(44.83,0.282912)
(44.84,0.293108)
(44.85,0.298206)
(44.86,0.300755)
(44.87,0.298206)
(44.88,0.313501)
(44.89,0.308403)
(44.9,0.308403)
(44.91,0.31605)
(44.92,0.31605)
(44.93,0.305854)
(44.94,0.318599)
(44.95,0.313501)
(44.96,0.308403)
(44.97,0.31605)
(44.98,0.313501)
(44.99,0.328795)
(45,0.318599)
(45.01,0.331344)
(45.02,0.328795)
(45.03,0.331344)
(45.04,0.326246)
(45.05,0.326246)
(45.06,0.326246)
(45.07,0.318599)
(45.08,0.331344)
(45.09,0.326246)
(45.1,0.326246)
(45.11,0.326246)
(45.12,0.328795)
(45.13,0.326246)
(45.14,0.336442)
(45.15,0.344089)
(45.16,0.336442)
(45.17,0.34154)
(45.18,0.349187)
(45.19,0.346638)
(45.2,0.34154)
(45.21,0.338991)
(45.22,0.331344)
(45.23,0.338991)
(45.24,0.336442)
(45.25,0.336442)
(45.26,0.328795)
(45.27,0.328795)
(45.28,0.333893)
(45.29,0.336442)
(45.3,0.328795)
(45.31,0.331344)
(45.32,0.344089)
(45.33,0.344089)
(45.34,0.34154)
(45.35,0.344089)
(45.36,0.338991)
(45.37,0.338991)
(45.38,0.346638)
(45.39,0.338991)
(45.4,0.346638)
(45.41,0.351736)
(45.42,0.346638)
(45.43,0.354285)
(45.44,0.349187)
(45.45,0.349187)
(45.46,0.34154)
(45.47,0.338991)
(45.48,0.344089)
(45.49,0.344089)
(45.5,0.346638)
(45.51,0.34154)
(45.52,0.344089)
(45.53,0.338991)
(45.54,0.338991)
(45.55,0.338991)
(45.56,0.338991)
(45.57,0.333893)
(45.58,0.336442)
(45.59,0.338991)
(45.6,0.34154)
(45.61,0.336442)
(45.62,0.338991)
(45.63,0.331344)
(45.64,0.328795)
(45.65,0.328795)
(45.66,0.323697)
(45.67,0.31605)
(45.68,0.318599)
(45.69,0.318599)
(45.7,0.310952)
(45.71,0.303305)
(45.72,0.308403)
(45.73,0.310952)
(45.74,0.298206)
(45.75,0.298206)
(45.76,0.303305)
(45.77,0.303305)
(45.78,0.308403)
(45.79,0.303305)
(45.8,0.298206)
(45.81,0.298206)
(45.82,0.303305)
(45.83,0.31605)
(45.84,0.313501)
(45.85,0.313501)
(45.86,0.308403)
(45.87,0.31605)
(45.88,0.318599)
(45.89,0.31605)
(45.9,0.326246)
(45.91,0.328795)
(45.92,0.338991)
(45.93,0.34154)
(45.94,0.331344)
(45.95,0.326246)
(45.96,0.331344)
(45.97,0.331344)
(45.98,0.328795)
(45.99,0.328795)
(46,0.331344)
(46.01,0.338991)
(46.02,0.336442)
(46.03,0.338991)
(46.04,0.336442)
(46.05,0.351736)
(46.06,0.351736)
(46.07,0.346638)
(46.08,0.346638)
(46.09,0.338991)
(46.1,0.34154)
(46.11,0.344089)
(46.12,0.344089)
(46.13,0.344089)
(46.14,0.336442)
(46.15,0.346638)
(46.16,0.338991)
(46.17,0.338991)
(46.18,0.346638)
(46.19,0.34154)
(46.2,0.34154)
(46.21,0.34154)
(46.22,0.344089)
(46.23,0.359383)
(46.24,0.356834)
(46.25,0.351736)
(46.26,0.349187)
(46.27,0.356834)
(46.28,0.354285)
(46.29,0.349187)
(46.3,0.349187)
(46.31,0.344089)
(46.32,0.349187)
(46.33,0.349187)
(46.34,0.346638)
(46.35,0.349187)
(46.36,0.349187)
(46.37,0.336442)
(46.38,0.344089)
(46.39,0.349187)
(46.4,0.338991)
(46.41,0.346638)
(46.42,0.354285)
(46.43,0.351736)
(46.44,0.338991)
(46.45,0.349187)
(46.46,0.351736)
(46.47,0.349187)
(46.48,0.346638)
(46.49,0.349187)
(46.5,0.359383)
(46.51,0.354285)
(46.52,0.351736)
(46.53,0.346638)
(46.54,0.344089)
(46.55,0.354285)
(46.56,0.351736)
(46.57,0.344089)
(46.58,0.344089)
(46.59,0.338991)
(46.6,0.336442)
(46.61,0.349187)
(46.62,0.346638)
(46.63,0.336442)
(46.64,0.331344)
(46.65,0.338991)
(46.66,0.333893)
(46.67,0.328795)
(46.68,0.333893)
(46.69,0.328795)
(46.7,0.331344)
(46.71,0.331344)
(46.72,0.326246)
(46.73,0.333893)
(46.74,0.323697)
(46.75,0.328795)
(46.76,0.336442)
(46.77,0.333893)
(46.78,0.326246)
(46.79,0.318599)
(46.8,0.328795)
(46.81,0.321148)
(46.82,0.323697)
(46.83,0.323697)
(46.84,0.318599)
(46.85,0.31605)
(46.86,0.308403)
(46.87,0.313501)
(46.88,0.318599)
(46.89,0.313501)
(46.9,0.313501)
(46.91,0.308403)
(46.92,0.305854)
(46.93,0.310952)
(46.94,0.318599)
(46.95,0.303305)
(46.96,0.308403)
(46.97,0.308403)
(46.98,0.298206)
(46.99,0.298206)
(47,0.305854)
(47.01,0.303305)
(47.02,0.310952)
(47.03,0.308403)
(47.04,0.303305)
(47.05,0.303305)
(47.06,0.303305)
(47.07,0.300755)
(47.08,0.303305)
(47.09,0.298206)
(47.1,0.298206)
(47.11,0.300755)
(47.12,0.305854)
(47.13,0.295657)
(47.14,0.298206)
(47.15,0.305854)
(47.16,0.293108)
(47.17,0.303305)
(47.18,0.290559)
(47.19,0.298206)
(47.2,0.303305)
(47.21,0.295657)
(47.22,0.295657)
(47.23,0.293108)
(47.24,0.298206)
(47.25,0.295657)
(47.26,0.295657)
(47.27,0.300755)
(47.28,0.293108)
(47.29,0.293108)
(47.3,0.293108)
(47.31,0.293108)
(47.32,0.298206)
(47.33,0.290559)
(47.34,0.290559)
(47.35,0.298206)
(47.36,0.290559)
(47.37,0.293108)
(47.38,0.295657)
(47.39,0.285461)
(47.4,0.28801)
(47.41,0.282912)
(47.42,0.290559)
(47.43,0.28801)
(47.44,0.28801)
(47.45,0.293108)
(47.46,0.28801)
(47.47,0.28801)
(47.48,0.293108)
(47.49,0.28801)
(47.5,0.28801)
(47.51,0.28801)
(47.52,0.28801)
(47.53,0.293108)
(47.54,0.293108)
(47.55,0.282912)
(47.56,0.28801)
(47.57,0.280363)
(47.58,0.282912)
(47.59,0.285461)
(47.6,0.282912)
(47.61,0.28801)
(47.62,0.285461)
(47.63,0.285461)
(47.64,0.28801)
(47.65,0.28801)
(47.66,0.285461)
(47.67,0.285461)
(47.68,0.277814)
(47.69,0.285461)
(47.7,0.290559)
(47.71,0.290559)
(47.72,0.285461)
(47.73,0.277814)
(47.74,0.290559)
(47.75,0.285461)
(47.76,0.28801)
(47.77,0.282912)
(47.78,0.280363)
(47.79,0.285461)
(47.8,0.285461)
(47.81,0.282912)
(47.82,0.275265)
(47.83,0.282912)
(47.84,0.282912)
(47.85,0.282912)
(47.86,0.275265)
(47.87,0.28801)
(47.88,0.28801)
(47.89,0.28801)
(47.9,0.277814)
(47.91,0.275265)
(47.92,0.28801)
(47.93,0.282912)
(47.94,0.282912)
(47.95,0.28801)
(47.96,0.277814)
(47.97,0.28801)
(47.98,0.280363)
(47.99,0.280363)
(48,0.282912)
(48.01,0.282912)
(48.02,0.282912)
(48.03,0.272716)
(48.04,0.280363)
(48.05,0.275265)
(48.06,0.280363)
(48.07,0.277814)
(48.08,0.277814)
(48.09,0.280363)
(48.1,0.28801)
(48.11,0.275265)
(48.12,0.277814)
(48.13,0.280363)
(48.14,0.280363)
(48.15,0.272716)
(48.16,0.285461)
(48.17,0.275265)
(48.18,0.28801)
(48.19,0.285461)
(48.2,0.275265)
(48.21,0.285461)
(48.22,0.280363)
(48.23,0.275265)
(48.24,0.272716)
(48.25,0.277814)
(48.26,0.277814)
(48.27,0.280363)
(48.28,0.277814)
(48.29,0.272716)
(48.3,0.285461)
(48.31,0.277814)
(48.32,0.270167)
(48.33,0.277814)
(48.34,0.277814)
(48.35,0.277814)
(48.36,0.277814)
(48.37,0.277814)
(48.38,0.282912)
(48.39,0.282912)
(48.4,0.272716)
(48.41,0.275265)
(48.42,0.282912)
(48.43,0.282912)
(48.44,0.277814)
(48.45,0.272716)
(48.46,0.282912)
(48.47,0.270167)
(48.48,0.277814)
(48.49,0.282912)
(48.5,0.277814)
(48.51,0.277814)
(48.52,0.277814)
(48.53,0.270167)
(48.54,0.280363)
(48.55,0.272716)
(48.56,0.280363)
(48.57,0.270167)
(48.58,0.282912)
(48.59,0.270167)
(48.6,0.282912)
(48.61,0.270167)
(48.62,0.282912)
(48.63,0.270167)
(48.64,0.280363)
(48.65,0.270167)
(48.66,0.282912)
(48.67,0.277814)
(48.68,0.275265)
(48.69,0.282912)
(48.7,0.280363)
(48.71,0.267618)
(48.72,0.277814)
(48.73,0.277814)
(48.74,0.277814)
(48.75,0.280363)
(48.76,0.270167)
(48.77,0.272716)
(48.78,0.285461)
(48.79,0.277814)
(48.8,0.277814)
(48.81,0.290559)
(48.82,0.282912)
(48.83,0.293108)
(48.84,0.290559)
(48.85,0.28801)
(48.86,0.300755)
(48.87,0.295657)
(48.88,0.298206)
(48.89,0.310952)
(48.9,0.308403)
(48.91,0.31605)
(48.92,0.31605)
(48.93,0.31605)
(48.94,0.323697)
(48.95,0.308403)
(48.96,0.31605)
(48.97,0.308403)
(48.98,0.310952)
(48.99,0.321148)
(49,0.313501)
(49.01,0.323697)
(49.02,0.31605)
(49.03,0.323697)
(49.04,0.318599)
(49.05,0.336442)
(49.06,0.326246)
(49.07,0.328795)
(49.08,0.338991)
(49.09,0.333893)
(49.1,0.326246)
(49.11,0.328795)
(49.12,0.328795)
(49.13,0.323697)
(49.14,0.336442)
(49.15,0.323697)
(49.16,0.338991)
(49.17,0.326246)
(49.18,0.338991)
(49.19,0.328795)
(49.2,0.336442)
(49.21,0.349187)
(49.22,0.346638)
(49.23,0.346638)
(49.24,0.34154)
(49.25,0.354285)
(49.26,0.344089)
(49.27,0.349187)
(49.28,0.338991)
(49.29,0.344089)
(49.3,0.34154)
(49.31,0.34154)
(49.32,0.338991)
(49.33,0.336442)
(49.34,0.34154)
(49.35,0.338991)
(49.36,0.338991)
(49.37,0.34154)
(49.38,0.338991)
(49.39,0.336442)
(49.4,0.344089)
(49.41,0.34154)
(49.42,0.344089)
(49.43,0.333893)
(49.44,0.338991)
(49.45,0.338991)
(49.46,0.34154)
(49.47,0.349187)
(49.48,0.336442)
(49.49,0.344089)
(49.5,0.346638)
(49.51,0.344089)
(49.52,0.346638)
(49.53,0.346638)
(49.54,0.338991)
(49.55,0.344089)
(49.56,0.344089)
(49.57,0.333893)
(49.58,0.333893)
(49.59,0.338991)
(49.6,0.338991)
(49.61,0.336442)
(49.62,0.34154)
(49.63,0.34154)
(49.64,0.34154)
(49.65,0.338991)
(49.66,0.336442)
(49.67,0.336442)
(49.68,0.336442)
(49.69,0.326246)
(49.7,0.328795)
(49.71,0.326246)
(49.72,0.331344)
(49.73,0.328795)
(49.74,0.326246)
(49.75,0.328795)
(49.76,0.328795)
(49.77,0.328795)
(49.78,0.321148)
(49.79,0.318599)
(49.8,0.318599)
(49.81,0.318599)
(49.82,0.31605)
(49.83,0.318599)
(49.84,0.310952)
(49.85,0.310952)
(49.86,0.313501)
(49.87,0.308403)
(49.88,0.313501)
(49.89,0.308403)
(49.9,0.31605)
(49.91,0.300755)
(49.92,0.313501)
(49.93,0.308403)
(49.94,0.305854)
(49.95,0.303305)
(49.96,0.298206)
(49.97,0.308403)
(49.98,0.295657)
(49.99,0.305854)
(50,0.293108)
(50.01,0.303305)
(50.02,0.298206)
(50.03,0.303305)
(50.04,0.298206)
(50.05,0.298206)
(50.06,0.295657)
(50.07,0.295657)
(50.08,0.295657)
(50.09,0.303305)
(50.1,0.295657)
(50.11,0.28801)
(50.12,0.300755)
(50.13,0.290559)
(50.14,0.293108)
(50.15,0.28801)
(50.16,0.293108)
(50.17,0.298206)
(50.18,0.295657)
(50.19,0.285461)
(50.2,0.290559)
(50.21,0.298206)
(50.22,0.293108)
(50.23,0.298206)
(50.24,0.285461)
(50.25,0.28801)
(50.26,0.295657)
(50.27,0.290559)
(50.28,0.290559)
(50.29,0.295657)
(50.3,0.282912)
(50.31,0.290559)
(50.32,0.28801)
(50.33,0.28801)
(50.34,0.28801)
(50.35,0.28801)
(50.36,0.282912)
(50.37,0.295657)
(50.38,0.28801)
(50.39,0.28801)
(50.4,0.28801)
(50.41,0.293108)
(50.42,0.28801)
(50.43,0.285461)
(50.44,0.285461)
(50.45,0.277814)
(50.46,0.290559)
(50.47,0.28801)
(50.48,0.285461)
(50.49,0.28801)
(50.5,0.290559)
(50.51,0.28801)
(50.52,0.282912)
(50.53,0.28801)
(50.54,0.290559)
(50.55,0.285461)
(50.56,0.290559)
(50.57,0.282912)
(50.58,0.282912)
(50.59,0.282912)
(50.6,0.28801)
(50.61,0.28801)
(50.62,0.275265)
(50.63,0.28801)
(50.64,0.275265)
(50.65,0.28801)
(50.66,0.275265)
(50.67,0.275265)
(50.68,0.272716)
(50.69,0.28801)
(50.7,0.275265)
(50.71,0.285461)
(50.72,0.277814)
(50.73,0.280363)
(50.74,0.270167)
(50.75,0.277814)
(50.76,0.280363)
(50.77,0.280363)
(50.78,0.280363)
(50.79,0.277814)
(50.8,0.280363)
(50.81,0.285461)
(50.82,0.280363)
(50.83,0.295657)
(50.84,0.295657)
(50.85,0.305854)
(50.86,0.310952)
(50.87,0.300755)
(50.88,0.318599)
(50.89,0.310952)
(50.9,0.318599)
(50.91,0.313501)
(50.92,0.313501)
(50.93,0.310952)
(50.94,0.313501)
(50.95,0.321148)
(50.96,0.318599)
(50.97,0.318599)
(50.98,0.323697)
(50.99,0.31605)
(51,0.328795)
(51.01,0.331344)
(51.02,0.338991)
(51.03,0.326246)
(51.04,0.336442)
(51.05,0.338991)
(51.06,0.326246)
(51.07,0.333893)
(51.08,0.323697)
(51.09,0.336442)
(51.1,0.326246)
(51.11,0.336442)
(51.12,0.326246)
(51.13,0.338991)
(51.14,0.336442)
(51.15,0.349187)
(51.16,0.346638)
(51.17,0.344089)
(51.18,0.336442)
(51.19,0.34154)
(51.2,0.338991)
(51.21,0.34154)
(51.22,0.338991)
(51.23,0.338991)
(51.24,0.344089)
(51.25,0.331344)
(51.26,0.336442)
(51.27,0.338991)
(51.28,0.331344)
(51.29,0.336442)
(51.3,0.344089)
(51.31,0.338991)
(51.32,0.344089)
(51.33,0.344089)
(51.34,0.344089)
(51.35,0.344089)
(51.36,0.346638)
(51.37,0.346638)
(51.38,0.34154)
(51.39,0.349187)
(51.4,0.349187)
(51.41,0.349187)
(51.42,0.349187)
(51.43,0.344089)
(51.44,0.356834)
(51.45,0.349187)
(51.46,0.349187)
(51.47,0.346638)
(51.48,0.349187)
(51.49,0.344089)
(51.5,0.34154)
(51.51,0.336442)
(51.52,0.338991)
(51.53,0.338991)
(51.54,0.338991)
(51.55,0.338991)
(51.56,0.346638)
(51.57,0.338991)
(51.58,0.344089)
(51.59,0.336442)
(51.6,0.34154)
(51.61,0.331344)
(51.62,0.34154)
(51.63,0.328795)
(51.64,0.331344)
(51.65,0.31605)
(51.66,0.323697)
(51.67,0.31605)
(51.68,0.31605)
(51.69,0.310952)
(51.7,0.318599)
(51.71,0.308403)
(51.72,0.313501)
(51.73,0.308403)
(51.74,0.303305)
(51.75,0.303305)
(51.76,0.293108)
(51.77,0.305854)
(51.78,0.308403)
(51.79,0.303305)
(51.8,0.310952)
(51.81,0.300755)
(51.82,0.308403)
(51.83,0.308403)
(51.84,0.308403)
(51.85,0.305854)
(51.86,0.321148)
(51.87,0.31605)
(51.88,0.31605)
(51.89,0.321148)
(51.9,0.326246)
(51.91,0.333893)
(51.92,0.331344)
(51.93,0.326246)
(51.94,0.333893)
(51.95,0.338991)
(51.96,0.333893)
(51.97,0.336442)
(51.98,0.333893)
(51.99,0.328795)
(52,0.338991)
(52.01,0.333893)
(52.02,0.328795)
(52.03,0.338991)
(52.04,0.34154)
(52.05,0.346638)
(52.06,0.346638)
(52.07,0.349187)
(52.08,0.354285)
(52.09,0.34154)
(52.1,0.349187)
(52.11,0.336442)
(52.12,0.349187)
(52.13,0.34154)
(52.14,0.34154)
(52.15,0.336442)
(52.16,0.351736)
(52.17,0.344089)
(52.18,0.349187)
(52.19,0.354285)
(52.2,0.344089)
(52.21,0.351736)
(52.22,0.359383)
(52.23,0.354285)
(52.24,0.351736)
(52.25,0.354285)
(52.26,0.356834)
(52.27,0.344089)
(52.28,0.344089)
(52.29,0.351736)
(52.3,0.356834)
(52.31,0.349187)
(52.32,0.349187)
(52.33,0.356834)
(52.34,0.354285)
(52.35,0.346638)
(52.36,0.351736)
(52.37,0.346638)
(52.38,0.346638)
(52.39,0.346638)
(52.4,0.344089)
(52.41,0.354285)
(52.42,0.346638)
(52.43,0.354285)
(52.44,0.349187)
(52.45,0.349187)
(52.46,0.356834)
(52.47,0.351736)
(52.48,0.351736)
(52.49,0.359383)
(52.5,0.354285)
(52.51,0.354285)
(52.52,0.359383)
(52.53,0.351736)
(52.54,0.351736)
(52.55,0.349187)
(52.56,0.354285)
(52.57,0.346638)
(52.58,0.338991)
(52.59,0.351736)
(52.6,0.344089)
(52.61,0.336442)
(52.62,0.34154)
(52.63,0.336442)
(52.64,0.349187)
(52.65,0.338991)
(52.66,0.338991)
(52.67,0.328795)
(52.68,0.336442)
(52.69,0.336442)
(52.7,0.333893)
(52.71,0.336442)
(52.72,0.331344)
(52.73,0.328795)
(52.74,0.336442)
(52.75,0.323697)
(52.76,0.333893)
(52.77,0.323697)
(52.78,0.333893)
(52.79,0.326246)
(52.8,0.331344)
(52.81,0.323697)
(52.82,0.321148)
(52.83,0.31605)
(52.84,0.323697)
(52.85,0.321148)
(52.86,0.313501)
(52.87,0.308403)
(52.88,0.313501)
(52.89,0.305854)
(52.9,0.313501)
(52.91,0.318599)
(52.92,0.313501)
(52.93,0.31605)
(52.94,0.308403)
(52.95,0.308403)
(52.96,0.308403)
(52.97,0.313501)
(52.98,0.298206)
(52.99,0.303305)
(53,0.308403)
(53.01,0.308403)
(53.02,0.303305)
(53.03,0.308403)
(53.04,0.295657)
(53.05,0.308403)
(53.06,0.295657)
(53.07,0.308403)
(53.08,0.300755)
(53.09,0.305854)
(53.1,0.293108)
(53.11,0.305854)
(53.12,0.300755)
(53.13,0.298206)
(53.14,0.295657)
(53.15,0.290559)
(53.16,0.303305)
(53.17,0.298206)
(53.18,0.300755)
(53.19,0.295657)
(53.2,0.295657)
(53.21,0.295657)
(53.22,0.300755)
(53.23,0.300755)
(53.24,0.293108)
(53.25,0.28801)
(53.26,0.293108)
(53.27,0.28801)
(53.28,0.293108)
(53.29,0.285461)
(53.3,0.298206)
(53.31,0.293108)
(53.32,0.285461)
(53.33,0.293108)
(53.34,0.298206)
(53.35,0.290559)
(53.36,0.298206)
(53.37,0.290559)
(53.38,0.298206)
(53.39,0.285461)
(53.4,0.290559)
(53.41,0.295657)
(53.42,0.28801)
(53.43,0.295657)
(53.44,0.28801)
(53.45,0.28801)
(53.46,0.295657)
(53.47,0.290559)
(53.48,0.28801)
(53.49,0.295657)
(53.5,0.28801)
(53.51,0.285461)
(53.52,0.28801)
(53.53,0.282912)
(53.54,0.28801)
(53.55,0.293108)
(53.56,0.282912)
(53.57,0.28801)
(53.58,0.293108)
(53.59,0.285461)
(53.6,0.28801)
(53.61,0.290559)
(53.62,0.285461)
(53.63,0.282912)
(53.64,0.290559)
(53.65,0.28801)
(53.66,0.290559)
(53.67,0.277814)
(53.68,0.290559)
(53.69,0.282912)
(53.7,0.28801)
(53.71,0.277814)
(53.72,0.28801)
(53.73,0.277814)
(53.74,0.290559)
(53.75,0.282912)
(53.76,0.285461)
(53.77,0.282912)
(53.78,0.282912)
(53.79,0.282912)
(53.8,0.290559)
(53.81,0.285461)
(53.82,0.285461)
(53.83,0.282912)
(53.84,0.277814)
(53.85,0.28801)
(53.86,0.285461)
(53.87,0.282912)
(53.88,0.282912)
(53.89,0.277814)
(53.9,0.282912)
(53.91,0.28801)
(53.92,0.275265)
(53.93,0.282912)
(53.94,0.280363)
(53.95,0.275265)
(53.96,0.28801)
(53.97,0.28801)
(53.98,0.280363)
(53.99,0.275265)
(54,0.282912)
(54.01,0.282912)
(54.02,0.285461)
(54.03,0.275265)
(54.04,0.277814)
(54.05,0.275265)
(54.06,0.280363)
(54.07,0.280363)
(54.08,0.282912)
(54.09,0.28801)
(54.1,0.275265)
(54.11,0.282912)
(54.12,0.28801)
(54.13,0.280363)
(54.14,0.272716)
(54.15,0.280363)
(54.16,0.280363)
(54.17,0.280363)
(54.18,0.280363)
(54.19,0.280363)
(54.2,0.277814)
(54.21,0.285461)
(54.22,0.285461)
(54.23,0.282912)
(54.24,0.277814)
(54.25,0.275265)
(54.26,0.28801)
(54.27,0.277814)
(54.28,0.272716)
(54.29,0.28801)
(54.3,0.277814)
(54.31,0.272716)
(54.32,0.277814)
(54.33,0.280363)
(54.34,0.277814)
(54.35,0.275265)
(54.36,0.277814)
(54.37,0.282912)
(54.38,0.272716)
(54.39,0.277814)
(54.4,0.285461)
(54.41,0.272716)
(54.42,0.285461)
(54.43,0.272716)
(54.44,0.285461)
(54.45,0.277814)
(54.46,0.277814)
(54.47,0.277814)
(54.48,0.282912)
(54.49,0.272716)
(54.5,0.277814)
(54.51,0.272716)
(54.52,0.277814)
(54.53,0.272716)
(54.54,0.282912)
(54.55,0.270167)
(54.56,0.275265)
(54.57,0.282912)
(54.58,0.282912)
(54.59,0.270167)
(54.6,0.277814)
(54.61,0.277814)
(54.62,0.270167)
(54.63,0.285461)
(54.64,0.270167)
(54.65,0.277814)
(54.66,0.277814)
(54.67,0.272716)
(54.68,0.282912)
(54.69,0.270167)
(54.7,0.282912)
(54.71,0.277814)
(54.72,0.267618)
(54.73,0.277814)
(54.74,0.277814)
(54.75,0.280363)
(54.76,0.277814)
(54.77,0.282912)
(54.78,0.270167)
(54.79,0.280363)
(54.8,0.270167)
(54.81,0.280363)
(54.82,0.270167)
(54.83,0.280363)
(54.84,0.270167)
(54.85,0.280363)
(54.86,0.270167)
(54.87,0.275265)
(54.88,0.267618)
(54.89,0.280363)
(54.9,0.267618)
(54.91,0.275265)
(54.92,0.270167)
(54.93,0.282912)
(54.94,0.275265)
(54.95,0.282912)
(54.96,0.275265)
(54.97,0.267618)
(54.98,0.280363)
(54.99,0.272716)
(55,0.270167)
(55.01,0.275265)
(55.02,0.275265)
(55.03,0.270167)
(55.04,0.280363)
(55.05,0.270167)
(55.06,0.280363)
(55.07,0.275265)
(55.08,0.277814)
(55.09,0.270167)
(55.1,0.277814)
(55.11,0.272716)
(55.12,0.267618)
(55.13,0.267618)
(55.14,0.280363)
(55.15,0.282912)
(55.16,0.275265)
(55.17,0.272716)
(55.18,0.277814)
(55.19,0.267618)
(55.2,0.272716)
(55.21,0.280363)
(55.22,0.280363)
(55.23,0.267618)
(55.24,0.277814)
(55.25,0.275265)
(55.26,0.275265)
(55.27,0.282912)
(55.28,0.280363)
(55.29,0.280363)
(55.3,0.277814)
(55.31,0.280363)
(55.32,0.277814)
(55.33,0.280363)
(55.34,0.267618)
(55.35,0.272716)
(55.36,0.272716)
(55.37,0.265069)
(55.38,0.280363)
(55.39,0.270167)
(55.4,0.272716)
(55.41,0.267618)
(55.42,0.277814)
(55.43,0.267618)
(55.44,0.275265)
(55.45,0.280363)
(55.46,0.267618)
(55.47,0.275265)
(55.48,0.280363)
(55.49,0.272716)
(55.5,0.272716)
(55.51,0.280363)
(55.52,0.272716)
(55.53,0.272716)
(55.54,0.277814)
(55.55,0.265069)
(55.56,0.272716)
(55.57,0.275265)
(55.58,0.267618)
(55.59,0.267618)
(55.6,0.272716)
(55.61,0.277814)
(55.62,0.267618)
(55.63,0.265069)
(55.64,0.277814)
(55.65,0.277814)
(55.66,0.272716)
(55.67,0.265069)
(55.68,0.272716)
(55.69,0.275265)
(55.7,0.270167)
(55.71,0.272716)
(55.72,0.277814)
(55.73,0.267618)
(55.74,0.265069)
(55.75,0.265069)
(55.76,0.272716)
(55.77,0.277814)
(55.78,0.272716)
(55.79,0.270167)
(55.8,0.277814)
(55.81,0.285461)
(55.82,0.282912)
(55.83,0.290559)
(55.84,0.290559)
(55.85,0.295657)
(55.86,0.293108)
(55.87,0.295657)
(55.88,0.295657)
(55.89,0.298206)
(55.9,0.293108)
(55.91,0.295657)
(55.92,0.298206)
(55.93,0.300755)
(55.94,0.310952)
(55.95,0.31605)
(55.96,0.318599)
(55.97,0.328795)
(55.98,0.326246)
(55.99,0.326246)
(56,0.326246)
(56.01,0.318599)
(56.02,0.318599)
(56.03,0.313501)
(56.04,0.326246)
(56.05,0.328795)
(56.06,0.318599)
(56.07,0.326246)
(56.08,0.333893)
(56.09,0.323697)
(56.1,0.333893)
(56.11,0.34154)
(56.12,0.336442)
(56.13,0.333893)
(56.14,0.338991)
(56.15,0.336442)
(56.16,0.328795)
(56.17,0.328795)
(56.18,0.333893)
(56.19,0.326246)
(56.2,0.323697)
(56.21,0.333893)
(56.22,0.323697)
(56.23,0.328795)
(56.24,0.336442)
(56.25,0.331344)
(56.26,0.331344)
(56.27,0.344089)
(56.28,0.34154)
(56.29,0.344089)
(56.3,0.34154)
(56.31,0.346638)
(56.32,0.344089)
(56.33,0.34154)
(56.34,0.34154)
(56.35,0.336442)
(56.36,0.338991)
(56.37,0.336442)
(56.38,0.346638)
(56.39,0.34154)
(56.4,0.34154)
(56.41,0.344089)
(56.42,0.34154)
(56.43,0.336442)
(56.44,0.333893)
(56.45,0.336442)
(56.46,0.333893)
(56.47,0.326246)
(56.48,0.333893)
(56.49,0.336442)
(56.5,0.336442)
(56.51,0.328795)
(56.52,0.331344)
(56.53,0.344089)
(56.54,0.328795)
(56.55,0.344089)
(56.56,0.338991)
(56.57,0.344089)
(56.58,0.331344)
(56.59,0.336442)
(56.6,0.333893)
(56.61,0.323697)
(56.62,0.328795)
(56.63,0.318599)
(56.64,0.326246)
(56.65,0.313501)
(56.66,0.323697)
(56.67,0.310952)
(56.68,0.318599)
(56.69,0.313501)
(56.7,0.31605)
(56.71,0.308403)
(56.72,0.313501)
(56.73,0.303305)
(56.74,0.303305)
(56.75,0.295657)
(56.76,0.308403)
(56.77,0.303305)
(56.78,0.295657)
(56.79,0.305854)
(56.8,0.295657)
(56.81,0.308403)
(56.82,0.303305)
(56.83,0.313501)
(56.84,0.303305)
(56.85,0.321148)
(56.86,0.321148)
(56.87,0.318599)
(56.88,0.326246)
(56.89,0.328795)
(56.9,0.318599)
(56.91,0.328795)
(56.92,0.326246)
(56.93,0.323697)
(56.94,0.326246)
(56.95,0.326246)
(56.96,0.326246)
(56.97,0.328795)
(56.98,0.326246)
(56.99,0.328795)
(57,0.336442)
(57.01,0.346638)
(57.02,0.346638)
(57.03,0.34154)
(57.04,0.333893)
(57.05,0.331344)
(57.06,0.336442)
(57.07,0.34154)
(57.08,0.333893)
(57.09,0.333893)
(57.1,0.34154)
(57.11,0.331344)
(57.12,0.338991)
(57.13,0.346638)
(57.14,0.34154)
(57.15,0.344089)
(57.16,0.349187)
(57.17,0.349187)
(57.18,0.34154)
(57.19,0.351736)
(57.2,0.346638)
(57.21,0.344089)
(57.22,0.34154)
(57.23,0.336442)
(57.24,0.346638)
(57.25,0.349187)
(57.26,0.34154)
(57.27,0.333893)
(57.28,0.346638)
(57.29,0.333893)
(57.3,0.346638)
(57.31,0.333893)
(57.32,0.338991)
(57.33,0.344089)
(57.34,0.344089)
(57.35,0.34154)
(57.36,0.351736)
(57.37,0.354285)
(57.38,0.344089)
(57.39,0.349187)
(57.4,0.344089)
(57.41,0.351736)
(57.42,0.351736)
(57.43,0.354285)
(57.44,0.359383)
(57.45,0.351736)
(57.46,0.351736)
(57.47,0.349187)
(57.48,0.349187)
(57.49,0.34154)
(57.5,0.351736)
(57.51,0.346638)
(57.52,0.349187)
(57.53,0.344089)
(57.54,0.333893)
(57.55,0.338991)
(57.56,0.344089)
(57.57,0.344089)
(57.58,0.338991)
(57.59,0.346638)
(57.6,0.338991)
(57.61,0.336442)
(57.62,0.344089)
(57.63,0.338991)
(57.64,0.321148)
(57.65,0.323697)
(57.66,0.323697)
(57.67,0.321148)
(57.68,0.313501)
(57.69,0.313501)
(57.7,0.308403)
(57.71,0.31605)
(57.72,0.305854)
(57.73,0.300755)
(57.74,0.303305)
(57.75,0.305854)
(57.76,0.308403)
(57.77,0.303305)
(57.78,0.298206)
(57.79,0.308403)
(57.8,0.300755)
(57.81,0.308403)
(57.82,0.305854)
(57.83,0.305854)
(57.84,0.310952)
(57.85,0.318599)
(57.86,0.31605)
(57.87,0.31605)
(57.88,0.318599)
(57.89,0.31605)
(57.9,0.326246)
(57.91,0.333893)
(57.92,0.333893)
(57.93,0.326246)
(57.94,0.333893)
(57.95,0.338991)
(57.96,0.333893)
(57.97,0.34154)
(57.98,0.328795)
(57.99,0.34154)
(58,0.344089)
(58.01,0.331344)
(58.02,0.338991)
(58.03,0.34154)
(58.04,0.346638)
(58.05,0.349187)
(58.06,0.351736)
(58.07,0.349187)
(58.08,0.349187)
(58.09,0.349187)
(58.1,0.34154)
(58.11,0.344089)
(58.12,0.336442)
(58.13,0.344089)
(58.14,0.344089)
(58.15,0.336442)
(58.16,0.338991)
(58.17,0.351736)
(58.18,0.349187)
(58.19,0.344089)
(58.2,0.351736)
(58.21,0.359383)
(58.22,0.359383)
(58.23,0.349187)
(58.24,0.349187)
(58.25,0.359383)
(58.26,0.359383)
(58.27,0.351736)
(58.28,0.346638)
(58.29,0.346638)
(58.3,0.351736)
(58.31,0.351736)
(58.32,0.346638)
(58.33,0.344089)
(58.34,0.349187)
(58.35,0.349187)
(58.36,0.349187)
(58.37,0.34154)
(58.38,0.349187)
(58.39,0.351736)
(58.4,0.356834)
(58.41,0.354285)
(58.42,0.349187)
(58.43,0.351736)
(58.44,0.351736)
(58.45,0.346638)
(58.46,0.351736)
(58.47,0.359383)
(58.48,0.351736)
(58.49,0.351736)
(58.5,0.354285)
(58.51,0.356834)
(58.52,0.359383)
(58.53,0.354285)
(58.54,0.346638)
(58.55,0.351736)
(58.56,0.349187)
(58.57,0.34154)
(58.58,0.344089)
(58.59,0.349187)
(58.6,0.344089)
(58.61,0.336442)
(58.62,0.338991)
(58.63,0.338991)
(58.64,0.333893)
(58.65,0.331344)
(58.66,0.328795)
(58.67,0.326246)
(58.68,0.31605)
(58.69,0.323697)
(58.7,0.31605)
(58.71,0.310952)
(58.72,0.313501)
(58.73,0.313501)
(58.74,0.31605)
(58.75,0.308403)
(58.76,0.308403)
(58.77,0.308403)
(58.78,0.305854)
(58.79,0.305854)
(58.8,0.305854)
(58.81,0.313501)
(58.82,0.308403)
(58.83,0.326246)
(58.84,0.318599)
(58.85,0.328795)
(58.86,0.326246)
(58.87,0.328795)
(58.88,0.328795)
(58.89,0.328795)
(58.9,0.323697)
(58.91,0.331344)
(58.92,0.336442)
(58.93,0.336442)
(58.94,0.344089)
(58.95,0.336442)
(58.96,0.349187)
(58.97,0.338991)
(58.98,0.351736)
(58.99,0.338991)
(59,0.34154)
(59.01,0.333893)
(59.02,0.336442)
(59.03,0.333893)
(59.04,0.338991)
(59.05,0.333893)
(59.06,0.34154)
(59.07,0.346638)
(59.08,0.346638)
(59.09,0.346638)
(59.1,0.344089)
(59.11,0.354285)
(59.12,0.356834)
(59.13,0.346638)
(59.14,0.349187)
(59.15,0.344089)
(59.16,0.349187)
(59.17,0.346638)
(59.18,0.336442)
(59.19,0.349187)
(59.2,0.346638)
(59.21,0.346638)
(59.22,0.346638)
(59.23,0.346638)
(59.24,0.349187)
(59.25,0.344089)
(59.26,0.34154)
(59.27,0.356834)
(59.28,0.356834)
(59.29,0.361932)
(59.3,0.351736)
(59.31,0.364481)
(59.32,0.351736)
(59.33,0.364481)
(59.34,0.351736)
(59.35,0.356834)
(59.36,0.356834)
(59.37,0.349187)
(59.38,0.356834)
(59.39,0.349187)
(59.4,0.354285)
(59.41,0.354285)
(59.42,0.351736)
(59.43,0.359383)
(59.44,0.344089)
(59.45,0.34154)
(59.46,0.354285)
(59.47,0.349187)
(59.48,0.349187)
(59.49,0.34154)
(59.5,0.346638)
(59.51,0.354285)
(59.52,0.34154)
(59.53,0.349187)
(59.54,0.349187)
(59.55,0.344089)
(59.56,0.351736)
(59.57,0.349187)
(59.58,0.351736)
(59.59,0.344089)
(59.6,0.349187)
(59.61,0.346638)
(59.62,0.349187)
(59.63,0.338991)
(59.64,0.336442)
(59.65,0.338991)
(59.66,0.323697)
(59.67,0.336442)
(59.68,0.321148)
(59.69,0.331344)
(59.7,0.323697)
(59.71,0.321148)
(59.72,0.326246)
(59.73,0.310952)
(59.74,0.313501)
(59.75,0.321148)
(59.76,0.310952)
(59.77,0.310952)
(59.78,0.31605)
(59.79,0.303305)
(59.8,0.310952)
(59.81,0.303305)
(59.82,0.308403)
(59.83,0.308403)
(59.84,0.310952)
(59.85,0.310952)
(59.86,0.318599)
(59.87,0.328795)
(59.88,0.323697)
(59.89,0.333893)
(59.9,0.328795)
(59.91,0.336442)
(59.92,0.321148)
(59.93,0.328795)
(59.94,0.331344)
(59.95,0.331344)
(59.96,0.338991)
(59.97,0.336442)
(59.98,0.346638)
(59.99,0.34154)
(60,0.344089)
(60.01,0.346638)
(60.02,0.346638)
(60.03,0.34154)
(60.04,0.346638)
(60.05,0.34154)
(60.06,0.336442)
(60.07,0.346638)
(60.08,0.331344)
(60.09,0.338991)
(60.1,0.338991)
(60.11,0.331344)
(60.12,0.346638)
(60.13,0.344089)
(60.14,0.346638)
(60.15,0.354285)
(60.16,0.344089)
(60.17,0.359383)
(60.18,0.349187)
(60.19,0.346638)
(60.2,0.354285)
(60.21,0.346638)
(60.22,0.346638)
(60.23,0.349187)
(60.24,0.349187)
(60.25,0.336442)
(60.26,0.344089)
(60.27,0.336442)
(60.28,0.349187)
(60.29,0.344089)
(60.3,0.349187)
(60.31,0.344089)
(60.32,0.349187)
(60.33,0.349187)
(60.34,0.351736)
(60.35,0.356834)
(60.36,0.349187)
(60.37,0.359383)
(60.38,0.354285)
(60.39,0.359383)
(60.4,0.356834)
(60.41,0.354285)
(60.42,0.359383)
(60.43,0.349187)
(60.44,0.354285)
(60.45,0.356834)
(60.46,0.354285)
(60.47,0.351736)
(60.48,0.351736)
(60.49,0.349187)
(60.5,0.34154)
(60.51,0.351736)
(60.52,0.346638)
(60.53,0.349187)
(60.54,0.349187)
(60.55,0.346638)
(60.56,0.344089)
(60.57,0.346638)
(60.58,0.349187)
(60.59,0.346638)
(60.6,0.34154)
(60.61,0.346638)
(60.62,0.354285)
(60.63,0.346638)
(60.64,0.344089)
(60.65,0.344089)
(60.66,0.331344)
(60.67,0.328795)
(60.68,0.328795)
(60.69,0.323697)
(60.7,0.328795)
(60.71,0.323697)
(60.72,0.321148)
(60.73,0.318599)
(60.74,0.31605)
(60.75,0.308403)
(60.76,0.313501)
(60.77,0.318599)
(60.78,0.318599)
(60.79,0.313501)
(60.8,0.310952)
(60.81,0.321148)
(60.82,0.31605)
(60.83,0.310952)
(60.84,0.321148)
(60.85,0.318599)
(60.86,0.321148)
(60.87,0.31605)
(60.88,0.318599)
(60.89,0.328795)
(60.9,0.331344)
(60.91,0.328795)
(60.92,0.338991)
(60.93,0.344089)
(60.94,0.336442)
(60.95,0.346638)
(60.96,0.338991)
(60.97,0.344089)
(60.98,0.331344)
(60.99,0.338991)
(61,0.333893)
(61.01,0.344089)
(61.02,0.338991)
(61.03,0.34154)
(61.04,0.356834)
(61.05,0.354285)
(61.06,0.356834)
(61.07,0.349187)
(61.08,0.354285)
(61.09,0.359383)
(61.1,0.351736)
(61.11,0.349187)
(61.12,0.349187)
(61.13,0.351736)
(61.14,0.351736)
(61.15,0.344089)
(61.16,0.346638)
(61.17,0.356834)
(61.18,0.354285)
(61.19,0.359383)
(61.2,0.359383)
(61.21,0.359383)
(61.22,0.359383)
(61.23,0.36703)
(61.24,0.359383)
(61.25,0.351736)
(61.26,0.359383)
(61.27,0.356834)
(61.28,0.359383)
(61.29,0.351736)
(61.3,0.354285)
(61.31,0.349187)
(61.32,0.349187)
(61.33,0.349187)
(61.34,0.346638)
(61.35,0.351736)
(61.36,0.349187)
(61.37,0.349187)
(61.38,0.354285)
(61.39,0.344089)
(61.4,0.356834)
(61.41,0.344089)
(61.42,0.351736)
(61.43,0.359383)
(61.44,0.354285)
(61.45,0.351736)
(61.46,0.346638)
(61.47,0.354285)
(61.48,0.351736)
(61.49,0.359383)
(61.5,0.356834)
(61.51,0.356834)
(61.52,0.359383)
(61.53,0.356834)
(61.54,0.354285)
(61.55,0.351736)
(61.56,0.349187)
(61.57,0.349187)
(61.58,0.338991)
(61.59,0.346638)
(61.6,0.349187)
(61.61,0.346638)
(61.62,0.346638)
(61.63,0.346638)
(61.64,0.344089)
(61.65,0.333893)
(61.66,0.344089)
(61.67,0.333893)
(61.68,0.323697)
(61.69,0.331344)
(61.7,0.323697)
(61.71,0.321148)
(61.72,0.326246)
(61.73,0.318599)
(61.74,0.318599)
(61.75,0.31605)
(61.76,0.31605)
(61.77,0.313501)
(61.78,0.305854)
(61.79,0.313501)
(61.8,0.308403)
(61.81,0.308403)
(61.82,0.303305)
(61.83,0.31605)
(61.84,0.310952)
(61.85,0.310952)
(61.86,0.313501)
(61.87,0.323697)
(61.88,0.310952)
(61.89,0.310952)
(61.9,0.318599)
(61.91,0.321148)
(61.92,0.318599)
(61.93,0.331344)
(61.94,0.336442)
(61.95,0.333893)
(61.96,0.34154)
(61.97,0.346638)
(61.98,0.34154)
(61.99,0.34154)
(62,0.338991)
(62.01,0.336442)
(62.02,0.336442)
(62.03,0.328795)
(62.04,0.336442)
(62.05,0.344089)
(62.06,0.333893)
(62.07,0.338991)
(62.08,0.336442)
(62.09,0.351736)
(62.1,0.34154)
(62.11,0.351736)
(62.12,0.351736)
(62.13,0.351736)
(62.14,0.356834)
(62.15,0.346638)
(62.16,0.349187)
(62.17,0.336442)
(62.18,0.346638)
(62.19,0.336442)
(62.2,0.349187)
(62.21,0.34154)
(62.22,0.351736)
(62.23,0.344089)
(62.24,0.338991)
(62.25,0.356834)
(62.26,0.351736)
(62.27,0.354285)
(62.28,0.354285)
(62.29,0.356834)
(62.3,0.361932)
(62.31,0.349187)
(62.32,0.361932)
(62.33,0.356834)
(62.34,0.359383)
(62.35,0.349187)
(62.36,0.356834)
(62.37,0.354285)
(62.38,0.356834)
(62.39,0.356834)
(62.4,0.351736)
(62.41,0.356834)
(62.42,0.344089)
(62.43,0.349187)
(62.44,0.346638)
(62.45,0.349187)
(62.46,0.349187)
(62.47,0.356834)
(62.48,0.349187)
(62.49,0.349187)
(62.5,0.349187)
(62.51,0.356834)
(62.52,0.344089)
(62.53,0.351736)
(62.54,0.346638)
(62.55,0.354285)
(62.56,0.359383)
(62.57,0.356834)
(62.58,0.349187)
(62.59,0.349187)
(62.6,0.359383)
(62.61,0.351736)
(62.62,0.349187)
(62.63,0.344089)
(62.64,0.349187)
(62.65,0.34154)
(62.66,0.34154)
(62.67,0.338991)
(62.68,0.346638)
(62.69,0.344089)
(62.7,0.344089)
(62.71,0.333893)
(62.72,0.344089)
(62.73,0.328795)
(62.74,0.34154)
(62.75,0.338991)
(62.76,0.326246)
(62.77,0.336442)
(62.78,0.328795)
(62.79,0.323697)
(62.8,0.328795)
(62.81,0.323697)
(62.82,0.328795)
(62.83,0.333893)
(62.84,0.321148)
(62.85,0.326246)
(62.86,0.328795)
(62.87,0.318599)
(62.88,0.321148)
(62.89,0.318599)
(62.9,0.310952)
(62.91,0.31605)
(62.92,0.318599)
(62.93,0.318599)
(62.94,0.31605)
(62.95,0.31605)
(62.96,0.321148)
(62.97,0.31605)
(62.98,0.31605)
(62.99,0.308403)
(63,0.305854)
(63.01,0.318599)
(63.02,0.305854)
(63.03,0.31605)
(63.04,0.308403)
(63.05,0.313501)
(63.06,0.303305)
(63.07,0.308403)
(63.08,0.305854)
(63.09,0.303305)
(63.1,0.313501)
(63.11,0.300755)
(63.12,0.305854)
(63.13,0.298206)
(63.14,0.305854)
(63.15,0.305854)
(63.16,0.303305)
(63.17,0.303305)
(63.18,0.303305)
(63.19,0.295657)
(63.2,0.300755)
(63.21,0.298206)
(63.22,0.300755)
(63.23,0.298206)
(63.24,0.298206)
(63.25,0.298206)
(63.26,0.298206)
(63.27,0.303305)
(63.28,0.293108)
(63.29,0.298206)
(63.3,0.305854)
(63.31,0.298206)
(63.32,0.303305)
(63.33,0.28801)
(63.34,0.300755)
(63.35,0.295657)
(63.36,0.295657)
(63.37,0.295657)
(63.38,0.295657)
(63.39,0.295657)
(63.4,0.298206)
(63.41,0.28801)
(63.42,0.293108)
(63.43,0.295657)
(63.44,0.298206)
(63.45,0.28801)
(63.46,0.293108)
(63.47,0.28801)
(63.48,0.290559)
(63.49,0.293108)
(63.5,0.285461)
(63.51,0.28801)
(63.52,0.28801)
(63.53,0.298206)
(63.54,0.298206)
(63.55,0.298206)
(63.56,0.285461)
(63.57,0.290559)
(63.58,0.290559)
(63.59,0.285461)
(63.6,0.293108)
(63.61,0.28801)
(63.62,0.295657)
(63.63,0.28801)
(63.64,0.28801)
(63.65,0.293108)
(63.66,0.28801)
(63.67,0.290559)
(63.68,0.28801)
(63.69,0.28801)
(63.7,0.28801)
(63.71,0.28801)
(63.72,0.28801)
(63.73,0.282912)
(63.74,0.28801)
(63.75,0.28801)
(63.76,0.280363)
(63.77,0.290559)
(63.78,0.28801)
(63.79,0.293108)
(63.8,0.282912)
(63.81,0.285461)
(63.82,0.285461)
(63.83,0.293108)
(63.84,0.28801)
(63.85,0.28801)
(63.86,0.290559)
(63.87,0.28801)
(63.88,0.293108)
(63.89,0.285461)
(63.9,0.290559)
(63.91,0.277814)
(63.92,0.28801)
(63.93,0.293108)
(63.94,0.280363)
(63.95,0.28801)
(63.96,0.285461)
(63.97,0.280363)
(63.98,0.285461)
(63.99,0.280363)
(64,0.28801)
(64.01,0.277814)
(64.02,0.290559)
(64.03,0.277814)
(64.04,0.28801)
(64.05,0.277814)
(64.06,0.290559)
(64.07,0.285461)
(64.08,0.282912)
(64.09,0.285461)
(64.1,0.277814)
(64.11,0.28801)
(64.12,0.275265)
(64.13,0.28801)
(64.14,0.290559)
(64.15,0.275265)
(64.16,0.28801)
(64.17,0.280363)
(64.18,0.285461)
(64.19,0.282912)
(64.2,0.277814)
(64.21,0.282912)
(64.22,0.275265)
(64.23,0.275265)
(64.24,0.277814)
(64.25,0.285461)
(64.26,0.275265)
(64.27,0.282912)
(64.28,0.28801)
(64.29,0.275265)
(64.3,0.282912)
(64.31,0.282912)
(64.32,0.28801)
(64.33,0.280363)
(64.34,0.280363)
(64.35,0.280363)
(64.36,0.28801)
(64.37,0.28801)
(64.38,0.275265)
(64.39,0.28801)
(64.4,0.28801)
(64.41,0.280363)
(64.42,0.282912)
(64.43,0.28801)
(64.44,0.280363)
(64.45,0.285461)
(64.46,0.285461)
(64.47,0.282912)
(64.48,0.275265)
(64.49,0.280363)
(64.5,0.280363)
(64.51,0.280363)
(64.52,0.275265)
(64.53,0.277814)
(64.54,0.272716)
(64.55,0.285461)
(64.56,0.275265)
(64.57,0.28801)
(64.58,0.275265)
(64.59,0.280363)
(64.6,0.277814)
(64.61,0.280363)
(64.62,0.285461)
(64.63,0.275265)
(64.64,0.285461)
(64.65,0.277814)
(64.66,0.285461)
(64.67,0.275265)
(64.68,0.282912)
(64.69,0.285461)
(64.7,0.280363)
(64.71,0.270167)
(64.72,0.280363)
(64.73,0.272716)
(64.74,0.285461)
(64.75,0.272716)
(64.76,0.285461)
(64.77,0.277814)
(64.78,0.277814)
(64.79,0.277814)
(64.8,0.272716)
(64.81,0.272716)
(64.82,0.277814)
(64.83,0.282912)
(64.84,0.272716)
(64.85,0.277814)
(64.86,0.270167)
(64.87,0.277814)
(64.88,0.277814)
(64.89,0.277814)
(64.9,0.277814)
(64.91,0.277814)
(64.92,0.277814)
(64.93,0.277814)
(64.94,0.277814)
(64.95,0.277814)
(64.96,0.270167)
(64.97,0.275265)
(64.98,0.272716)
(64.99,0.277814)
(65,0.277814)
(65.01,0.285461)
(65.02,0.270167)
(65.03,0.282912)
(65.04,0.270167)
(65.05,0.282912)
(65.06,0.282912)
(65.07,0.277814)
(65.08,0.270167)
(65.09,0.270167)
(65.1,0.275265)
(65.11,0.277814)
(65.12,0.275265)
(65.13,0.277814)
(65.14,0.277814)
(65.15,0.277814)
(65.16,0.282912)
(65.17,0.277814)
(65.18,0.277814)
(65.19,0.277814)
(65.2,0.270167)
(65.21,0.282912)
(65.22,0.267618)
(65.23,0.277814)
(65.24,0.277814)
(65.25,0.270167)
(65.26,0.270167)
(65.27,0.275265)
(65.28,0.277814)
(65.29,0.275265)
(65.3,0.275265)
(65.31,0.280363)
(65.32,0.275265)
(65.33,0.267618)
(65.34,0.277814)
(65.35,0.275265)
(65.36,0.270167)
(65.37,0.280363)
(65.38,0.270167)
(65.39,0.275265)
(65.4,0.275265)
(65.41,0.277814)
(65.42,0.280363)
(65.43,0.275265)
(65.44,0.277814)
(65.45,0.275265)
(65.46,0.280363)
(65.47,0.280363)
(65.48,0.275265)
(65.49,0.275265)
(65.5,0.280363)
(65.51,0.267618)
(65.52,0.275265)
(65.53,0.275265)
(65.54,0.270167)
(65.55,0.280363)
(65.56,0.280363)
(65.57,0.275265)
(65.58,0.275265)
(65.59,0.275265)
(65.6,0.270167)
(65.61,0.280363)
(65.62,0.275265)
(65.63,0.275265)
(65.64,0.280363)
(65.65,0.267618)
(65.66,0.280363)
(65.67,0.267618)
(65.68,0.267618)
(65.69,0.267618)
(65.7,0.275265)
(65.71,0.267618)
(65.72,0.275265)
(65.73,0.272716)
(65.74,0.272716)
(65.75,0.277814)
(65.76,0.272716)
(65.77,0.265069)
(65.78,0.277814)
(65.79,0.267618)
(65.8,0.272716)
(65.81,0.280363)
(65.82,0.275265)
(65.83,0.272716)
(65.84,0.275265)
(65.85,0.277814)
(65.86,0.285461)
(65.87,0.277814)
(65.88,0.285461)
(65.89,0.282912)
(65.9,0.293108)
(65.91,0.295657)
(65.92,0.28801)
(65.93,0.303305)
(65.94,0.298206)
(65.95,0.298206)
(65.96,0.303305)
(65.97,0.298206)
(65.98,0.300755)
(65.99,0.310952)
(66,0.308403)
(66.01,0.323697)
(66.02,0.318599)
(66.03,0.321148)
(66.04,0.318599)
(66.05,0.323697)
(66.06,0.313501)
(66.07,0.321148)
(66.08,0.323697)
(66.09,0.31605)
(66.1,0.318599)
(66.11,0.326246)
(66.12,0.31605)
(66.13,0.328795)
(66.14,0.318599)
(66.15,0.323697)
(66.16,0.331344)
(66.17,0.34154)
(66.18,0.336442)
(66.19,0.328795)
(66.2,0.336442)
(66.21,0.333893)
(66.22,0.333893)
(66.23,0.331344)
(66.24,0.328795)
(66.25,0.328795)
(66.26,0.323697)
(66.27,0.331344)
(66.28,0.328795)
(66.29,0.323697)
(66.3,0.338991)
(66.31,0.326246)
(66.32,0.331344)
(66.33,0.328795)
(66.34,0.344089)
(66.35,0.336442)
(66.36,0.344089)
(66.37,0.338991)
(66.38,0.344089)
(66.39,0.344089)
(66.4,0.338991)
(66.41,0.349187)
(66.42,0.336442)
(66.43,0.346638)
(66.44,0.338991)
(66.45,0.344089)
(66.46,0.338991)
(66.47,0.34154)
(66.48,0.34154)
(66.49,0.333893)
(66.5,0.338991)
(66.51,0.338991)
(66.52,0.331344)
(66.53,0.338991)
(66.54,0.328795)
(66.55,0.344089)
(66.56,0.331344)
(66.57,0.336442)
(66.58,0.336442)
(66.59,0.336442)
(66.6,0.333893)
(66.61,0.344089)
(66.62,0.338991)
(66.63,0.346638)
(66.64,0.338991)
(66.65,0.328795)
(66.66,0.333893)
(66.67,0.326246)
(66.68,0.331344)
(66.69,0.323697)
(66.7,0.313501)
(66.71,0.318599)
(66.72,0.308403)
(66.73,0.31605)
(66.74,0.318599)
(66.75,0.310952)
(66.76,0.308403)
(66.77,0.313501)
(66.78,0.310952)
(66.79,0.303305)
(66.8,0.295657)
(66.81,0.308403)
(66.82,0.293108)
(66.83,0.303305)
(66.84,0.300755)
(66.85,0.303305)
(66.86,0.310952)
(66.87,0.305854)
(66.88,0.305854)
(66.89,0.303305)
(66.9,0.313501)
(66.91,0.310952)
(66.92,0.321148)
(66.93,0.321148)
(66.94,0.326246)
(66.95,0.321148)
(66.96,0.326246)
(66.97,0.326246)
(66.98,0.326246)
(66.99,0.328795)
(67,0.321148)
(67.01,0.323697)
(67.02,0.331344)
(67.03,0.336442)
(67.04,0.338991)
(67.05,0.331344)
(67.06,0.338991)
(67.07,0.349187)
(67.08,0.344089)
(67.09,0.344089)
(67.1,0.344089)
(67.11,0.34154)
(67.12,0.338991)
(67.13,0.344089)
(67.14,0.331344)
(67.15,0.336442)
(67.16,0.336442)
(67.17,0.331344)
(67.18,0.346638)
(67.19,0.34154)
(67.2,0.349187)
(67.21,0.346638)
(67.22,0.349187)
(67.23,0.351736)
(67.24,0.356834)
(67.25,0.346638)
(67.26,0.349187)
(67.27,0.354285)
(67.28,0.349187)
(67.29,0.351736)
(67.3,0.338991)
(67.31,0.346638)
(67.32,0.344089)
(67.33,0.344089)
(67.34,0.349187)
(67.35,0.34154)
(67.36,0.349187)
(67.37,0.349187)
(67.38,0.344089)
(67.39,0.336442)
(67.4,0.346638)
(67.41,0.346638)
(67.42,0.346638)
(67.43,0.356834)
(67.44,0.344089)
(67.45,0.351736)
(67.46,0.351736)
(67.47,0.356834)
(67.48,0.346638)
(67.49,0.359383)
(67.5,0.354285)
(67.51,0.349187)
(67.52,0.359383)
(67.53,0.351736)
(67.54,0.349187)
(67.55,0.351736)
(67.56,0.344089)
(67.57,0.346638)
(67.58,0.346638)
(67.59,0.349187)
(67.6,0.336442)
(67.61,0.344089)
(67.62,0.344089)
(67.63,0.344089)
(67.64,0.349187)
(67.65,0.336442)
(67.66,0.349187)
(67.67,0.34154)
(67.68,0.34154)
(67.69,0.338991)
(67.7,0.346638)
(67.71,0.336442)
(67.72,0.333893)
(67.73,0.333893)
(67.74,0.333893)
(67.75,0.326246)
(67.76,0.338991)
(67.77,0.326246)
(67.78,0.328795)
(67.79,0.328795)
(67.8,0.328795)
(67.81,0.321148)
(67.82,0.323697)
(67.83,0.321148)
(67.84,0.313501)
(67.85,0.31605)
(67.86,0.31605)
(67.87,0.310952)
(67.88,0.313501)
(67.89,0.318599)
(67.9,0.313501)
(67.91,0.310952)
(67.92,0.318599)
(67.93,0.310952)
(67.94,0.310952)
(67.95,0.31605)
(67.96,0.303305)
(67.97,0.313501)
(67.98,0.300755)
(67.99,0.310952)
(68,0.298206)
(68.01,0.303305)
(68.02,0.295657)
(68.03,0.308403)
(68.04,0.295657)
(68.05,0.303305)
(68.06,0.308403)
(68.07,0.308403)
(68.08,0.303305)
(68.09,0.303305)
(68.1,0.305854)
(68.11,0.293108)
(68.12,0.298206)
(68.13,0.303305)
(68.14,0.298206)
(68.15,0.295657)
(68.16,0.300755)
(68.17,0.290559)
(68.18,0.295657)
(68.19,0.303305)
(68.2,0.295657)
(68.21,0.295657)
(68.22,0.295657)
(68.23,0.295657)
(68.24,0.28801)
(68.25,0.300755)
(68.26,0.28801)
(68.27,0.295657)
(68.28,0.298206)
(68.29,0.28801)
(68.3,0.298206)
(68.31,0.293108)
(68.32,0.28801)
(68.33,0.298206)
(68.34,0.293108)
(68.35,0.285461)
(68.36,0.290559)
(68.37,0.285461)
(68.38,0.290559)
(68.39,0.28801)
(68.4,0.293108)
(68.41,0.290559)
(68.42,0.295657)
(68.43,0.28801)
(68.44,0.295657)
(68.45,0.28801)
(68.46,0.290559)
(68.47,0.295657)
(68.48,0.295657)
(68.49,0.28801)
(68.5,0.282912)
(68.51,0.285461)
(68.52,0.28801)
(68.53,0.28801)
(68.54,0.290559)
(68.55,0.28801)
(68.56,0.28801)
(68.57,0.28801)
(68.58,0.28801)
(68.59,0.290559)
(68.6,0.293108)
(68.61,0.285461)
(68.62,0.293108)
(68.63,0.28801)
(68.64,0.282912)
(68.65,0.285461)
(68.66,0.285461)
(68.67,0.28801)
(68.68,0.282912)
(68.69,0.282912)
(68.7,0.285461)
(68.71,0.290559)
(68.72,0.28801)
(68.73,0.280363)
(68.74,0.28801)
(68.75,0.285461)
(68.76,0.275265)
(68.77,0.282912)
(68.78,0.277814)
(68.79,0.280363)
(68.8,0.285461)
(68.81,0.277814)
(68.82,0.275265)
(68.83,0.285461)
(68.84,0.282912)
(68.85,0.285461)
(68.86,0.282912)
(68.87,0.298206)
(68.88,0.298206)
(68.89,0.298206)
(68.9,0.300755)
(68.91,0.303305)
(68.92,0.298206)
(68.93,0.300755)
(68.94,0.308403)
(68.95,0.305854)
(68.96,0.31605)
(68.97,0.318599)
(68.98,0.318599)
(68.99,0.318599)
(69,0.31605)
(69.01,0.323697)
(69.02,0.333893)
(69.03,0.331344)
(69.04,0.326246)
(69.05,0.326246)
(69.06,0.326246)
(69.07,0.323697)
(69.08,0.326246)
(69.09,0.318599)
(69.1,0.326246)
(69.11,0.326246)
(69.12,0.321148)
(69.13,0.328795)
(69.14,0.336442)
(69.15,0.336442)
(69.16,0.333893)
(69.17,0.336442)
(69.18,0.336442)
(69.19,0.344089)
(69.2,0.346638)
(69.21,0.344089)
(69.22,0.333893)
(69.23,0.331344)
(69.24,0.336442)
(69.25,0.333893)
(69.26,0.336442)
(69.27,0.336442)
(69.28,0.34154)
(69.29,0.336442)
(69.3,0.331344)
(69.31,0.331344)
(69.32,0.344089)
(69.33,0.349187)
(69.34,0.344089)
(69.35,0.346638)
(69.36,0.349187)
(69.37,0.349187)
(69.38,0.356834)
(69.39,0.34154)
(69.4,0.349187)
(69.41,0.354285)
(69.42,0.344089)
(69.43,0.356834)
(69.44,0.349187)
(69.45,0.346638)
(69.46,0.346638)
(69.47,0.351736)
(69.48,0.34154)
(69.49,0.344089)
(69.5,0.344089)
(69.51,0.344089)
(69.52,0.336442)
(69.53,0.34154)
(69.54,0.336442)
(69.55,0.34154)
(69.56,0.344089)
(69.57,0.34154)
(69.58,0.346638)
(69.59,0.344089)
(69.6,0.344089)
(69.61,0.336442)
(69.62,0.34154)
(69.63,0.344089)
(69.64,0.336442)
(69.65,0.34154)
(69.66,0.346638)
(69.67,0.333893)
(69.68,0.344089)
(69.69,0.328795)
(69.7,0.333893)
(69.71,0.333893)
(69.72,0.333893)
(69.73,0.331344)
(69.74,0.331344)
(69.75,0.328795)
(69.76,0.331344)
(69.77,0.318599)
(69.78,0.323697)
(69.79,0.323697)
(69.8,0.326246)
(69.81,0.321148)
(69.82,0.318599)
(69.83,0.318599)
(69.84,0.318599)
(69.85,0.323697)
(69.86,0.318599)
(69.87,0.313501)
(69.88,0.310952)
(69.89,0.321148)
(69.9,0.31605)
(69.91,0.313501)
(69.92,0.313501)
(69.93,0.318599)
(69.94,0.310952)
(69.95,0.31605)
(69.96,0.303305)
(69.97,0.308403)
(69.98,0.313501)
(69.99,0.303305)
(70,0.310952)
(70.01,0.300755)
(70.02,0.308403)
(70.03,0.303305)
(70.04,0.308403)
(70.05,0.303305)
(70.06,0.303305)
(70.07,0.308403)
(70.08,0.295657)
(70.09,0.308403)
(70.1,0.295657)
(70.11,0.298206)
(70.12,0.305854)
(70.13,0.295657)
(70.14,0.298206)
(70.15,0.303305)
(70.16,0.293108)
(70.17,0.298206)
(70.18,0.303305)
(70.19,0.298206)
(70.2,0.298206)
(70.21,0.295657)
(70.22,0.303305)
(70.23,0.295657)
(70.24,0.295657)
(70.25,0.293108)
(70.26,0.298206)
(70.27,0.293108)
(70.28,0.293108)
(70.29,0.293108)
(70.3,0.298206)
(70.31,0.293108)
(70.32,0.298206)
(70.33,0.28801)
(70.34,0.298206)
(70.35,0.28801)
(70.36,0.290559)
(70.37,0.28801)
(70.38,0.290559)
(70.39,0.28801)
(70.4,0.282912)
(70.41,0.290559)
(70.42,0.285461)
(70.43,0.290559)
(70.44,0.282912)
(70.45,0.290559)
(70.46,0.28801)
(70.47,0.282912)
(70.48,0.293108)
(70.49,0.282912)
(70.5,0.293108)
(70.51,0.290559)
(70.52,0.293108)
(70.53,0.280363)
(70.54,0.293108)
(70.55,0.282912)
(70.56,0.290559)
(70.57,0.280363)
(70.58,0.293108)
(70.59,0.290559)
(70.6,0.282912)
(70.61,0.285461)
(70.62,0.290559)
(70.63,0.280363)
(70.64,0.280363)
(70.65,0.290559)
(70.66,0.285461)
(70.67,0.290559)
(70.68,0.285461)
(70.69,0.282912)
(70.7,0.282912)
(70.71,0.285461)
(70.72,0.28801)
(70.73,0.282912)
(70.74,0.282912)
(70.75,0.272716)
(70.76,0.282912)
(70.77,0.282912)
(70.78,0.280363)
(70.79,0.282912)
(70.8,0.277814)
(70.81,0.282912)
(70.82,0.290559)
(70.83,0.282912)
(70.84,0.280363)
(70.85,0.282912)
(70.86,0.295657)
(70.87,0.285461)
(70.88,0.293108)
(70.89,0.298206)
(70.9,0.298206)
(70.91,0.28801)
(70.92,0.300755)
(70.93,0.300755)
(70.94,0.305854)
(70.95,0.313501)
(70.96,0.313501)
(70.97,0.318599)
(70.98,0.318599)
(70.99,0.323697)
(71,0.326246)
(71.01,0.321148)
(71.02,0.321148)
(71.03,0.310952)
(71.04,0.313501)
(71.05,0.321148)
(71.06,0.321148)
(71.07,0.323697)
(71.08,0.318599)
(71.09,0.328795)
(71.1,0.328795)
(71.11,0.333893)
(71.12,0.338991)
(71.13,0.338991)
(71.14,0.338991)
(71.15,0.336442)
(71.16,0.34154)
(71.17,0.331344)
(71.18,0.333893)
(71.19,0.338991)
(71.2,0.331344)
(71.21,0.328795)
(71.22,0.338991)
(71.23,0.328795)
(71.24,0.328795)
(71.25,0.331344)
(71.26,0.336442)
(71.27,0.336442)
(71.28,0.349187)
(71.29,0.351736)
(71.3,0.344089)
(71.31,0.34154)
(71.32,0.34154)
(71.33,0.34154)
(71.34,0.338991)
(71.35,0.338991)
(71.36,0.338991)
(71.37,0.34154)
(71.38,0.34154)
(71.39,0.346638)
(71.4,0.344089)
(71.41,0.344089)
(71.42,0.349187)
(71.43,0.34154)
(71.44,0.338991)
(71.45,0.346638)
(71.46,0.344089)
(71.47,0.34154)
(71.48,0.333893)
(71.49,0.34154)
(71.5,0.338991)
(71.51,0.34154)
(71.52,0.349187)
(71.53,0.349187)
(71.54,0.344089)
(71.55,0.344089)
(71.56,0.346638)
(71.57,0.351736)
(71.58,0.338991)
(71.59,0.344089)
(71.6,0.346638)
(71.61,0.344089)
(71.62,0.333893)
(71.63,0.338991)
(71.64,0.336442)
(71.65,0.338991)
(71.66,0.336442)
(71.67,0.34154)
(71.68,0.328795)
(71.69,0.34154)
(71.7,0.326246)
(71.71,0.326246)
(71.72,0.331344)
(71.73,0.323697)
(71.74,0.321148)
(71.75,0.331344)
(71.76,0.318599)
(71.77,0.318599)
(71.78,0.328795)
(71.79,0.318599)
(71.8,0.323697)
(71.81,0.323697)
(71.82,0.31605)
(71.83,0.321148)
(71.84,0.318599)
(71.85,0.313501)
(71.86,0.323697)
(71.87,0.310952)
(71.88,0.318599)
(71.89,0.313501)
(71.9,0.310952)
(71.91,0.31605)
(71.92,0.310952)
(71.93,0.305854)
(71.94,0.308403)
(71.95,0.303305)
(71.96,0.303305)
(71.97,0.303305)
(71.98,0.313501)
(71.99,0.300755)
(72,0.308403)
(72.01,0.305854)
(72.02,0.303305)
(72.03,0.298206)
(72.04,0.303305)
(72.05,0.300755)
(72.06,0.298206)
(72.07,0.300755)
(72.08,0.293108)
(72.09,0.300755)
(72.1,0.305854)
(72.11,0.290559)
(72.12,0.300755)
(72.13,0.305854)
(72.14,0.298206)
(72.15,0.300755)
(72.16,0.300755)
(72.17,0.298206)
(72.18,0.298206)
(72.19,0.290559)
(72.2,0.300755)
(72.21,0.295657)
(72.22,0.300755)
(72.23,0.295657)
(72.24,0.28801)
(72.25,0.300755)
(72.26,0.295657)
(72.27,0.300755)
(72.28,0.295657)
(72.29,0.293108)
(72.3,0.293108)
(72.31,0.300755)
(72.32,0.298206)
(72.33,0.293108)
(72.34,0.290559)
(72.35,0.285461)
(72.36,0.295657)
(72.37,0.295657)
(72.38,0.28801)
(72.39,0.285461)
(72.4,0.290559)
(72.41,0.298206)
(72.42,0.285461)
(72.43,0.285461)
(72.44,0.293108)
(72.45,0.290559)
(72.46,0.290559)
(72.47,0.290559)
(72.48,0.28801)
(72.49,0.28801)
(72.5,0.28801)
(72.51,0.293108)
(72.52,0.285461)
(72.53,0.282912)
(72.54,0.28801)
(72.55,0.293108)
(72.56,0.285461)
(72.57,0.282912)
(72.58,0.282912)
(72.59,0.293108)
(72.6,0.290559)
(72.61,0.28801)
(72.62,0.28801)
(72.63,0.285461)
(72.64,0.277814)
(72.65,0.285461)
(72.66,0.285461)
(72.67,0.282912)
(72.68,0.28801)
(72.69,0.28801)
(72.7,0.282912)
(72.71,0.277814)
(72.72,0.282912)
(72.73,0.282912)
(72.74,0.282912)
(72.75,0.28801)
(72.76,0.282912)
(72.77,0.277814)
(72.78,0.277814)
(72.79,0.282912)
(72.8,0.282912)
(72.81,0.28801)
(72.82,0.282912)
(72.83,0.277814)
(72.84,0.277814)
(72.85,0.285461)
(72.86,0.280363)
(72.87,0.28801)
(72.88,0.290559)
(72.89,0.298206)
(72.9,0.295657)
(72.91,0.303305)
(72.92,0.308403)
(72.93,0.305854)
(72.94,0.308403)
(72.95,0.305854)
(72.96,0.305854)
(72.97,0.313501)
(72.98,0.308403)
(72.99,0.313501)
(73,0.31605)
(73.01,0.318599)
(73.02,0.326246)
(73.03,0.328795)
(73.04,0.328795)
(73.05,0.326246)
(73.06,0.336442)
(73.07,0.333893)
(73.08,0.34154)
(73.09,0.328795)
(73.1,0.331344)
(73.11,0.338991)
(73.12,0.333893)
(73.13,0.326246)
(73.14,0.328795)
(73.15,0.331344)
(73.16,0.328795)
(73.17,0.331344)
(73.18,0.338991)
(73.19,0.344089)
(73.2,0.338991)
(73.21,0.346638)
(73.22,0.336442)
(73.23,0.338991)
(73.24,0.346638)
(73.25,0.346638)
(73.26,0.346638)
(73.27,0.344089)
(73.28,0.344089)
(73.29,0.333893)
(73.3,0.336442)
(73.31,0.34154)
(73.32,0.336442)
(73.33,0.336442)
(73.34,0.333893)
(73.35,0.338991)
(73.36,0.344089)
(73.37,0.338991)
(73.38,0.333893)
(73.39,0.338991)
(73.4,0.346638)
(73.41,0.344089)
(73.42,0.344089)
(73.43,0.346638)
(73.44,0.346638)
(73.45,0.346638)
(73.46,0.346638)
(73.47,0.349187)
(73.48,0.351736)
(73.49,0.349187)
(73.5,0.346638)
(73.51,0.344089)
(73.52,0.349187)
(73.53,0.349187)
(73.54,0.349187)
(73.55,0.338991)
(73.56,0.344089)
(73.57,0.349187)
(73.58,0.344089)
(73.59,0.34154)
(73.6,0.333893)
(73.61,0.34154)
(73.62,0.346638)
(73.63,0.338991)
(73.64,0.333893)
(73.65,0.333893)
(73.66,0.333893)
(73.67,0.331344)
(73.68,0.338991)
(73.69,0.331344)
(73.7,0.336442)
(73.71,0.34154)
(73.72,0.338991)
(73.73,0.331344)
(73.74,0.323697)
(73.75,0.331344)
(73.76,0.333893)
(73.77,0.333893)
(73.78,0.336442)
(73.79,0.321148)
(73.8,0.326246)
(73.81,0.323697)
(73.82,0.31605)
(73.83,0.313501)
(73.84,0.313501)
(73.85,0.308403)
(73.86,0.313501)
(73.87,0.305854)
(73.88,0.305854)
(73.89,0.310952)
(73.9,0.310952)
(73.91,0.310952)
(73.92,0.310952)
(73.93,0.303305)
(73.94,0.303305)
(73.95,0.303305)
(73.96,0.303305)
(73.97,0.310952)
(73.98,0.310952)
(73.99,0.303305)
(74,0.303305)
(74.01,0.295657)
(74.02,0.295657)
(74.03,0.303305)
(74.04,0.300755)
(74.05,0.300755)
(74.06,0.300755)
(74.07,0.293108)
(74.08,0.295657)
(74.09,0.295657)
(74.1,0.293108)
(74.11,0.293108)
(74.12,0.303305)
(74.13,0.298206)
(74.14,0.298206)
(74.15,0.295657)
(74.16,0.295657)
(74.17,0.300755)
(74.18,0.295657)
(74.19,0.303305)
(74.2,0.300755)
(74.21,0.298206)
(74.22,0.303305)
(74.23,0.295657)
(74.24,0.300755)
(74.25,0.300755)
(74.26,0.293108)
(74.27,0.298206)
(74.28,0.298206)
(74.29,0.298206)
(74.3,0.298206)
(74.31,0.298206)
(74.32,0.295657)
(74.33,0.290559)
(74.34,0.295657)
(74.35,0.295657)
(74.36,0.290559)
(74.37,0.298206)
(74.38,0.282912)
(74.39,0.285461)
(74.4,0.282912)
(74.41,0.28801)
(74.42,0.28801)
(74.43,0.28801)
(74.44,0.295657)
(74.45,0.295657)
(74.46,0.295657)
(74.47,0.295657)
(74.48,0.28801)
(74.49,0.293108)
(74.5,0.28801)
(74.51,0.282912)
(74.52,0.295657)
(74.53,0.28801)
(74.54,0.28801)
(74.55,0.285461)
(74.56,0.282912)
(74.57,0.28801)
(74.58,0.285461)
(74.59,0.28801)
(74.6,0.293108)
(74.61,0.282912)
(74.62,0.290559)
(74.63,0.28801)
(74.64,0.280363)
(74.65,0.277814)
(74.66,0.282912)
(74.67,0.290559)
(74.68,0.282912)
(74.69,0.285461)
(74.7,0.285461)
(74.71,0.277814)
(74.72,0.285461)
(74.73,0.290559)
(74.74,0.277814)
(74.75,0.285461)
(74.76,0.285461)
(74.77,0.277814)
(74.78,0.285461)
(74.79,0.290559)
(74.8,0.285461)
(74.81,0.282912)
(74.82,0.28801)
(74.83,0.277814)
(74.84,0.282912)
(74.85,0.285461)
(74.86,0.282912)
(74.87,0.282912)
(74.88,0.28801)
(74.89,0.275265)
(74.9,0.280363)
(74.91,0.28801)
(74.92,0.280363)
(74.93,0.280363)
(74.94,0.280363)
(74.95,0.282912)
(74.96,0.282912)
(74.97,0.280363)
(74.98,0.275265)
(74.99,0.285461)
(75,0.280363)
(75.01,0.275265)
(75.02,0.282912)
(75.03,0.275265)
(75.04,0.275265)
(75.05,0.277814)
(75.06,0.280363)
(75.07,0.277814)
(75.08,0.280363)
(75.09,0.28801)
(75.1,0.280363)
(75.11,0.280363)
(75.12,0.275265)
(75.13,0.277814)
(75.14,0.275265)
(75.15,0.272716)
(75.16,0.275265)
(75.17,0.285461)
(75.18,0.28801)
(75.19,0.285461)
(75.2,0.277814)
(75.21,0.285461)
(75.22,0.277814)
(75.23,0.282912)
(75.24,0.277814)
(75.25,0.275265)
(75.26,0.275265)
(75.27,0.277814)
(75.28,0.285461)
(75.29,0.285461)
(75.3,0.275265)
(75.31,0.270167)
(75.32,0.272716)
(75.33,0.272716)
(75.34,0.277814)
(75.35,0.285461)
(75.36,0.282912)
(75.37,0.277814)
(75.38,0.277814)
(75.39,0.272716)
(75.4,0.272716)
(75.41,0.270167)
(75.42,0.277814)
(75.43,0.272716)
(75.44,0.272716)
(75.45,0.272716)
(75.46,0.277814)
(75.47,0.272716)
(75.48,0.270167)
(75.49,0.277814)
(75.5,0.277814)
(75.51,0.277814)
(75.52,0.282912)
(75.53,0.282912)
(75.54,0.275265)
(75.55,0.275265)
(75.56,0.272716)
(75.57,0.277814)
(75.58,0.275265)
(75.59,0.277814)
(75.6,0.277814)
(75.61,0.285461)
(75.62,0.272716)
(75.63,0.277814)
(75.64,0.270167)
(75.65,0.277814)
(75.66,0.270167)
(75.67,0.277814)
(75.68,0.277814)
(75.69,0.277814)
(75.7,0.277814)
(75.71,0.275265)
(75.72,0.277814)
(75.73,0.280363)
(75.74,0.282912)
(75.75,0.282912)
(75.76,0.275265)
(75.77,0.277814)
(75.78,0.282912)
(75.79,0.270167)
(75.8,0.277814)
(75.81,0.282912)
(75.82,0.277814)
(75.83,0.267618)
(75.84,0.277814)
(75.85,0.270167)
(75.86,0.275265)
(75.87,0.277814)
(75.88,0.282912)
(75.89,0.282912)
(75.9,0.267618)
(75.91,0.277814)
(75.92,0.267618)
(75.93,0.272716)
(75.94,0.267618)
(75.95,0.270167)
(75.96,0.275265)
(75.97,0.275265)
(75.98,0.282912)
(75.99,0.280363)
(76,0.277814)
(76.01,0.275265)
(76.02,0.280363)
(76.03,0.267618)
(76.04,0.270167)
(76.05,0.275265)
(76.06,0.275265)
(76.07,0.277814)
(76.08,0.272716)
(76.09,0.270167)
(76.1,0.280363)
(76.11,0.275265)
(76.12,0.282912)
(76.13,0.275265)
(76.14,0.280363)
(76.15,0.275265)
(76.16,0.267618)
(76.17,0.275265)
(76.18,0.277814)
(76.19,0.275265)
(76.2,0.275265)
(76.21,0.277814)
(76.22,0.272716)
(76.23,0.272716)
(76.24,0.275265)
(76.25,0.272716)
(76.26,0.270167)
(76.27,0.272716)
(76.28,0.280363)
(76.29,0.272716)
(76.3,0.280363)
(76.31,0.267618)
(76.32,0.267618)
(76.33,0.275265)
(76.34,0.272716)
(76.35,0.280363)
(76.36,0.272716)
(76.37,0.267618)
(76.38,0.275265)
(76.39,0.277814)
(76.4,0.272716)
(76.41,0.277814)
(76.42,0.275265)
(76.43,0.267618)
(76.44,0.275265)
(76.45,0.272716)
(76.46,0.275265)
(76.47,0.272716)
(76.48,0.280363)
(76.49,0.277814)
(76.5,0.272716)
(76.51,0.267618)
(76.52,0.267618)
(76.53,0.265069)
(76.54,0.265069)
(76.55,0.275265)
(76.56,0.275265)
(76.57,0.272716)
(76.58,0.267618)
(76.59,0.267618)
(76.6,0.272716)
(76.61,0.277814)
(76.62,0.272716)
(76.63,0.265069)
(76.64,0.272716)
(76.65,0.267618)
(76.66,0.275265)
(76.67,0.272716)
(76.68,0.277814)
(76.69,0.277814)
(76.7,0.277814)
(76.71,0.267618)
(76.72,0.265069)
(76.73,0.275265)
(76.74,0.277814)
(76.75,0.270167)
(76.76,0.272716)
(76.77,0.272716)
(76.78,0.272716)
(76.79,0.267618)
(76.8,0.272716)
(76.81,0.272716)
(76.82,0.267618)
(76.83,0.277814)
(76.84,0.272716)
(76.85,0.265069)
(76.86,0.265069)
(76.87,0.265069)
(76.88,0.265069)
(76.89,0.267618)
(76.9,0.277814)
(76.91,0.272716)
(76.92,0.275265)
(76.93,0.270167)
(76.94,0.272716)
(76.95,0.267618)
(76.96,0.277814)
(76.97,0.272716)
(76.98,0.272716)
(76.99,0.270167)
(77,0.277814)
(77.01,0.277814)
(77.02,0.277814)
(77.03,0.270167)
(77.04,0.270167)
(77.05,0.265069)
(77.06,0.265069)
(77.07,0.270167)
(77.08,0.270167)
(77.09,0.272716)
(77.1,0.270167)
(77.11,0.265069)
(77.12,0.265069)
(77.13,0.270167)
(77.14,0.270167)
(77.15,0.277814)
(77.16,0.272716)
(77.17,0.277814)
(77.18,0.275265)
(77.19,0.270167)
(77.2,0.270167)
(77.21,0.265069)
(77.22,0.277814)
(77.23,0.270167)
(77.24,0.270167)
(77.25,0.265069)
(77.26,0.265069)
(77.27,0.265069)
(77.28,0.267618)
(77.29,0.270167)
(77.3,0.265069)
(77.31,0.275265)
(77.32,0.267618)
(77.33,0.270167)
(77.34,0.270167)
(77.35,0.270167)
(77.36,0.270167)
(77.37,0.272716)
(77.38,0.270167)
(77.39,0.277814)
(77.4,0.275265)
(77.41,0.270167)
(77.42,0.265069)
(77.43,0.265069)
(77.44,0.270167)
(77.45,0.270167)
(77.46,0.267618)
(77.47,0.275265)
(77.48,0.270167)
(77.49,0.267618)
(77.5,0.265069)
(77.51,0.265069)
(77.52,0.275265)
(77.53,0.270167)
(77.54,0.265069)
(77.55,0.270167)
(77.56,0.26252)
(77.57,0.265069)
(77.58,0.270167)
(77.59,0.267618)
(77.6,0.265069)
(77.61,0.275265)
(77.62,0.267618)
(77.63,0.26252)
(77.64,0.277814)
(77.65,0.270167)
(77.66,0.267618)
(77.67,0.272716)
(77.68,0.265069)
(77.69,0.275265)
(77.7,0.265069)
(77.71,0.267618)
(77.72,0.275265)
(77.73,0.265069)
(77.74,0.267618)
(77.75,0.267618)
(77.76,0.267618)
(77.77,0.26252)
(77.78,0.275265)
(77.79,0.265069)
(77.8,0.277814)
(77.81,0.26252)
(77.82,0.265069)
(77.83,0.270167)
(77.84,0.270167)
(77.85,0.267618)
(77.86,0.275265)
(77.87,0.285461)
(77.88,0.28801)
(77.89,0.28801)
(77.9,0.290559)
(77.91,0.285461)
(77.92,0.28801)
(77.93,0.300755)
(77.94,0.303305)
(77.95,0.298206)
(77.96,0.293108)
(77.97,0.298206)
(77.98,0.295657)
(77.99,0.298206)
(78,0.310952)
(78.01,0.31605)
(78.02,0.318599)
(78.03,0.323697)
(78.04,0.326246)
(78.05,0.318599)
(78.06,0.31605)
(78.07,0.313501)
(78.08,0.313501)
(78.09,0.313501)
(78.1,0.31605)
(78.11,0.305854)
(78.12,0.313501)
(78.13,0.323697)
(78.14,0.31605)
(78.15,0.31605)
(78.16,0.321148)
(78.17,0.331344)
(78.18,0.336442)
(78.19,0.326246)
(78.2,0.321148)
(78.21,0.328795)
(78.22,0.326246)
(78.23,0.326246)
(78.24,0.328795)
(78.25,0.31605)
(78.26,0.31605)
(78.27,0.326246)
(78.28,0.328795)
(78.29,0.321148)
(78.3,0.323697)
(78.31,0.31605)
(78.32,0.321148)
(78.33,0.321148)
(78.34,0.326246)
(78.35,0.333893)
(78.36,0.323697)
(78.37,0.326246)
(78.38,0.333893)
(78.39,0.333893)
(78.4,0.328795)
(78.41,0.336442)
(78.42,0.336442)
(78.43,0.331344)
(78.44,0.328795)
(78.45,0.34154)
(78.46,0.333893)
(78.47,0.336442)
(78.48,0.336442)
(78.49,0.333893)
(78.5,0.333893)
(78.51,0.338991)
(78.52,0.331344)
(78.53,0.331344)
(78.54,0.328795)
(78.55,0.328795)
(78.56,0.328795)
(78.57,0.328795)
(78.58,0.323697)
(78.59,0.328795)
(78.6,0.328795)
(78.61,0.328795)
(78.62,0.331344)
(78.63,0.326246)
(78.64,0.333893)
(78.65,0.338991)
(78.66,0.336442)
(78.67,0.326246)
(78.68,0.328795)
(78.69,0.321148)
(78.7,0.318599)
(78.71,0.331344)
(78.72,0.323697)
(78.73,0.318599)
(78.74,0.328795)
(78.75,0.328795)
(78.76,0.31605)
(78.77,0.323697)
(78.78,0.318599)
(78.79,0.321148)
(78.8,0.308403)
(78.81,0.310952)
(78.82,0.310952)
(78.83,0.308403)
(78.84,0.308403)
(78.85,0.313501)
(78.86,0.300755)
(78.87,0.303305)
(78.88,0.308403)
(78.89,0.305854)
(78.9,0.305854)
(78.91,0.310952)
(78.92,0.295657)
(78.93,0.308403)
(78.94,0.295657)
(78.95,0.308403)
(78.96,0.298206)
(78.97,0.305854)
(78.98,0.293108)
(78.99,0.303305)
(79,0.298206)
(79.01,0.293108)
(79.02,0.298206)
(79.03,0.303305)
(79.04,0.28801)
(79.05,0.28801)
(79.06,0.303305)
(79.07,0.295657)
(79.08,0.295657)
(79.09,0.28801)
(79.1,0.290559)
(79.11,0.293108)
(79.12,0.298206)
(79.13,0.28801)
(79.14,0.290559)
(79.15,0.285461)
(79.16,0.290559)
(79.17,0.293108)
(79.18,0.290559)
(79.19,0.28801)
(79.2,0.290559)
(79.21,0.285461)
(79.22,0.295657)
(79.23,0.282912)
(79.24,0.295657)
(79.25,0.28801)
(79.26,0.28801)
(79.27,0.282912)
(79.28,0.28801)
(79.29,0.282912)
(79.3,0.28801)
(79.31,0.282912)
(79.32,0.285461)
(79.33,0.280363)
(79.34,0.28801)
(79.35,0.285461)
(79.36,0.285461)
(79.37,0.290559)
(79.38,0.280363)
(79.39,0.285461)
(79.4,0.285461)
(79.41,0.280363)
(79.42,0.282912)
(79.43,0.280363)
(79.44,0.285461)
(79.45,0.282912)
(79.46,0.277814)
(79.47,0.285461)
(79.48,0.285461)
(79.49,0.282912)
(79.5,0.282912)
(79.51,0.290559)
(79.52,0.282912)
(79.53,0.282912)
(79.54,0.28801)
(79.55,0.282912)
(79.56,0.277814)
(79.57,0.275265)
(79.58,0.275265)
(79.59,0.282912)
(79.6,0.282912)
(79.61,0.275265)
(79.62,0.28801)
(79.63,0.28801)
(79.64,0.275265)
(79.65,0.282912)
(79.66,0.280363)
(79.67,0.272716)
(79.68,0.28801)
(79.69,0.285461)
(79.7,0.275265)
(79.71,0.272716)
(79.72,0.285461)
(79.73,0.277814)
(79.74,0.280363)
(79.75,0.275265)
(79.76,0.282912)
(79.77,0.285461)
(79.78,0.280363)
(79.79,0.28801)
(79.8,0.280363)
(79.81,0.280363)
(79.82,0.275265)
(79.83,0.282912)
(79.84,0.277814)
(79.85,0.272716)
(79.86,0.285461)
(79.87,0.272716)
(79.88,0.282912)
(79.89,0.272716)
(79.9,0.282912)
(79.91,0.272716)
(79.92,0.282912)
(79.93,0.272716)
(79.94,0.285461)
(79.95,0.270167)
(79.96,0.285461)
(79.97,0.277814)
(79.98,0.277814)
(79.99,0.277814)
(80,0.277814)
(80.01,0.277814)
(80.02,0.277814)
(80.03,0.270167)
(80.04,0.277814)
(80.05,0.277814)
(80.06,0.270167)
(80.07,0.277814)
(80.08,0.282912)
(80.09,0.270167)
(80.1,0.277814)
(80.11,0.277814)
(80.12,0.275265)
(80.13,0.272716)
(80.14,0.282912)
(80.15,0.275265)
(80.16,0.275265)
(80.17,0.282912)
(80.18,0.272716)
(80.19,0.277814)
(80.2,0.275265)
(80.21,0.280363)
(80.22,0.270167)
(80.23,0.277814)
(80.24,0.277814)
(80.25,0.282912)
(80.26,0.270167)
(80.27,0.282912)
(80.28,0.282912)
(80.29,0.275265)
(80.3,0.280363)
(80.31,0.275265)
(80.32,0.275265)
(80.33,0.280363)
(80.34,0.275265)
(80.35,0.282912)
(80.36,0.267618)
(80.37,0.275265)
(80.38,0.270167)
(80.39,0.275265)
(80.4,0.275265)
(80.41,0.272716)
(80.42,0.275265)
(80.43,0.277814)
(80.44,0.275265)
(80.45,0.280363)
(80.46,0.270167)
(80.47,0.275265)
(80.48,0.270167)
(80.49,0.275265)
(80.5,0.267618)
(80.51,0.280363)
(80.52,0.275265)
(80.53,0.272716)
(80.54,0.280363)
(80.55,0.275265)
(80.56,0.267618)
(80.57,0.267618)
(80.58,0.272716)
(80.59,0.272716)
(80.6,0.275265)
(80.61,0.267618)
(80.62,0.280363)
(80.63,0.267618)
(80.64,0.280363)
(80.65,0.267618)
(80.66,0.277814)
(80.67,0.277814)
(80.68,0.275265)
(80.69,0.277814)
(80.7,0.265069)
(80.71,0.280363)
(80.72,0.272716)
(80.73,0.275265)
(80.74,0.275265)
(80.75,0.275265)
(80.76,0.272716)
(80.77,0.275265)
(80.78,0.280363)
(80.79,0.275265)
(80.8,0.267618)
(80.81,0.272716)
(80.82,0.272716)
(80.83,0.267618)
(80.84,0.277814)
(80.85,0.265069)
(80.86,0.277814)
(80.87,0.275265)
(80.88,0.270167)
(80.89,0.280363)
(80.9,0.275265)
(80.91,0.277814)
(80.92,0.275265)
(80.93,0.267618)
(80.94,0.272716)
(80.95,0.277814)
(80.96,0.272716)
(80.97,0.280363)
(80.98,0.272716)
(80.99,0.272716)
(81,0.272716)
(81.01,0.272716)
(81.02,0.275265)
(81.03,0.277814)
(81.04,0.275265)
(81.05,0.267618)
(81.06,0.277814)
(81.07,0.277814)
(81.08,0.272716)
(81.09,0.267618)
(81.1,0.275265)
(81.11,0.277814)
(81.12,0.277814)
(81.13,0.267618)
(81.14,0.272716)
(81.15,0.272716)
(81.16,0.272716)
(81.17,0.265069)
(81.18,0.277814)
(81.19,0.277814)
(81.2,0.270167)
(81.21,0.267618)
(81.22,0.272716)
(81.23,0.277814)
(81.24,0.272716)
(81.25,0.265069)
(81.26,0.272716)
(81.27,0.272716)
(81.28,0.275265)
(81.29,0.265069)
(81.3,0.267618)
(81.31,0.277814)
(81.32,0.265069)
(81.33,0.272716)
(81.34,0.272716)
(81.35,0.272716)
(81.36,0.277814)
(81.37,0.265069)
(81.38,0.270167)
(81.39,0.277814)
(81.4,0.267618)
(81.41,0.270167)
(81.42,0.270167)
(81.43,0.270167)
(81.44,0.272716)
(81.45,0.270167)
(81.46,0.272716)
(81.47,0.265069)
(81.48,0.265069)
(81.49,0.265069)
(81.5,0.265069)
(81.51,0.270167)
(81.52,0.265069)
(81.53,0.265069)
(81.54,0.272716)
(81.55,0.272716)
(81.56,0.265069)
(81.57,0.265069)
(81.58,0.265069)
(81.59,0.275265)
(81.6,0.277814)
(81.61,0.275265)
(81.62,0.270167)
(81.63,0.272716)
(81.64,0.275265)
(81.65,0.270167)
(81.66,0.270167)
(81.67,0.270167)
(81.68,0.272716)
(81.69,0.277814)
(81.7,0.270167)
(81.71,0.277814)
(81.72,0.277814)
(81.73,0.270167)
(81.74,0.272716)
(81.75,0.272716)
(81.76,0.272716)
(81.77,0.270167)
(81.78,0.275265)
(81.79,0.270167)
(81.8,0.265069)
(81.81,0.265069)
(81.82,0.270167)
(81.83,0.270167)
(81.84,0.265069)
(81.85,0.265069)
(81.86,0.277814)
(81.87,0.272716)
(81.88,0.270167)
(81.89,0.265069)
(81.9,0.265069)
(81.91,0.275265)
(81.92,0.270167)
(81.93,0.267618)
(81.94,0.265069)
(81.95,0.270167)
(81.96,0.270167)
(81.97,0.270167)
(81.98,0.265069)
(81.99,0.270167)
(82,0.275265)
(82.01,0.275265)
(82.02,0.270167)
(82.03,0.26252)
(82.04,0.265069)
(82.05,0.277814)
(82.06,0.265069)
(82.07,0.267618)
(82.08,0.270167)
(82.09,0.265069)
(82.1,0.277814)
(82.11,0.267618)
(82.12,0.270167)
(82.13,0.275265)
(82.14,0.275265)
(82.15,0.267618)
(82.16,0.267618)
(82.17,0.270167)
(82.18,0.267618)
(82.19,0.270167)
(82.2,0.267618)
(82.21,0.26252)
(82.22,0.26252)
(82.23,0.26252)
(82.24,0.267618)
(82.25,0.267618)
(82.26,0.270167)
(82.27,0.275265)
(82.28,0.270167)
(82.29,0.277814)
(82.3,0.270167)
(82.31,0.275265)
(82.32,0.267618)
(82.33,0.265069)
(82.34,0.270167)
(82.35,0.267618)
(82.36,0.267618)
(82.37,0.270167)
(82.38,0.277814)
(82.39,0.270167)
(82.4,0.270167)
(82.41,0.26252)
(82.42,0.26252)
(82.43,0.267618)
(82.44,0.267618)
(82.45,0.275265)
(82.46,0.267618)
(82.47,0.267618)
(82.48,0.26252)
(82.49,0.270167)
(82.5,0.270167)
(82.51,0.267618)
(82.52,0.272716)
(82.53,0.265069)
(82.54,0.275265)
(82.55,0.265069)
(82.56,0.270167)
(82.57,0.275265)
(82.58,0.26252)
(82.59,0.275265)
(82.6,0.270167)
(82.61,0.267618)
(82.62,0.275265)
(82.63,0.267618)
(82.64,0.275265)
(82.65,0.265069)
(82.66,0.272716)
(82.67,0.270167)
(82.68,0.267618)
(82.69,0.272716)
(82.7,0.26252)
(82.71,0.270167)
(82.72,0.267618)
(82.73,0.267618)
(82.74,0.267618)
(82.75,0.267618)
(82.76,0.272716)
(82.77,0.267618)
(82.78,0.267618)
(82.79,0.270167)
(82.8,0.267618)
(82.81,0.270167)
(82.82,0.272716)
(82.83,0.275265)
(82.84,0.272716)
(82.85,0.267618)
(82.86,0.26252)
(82.87,0.267618)
(82.88,0.26252)
(82.89,0.26252)
(82.9,0.26252)
(82.91,0.26252)
(82.92,0.26252)
(82.93,0.26252)
(82.94,0.26252)
(82.95,0.270167)
(82.96,0.272716)
(82.97,0.267618)
(82.98,0.267618)
(82.99,0.267618)
(83,0.26252)
(83.01,0.26252)
(83.02,0.265069)
(83.03,0.267618)
(83.04,0.265069)
(83.05,0.272716)
(83.06,0.267618)
(83.07,0.26252)
(83.08,0.270167)
(83.09,0.26252)
(83.1,0.267618)
(83.11,0.267618)
(83.12,0.267618)
(83.13,0.272716)
(83.14,0.272716)
(83.15,0.267618)
(83.16,0.267618)
(83.17,0.26252)
(83.18,0.26252)
(83.19,0.267618)
(83.2,0.267618)
(83.21,0.265069)
(83.22,0.26252)
(83.23,0.270167)
(83.24,0.267618)
(83.25,0.265069)
(83.26,0.267618)
(83.27,0.267618)
(83.28,0.267618)
(83.29,0.26252)
(83.3,0.26252)
(83.31,0.272716)
(83.32,0.267618)
(83.33,0.265069)
(83.34,0.267618)
(83.35,0.26252)
(83.36,0.26252)
(83.37,0.259971)
(83.38,0.26252)
(83.39,0.275265)
(83.4,0.272716)
(83.41,0.265069)
(83.42,0.272716)
(83.43,0.272716)
(83.44,0.272716)
(83.45,0.267618)
(83.46,0.267618)
(83.47,0.26252)
(83.48,0.267618)
(83.49,0.267618)
(83.5,0.267618)
(83.51,0.259971)
(83.52,0.265069)
(83.53,0.267618)
(83.54,0.272716)
(83.55,0.272716)
(83.56,0.270167)
(83.57,0.265069)
(83.58,0.265069)
(83.59,0.265069)
(83.6,0.267618)
(83.61,0.267618)
(83.62,0.275265)
(83.63,0.267618)
(83.64,0.259971)
(83.65,0.259971)
(83.66,0.265069)
(83.67,0.272716)
(83.68,0.272716)
(83.69,0.267618)
(83.7,0.26252)
(83.71,0.259971)
(83.72,0.267618)
(83.73,0.272716)
(83.74,0.267618)
(83.75,0.259971)
(83.76,0.267618)
(83.77,0.272716)
(83.78,0.267618)
(83.79,0.265069)
(83.8,0.259971)
(83.81,0.272716)
(83.82,0.272716)
(83.83,0.267618)
(83.84,0.265069)
(83.85,0.265069)
(83.86,0.265069)
(83.87,0.265069)
(83.88,0.265069)
(83.89,0.259971)
(83.9,0.259971)
(83.91,0.259971)
(83.92,0.267618)
(83.93,0.267618)
(83.94,0.265069)
(83.95,0.259971)
(83.96,0.272716)
(83.97,0.259971)
(83.98,0.265069)
(83.99,0.270167)

	};

==> addplot__TransmTest_EdgeDetection.tex <==
\addplot [red] coordinates{
	(2,0)
	(2,1)};

\addplot [red] coordinates{
	(2.47,0)
	(2.47,1)};

\addplot [red] coordinates{
    (4.84,0)
    (4.84,1)};

\addplot [red] coordinates{
	(5.5,0)
	(5.5,1)};

\addplot [red] coordinates{
    (6.8,0)
    (6.8,1)};

\addplot [red] coordinates{
	(7.52,0)
	(7.52,1)};

\addplot [red] coordinates{
    (7.71,0)
    (7.71,1)};

\addplot [red] coordinates{
	(8.58,0)
	(8.58,1)};

\addplot [red] coordinates{
    (13.84,0)
    (13.84,1)};

\addplot [red] coordinates{
	(14.5,0)
	(14.5,1)};

\addplot [red] coordinates{
    (14.7,0)
    (14.7,1)};

\addplot [red] coordinates{
	(15.55,0)
	(15.55,1)};

\addplot [red] coordinates{
    (16.76,0)
    (16.76,1)};

\addplot [red] coordinates{
	(17.54,0)
	(17.54,1)};

==> addplot__TransmTest_FiltSignal.tex <==
\addplot [blue, thick] coordinates{
	(0,0.146963333333333)
(0.01,0.146841952380952)
(0.02,0.147084714285714)
(0.03,0.147084714285714)
(0.04,0.146963333333333)
(0.05,0.14659919047619)
(0.06,0.146841952380952)
(0.07,0.147084714285714)
(0.08,0.147084714285714)
(0.09,0.147206095238095)
(0.1,0.147084714285714)
(0.11,0.147084714285714)
(0.12,0.147327476190476)
(0.13,0.147327476190476)
(0.14,0.147934380952381)
(0.15,0.147570238095238)
(0.16,0.147570238095238)
(0.17,0.147448857142857)
(0.18,0.147448857142857)
(0.19,0.147327476190476)
(0.2,0.147327476190476)
(0.21,0.147206095238095)
(0.22,0.147084714285714)
(0.23,0.146841952380952)
(0.24,0.147206095238095)
(0.25,0.146963333333333)
(0.26,0.146963333333333)
(0.27,0.147084714285714)
(0.28,0.146963333333333)
(0.29,0.14647780952381)
(0.3,0.146963333333333)
(0.31,0.146963333333333)
(0.32,0.146963333333333)
(0.33,0.147084714285714)
(0.34,0.146841952380952)
(0.35,0.14659919047619)
(0.36,0.146841952380952)
(0.37,0.146841952380952)
(0.38,0.14659919047619)
(0.39,0.146963333333333)
(0.4,0.146841952380952)
(0.41,0.146963333333333)
(0.42,0.146720571428571)
(0.43,0.147206095238095)
(0.44,0.147570238095238)
(0.45,0.147327476190476)
(0.46,0.147691619047619)
(0.47,0.147691619047619)
(0.48,0.147084714285714)
(0.49,0.147570238095238)
(0.5,0.147934380952381)
(0.51,0.147448857142857)
(0.52,0.147206095238095)
(0.53,0.146963333333333)
(0.54,0.14647780952381)
(0.55,0.146720571428571)
(0.56,0.146235047619048)
(0.57,0.145992285714286)
(0.58,0.145992285714286)
(0.59,0.146356428571429)
(0.6,0.145992285714286)
(0.61,0.146113666666667)
(0.62,0.146113666666667)
(0.63,0.14659919047619)
(0.64,0.14659919047619)
(0.65,0.145992285714286)
(0.66,0.145870904761905)
(0.67,0.146113666666667)
(0.68,0.14647780952381)
(0.69,0.147084714285714)
(0.7,0.146841952380952)
(0.71,0.146477809523809)
(0.72,0.14659919047619)
(0.73,0.146841952380952)
(0.74,0.147448857142857)
(0.75,0.147570238095238)
(0.76,0.147570238095238)
(0.77,0.147691619047619)
(0.78,0.147813)
(0.79,0.147813)
(0.8,0.147570238095238)
(0.81,0.147570238095238)
(0.82,0.147448857142857)
(0.83,0.147084714285714)
(0.84,0.146841952380952)
(0.85,0.14647780952381)
(0.86,0.146720571428571)
(0.87,0.14659919047619)
(0.88,0.146720571428571)
(0.89,0.146356428571429)
(0.9,0.145992285714286)
(0.91,0.145992285714286)
(0.92,0.145870904761905)
(0.93,0.145870904761905)
(0.94,0.145992285714286)
(0.95,0.145749523809524)
(0.96,0.145992285714286)
(0.97,0.145749523809524)
(0.98,0.145870904761905)
(0.99,0.145749523809524)
(1,0.145870904761905)
(1.01,0.145749523809524)
(1.02,0.145749523809524)
(1.03,0.145870904761905)
(1.04,0.14647780952381)
(1.05,0.146235047619048)
(1.06,0.14659919047619)
(1.07,0.146356428571429)
(1.08,0.146963333333333)
(1.09,0.14647780952381)
(1.1,0.14647780952381)
(1.11,0.14647780952381)
(1.12,0.14647780952381)
(1.13,0.146963333333333)
(1.14,0.14659919047619)
(1.15,0.14647780952381)
(1.16,0.146113666666667)
(1.17,0.145870904761905)
(1.18,0.145870904761905)
(1.19,0.145870904761905)
(1.2,0.146235047619048)
(1.21,0.146356428571429)
(1.22,0.146356428571429)
(1.23,0.146356428571429)
(1.24,0.146356428571429)
(1.25,0.145870904761905)
(1.26,0.146113666666667)
(1.27,0.145506761904762)
(1.28,0.145870904761905)
(1.29,0.145385380952381)
(1.3,0.145506761904762)
(1.31,0.145506761904762)
(1.32,0.145628142857143)
(1.33,0.145506761904762)
(1.34,0.144899857142857)
(1.35,0.145264)
(1.36,0.145021238095238)
(1.37,0.145264)
(1.38,0.145264)
(1.39,0.145506761904762)
(1.4,0.145628142857143)
(1.41,0.145264)
(1.42,0.145021238095238)
(1.43,0.145142619047619)
(1.44,0.145021238095238)
(1.45,0.145385380952381)
(1.46,0.145870904761905)
(1.47,0.145870904761905)
(1.48,0.146235047619048)
(1.49,0.146235047619048)
(1.5,0.14659919047619)
(1.51,0.14647780952381)
(1.52,0.146356428571429)
(1.53,0.146477809523809)
(1.54,0.14659919047619)
(1.55,0.146720571428571)
(1.56,0.146720571428571)
(1.57,0.147084714285714)
(1.58,0.146963333333333)
(1.59,0.147327476190476)
(1.6,0.147934428571429)
(1.61,0.14817719047619)
(1.62,0.148662714285714)
(1.63,0.149269666666667)
(1.64,0.149998)
(1.65,0.151211857142857)
(1.66,0.152425714285714)
(1.67,0.153639571428571)
(1.68,0.155703095238095)
(1.69,0.157766619047619)
(1.7,0.160194285714286)
(1.71,0.162500571428571)
(1.72,0.165535142857143)
(1.73,0.168569714285714)
(1.74,0.171118761904762)
(1.75,0.173910571428571)
(1.76,0.177552047619048)
(1.77,0.180708)
(1.78,0.184106714285714)
(1.79,0.187869571428571)
(1.8,0.191511047619048)
(1.81,0.194788333333333)
(1.82,0.198551238095238)
(1.83,0.202314142857143)
(1.84,0.206319761904762)
(1.85,0.210446761904762)
(1.86,0.214816523809524)
(1.87,0.218215238095238)
(1.88,0.221856714285714)
(1.89,0.225255428571429)
(1.9,0.228896904761905)
(1.91,0.231688714285714)
(1.92,0.234601904761905)
(1.93,0.237393714285714)
(1.94,0.240185523809524)
(1.95,0.242855952380952)
(1.96,0.246254666666667)
(1.97,0.249046476190476)
(1.98,0.252809333333333)
(1.99,0.256450809523809)
(2,0.260456476190476)
(2.01,0.264340761904762)
(2.02,0.268103666666667)
(2.03,0.271502380952381)
(2.04,0.274415523809524)
(2.05,0.276964523809524)
(2.06,0.279513571428571)
(2.07,0.281455666666667)
(2.08,0.283519142857143)
(2.09,0.284975714285714)
(2.1,0.286189523809524)
(2.11,0.28691780952381)
(2.12,0.288131619047619)
(2.13,0.289345428571429)
(2.14,0.290680619047619)
(2.15,0.291773047619048)
(2.16,0.293229619047619)
(2.17,0.294079285714286)
(2.18,0.294928952380952)
(2.19,0.294807571428571)
(2.2,0.294443428571428)
(2.21,0.293836476190476)
(2.22,0.292865380952381)
(2.23,0.292379809523809)
(2.24,0.29250119047619)
(2.25,0.29250119047619)
(2.26,0.292622571428571)
(2.27,0.291894238095238)
(2.28,0.291408714285714)
(2.29,0.291287333333333)
(2.3,0.29092319047619)
(2.31,0.290073523809524)
(2.32,0.289345238095238)
(2.33,0.288616952380952)
(2.34,0.287281761904762)
(2.35,0.285218285714286)
(2.36,0.284004476190476)
(2.37,0.281941)
(2.38,0.279998904761905)
(2.39,0.277449904761905)
(2.4,0.27562919047619)
(2.41,0.273565714285714)
(2.42,0.271138095238095)
(2.43,0.268710476190476)
(2.44,0.265918714285714)
(2.45,0.263005523809524)
(2.46,0.260092380952381)
(2.47,0.256693666666667)
(2.48,0.253901857142857)
(2.49,0.251231476190476)
(2.5,0.248318285714286)
(2.51,0.245647857142857)
(2.52,0.243584333333333)
(2.53,0.241763571428571)
(2.54,0.239335904761905)
(2.55,0.237757904761905)
(2.56,0.236422666666667)
(2.57,0.234237761904762)
(2.58,0.232659761904762)
(2.59,0.230717619047619)
(2.6,0.229139619047619)
(2.61,0.227197476190476)
(2.62,0.225498095238095)
(2.63,0.224284238095238)
(2.64,0.223070380952381)
(2.65,0.221613761904762)
(2.66,0.219793)
(2.67,0.218700523809524)
(2.68,0.217729476190476)
(2.69,0.216515666666667)
(2.7,0.215301809523809)
(2.71,0.214088)
(2.72,0.212752809523809)
(2.73,0.211539)
(2.74,0.210446571428571)
(2.75,0.209596904761905)
(2.76,0.208261714285714)
(2.77,0.207290666666667)
(2.78,0.206319619047619)
(2.79,0.205469952380952)
(2.8,0.204377523809524)
(2.81,0.203406476190476)
(2.82,0.202920952380952)
(2.83,0.201949904761905)
(2.84,0.200857476190476)
(2.85,0.20012919047619)
(2.86,0.199765047619048)
(2.87,0.199279523809524)
(2.88,0.198551238095238)
(2.89,0.198065714285714)
(2.9,0.197701571428571)
(2.91,0.196609142857143)
(2.92,0.195880857142857)
(2.93,0.195880857142857)
(2.94,0.19503119047619)
(2.95,0.193938761904762)
(2.96,0.193696)
(2.97,0.193089095238095)
(2.98,0.192239428571429)
(2.99,0.192118047619048)
(3,0.191389761904762)
(3.01,0.191025619047619)
(3.02,0.190782857142857)
(3.03,0.189569047619048)
(3.04,0.189569047619048)
(3.05,0.188598)
(3.06,0.187748333333333)
(3.07,0.186898666666667)
(3.08,0.185927619047619)
(3.09,0.185199333333333)
(3.1,0.18471380952381)
(3.11,0.183864142857143)
(3.12,0.1835)
(3.13,0.183014476190476)
(3.14,0.182407571428571)
(3.15,0.18216480952381)
(3.16,0.181679285714286)
(3.17,0.180586857142857)
(3.18,0.180222714285714)
(3.19,0.17973719047619)
(3.2,0.179130285714286)
(3.21,0.178523380952381)
(3.22,0.177795095238095)
(3.23,0.177673714285714)
(3.24,0.177552333333333)
(3.25,0.176581285714286)
(3.26,0.176338523809524)
(3.27,0.176338523809524)
(3.28,0.175974380952381)
(3.29,0.175610238095238)
(3.3,0.175610238095238)
(3.31,0.175003333333333)
(3.32,0.174760571428571)
(3.33,0.174396428571429)
(3.34,0.173789523809524)
(3.35,0.173061238095238)
(3.36,0.172818476190476)
(3.37,0.172575714285714)
(3.38,0.172575714285714)
(3.39,0.172211571428571)
(3.4,0.171968809523809)
(3.41,0.171361904761905)
(3.42,0.171726047619048)
(3.43,0.171847428571429)
(3.44,0.171361904761905)
(3.45,0.171483285714286)
(3.46,0.171604666666667)
(3.47,0.17196880952381)
(3.48,0.171361904761905)
(3.49,0.170997761904762)
(3.5,0.170997761904762)
(3.51,0.170633619047619)
(3.52,0.170269476190476)
(3.53,0.169662571428571)
(3.54,0.169783952380952)
(3.55,0.169905333333333)
(3.56,0.170269476190476)
(3.57,0.170390857142857)
(3.58,0.170148095238095)
(3.59,0.169905333333333)
(3.6,0.16941980952381)
(3.61,0.168934285714286)
(3.62,0.168691523809524)
(3.63,0.168448761904762)
(3.64,0.168206)
(3.65,0.168206)
(3.66,0.167841857142857)
(3.67,0.167356333333333)
(3.68,0.16687080952381)
(3.69,0.166749428571429)
(3.7,0.166628047619048)
(3.71,0.166021095238095)
(3.72,0.165171380952381)
(3.73,0.164807238095238)
(3.74,0.164928619047619)
(3.75,0.164078904761905)
(3.76,0.164078904761905)
(3.77,0.163957523809524)
(3.78,0.163472)
(3.79,0.163472)
(3.8,0.163350619047619)
(3.81,0.163714761904762)
(3.82,0.163836142857143)
(3.83,0.163836142857143)
(3.84,0.163350619047619)
(3.85,0.163472)
(3.86,0.162865095238095)
(3.87,0.162865095238095)
(3.88,0.162865095238095)
(3.89,0.162622333333333)
(3.9,0.162258190476191)
(3.91,0.162379571428571)
(3.92,0.162622380952381)
(3.93,0.16286519047619)
(3.94,0.163229333333333)
(3.95,0.163107952380952)
(3.96,0.163350761904762)
(3.97,0.162622428571429)
(3.98,0.162379666666667)
(3.99,0.162501047619048)
(4,0.162136857142857)
(4.01,0.162015476190476)
(4.02,0.161651333333333)
(4.03,0.161529952380952)
(4.04,0.161165761904762)
(4.05,0.161044380952381)
(4.06,0.160558857142857)
(4.07,0.160801619047619)
(4.08,0.160316095238095)
(4.09,0.160558857142857)
(4.1,0.160558857142857)
(4.11,0.160316047619048)
(4.12,0.159951904761905)
(4.13,0.159830523809524)
(4.14,0.159830523809524)
(4.15,0.159587761904762)
(4.16,0.159466380952381)
(4.17,0.159102190476191)
(4.18,0.159587761904762)
(4.19,0.15898080952381)
(4.2,0.158495238095238)
(4.21,0.158859428571429)
(4.22,0.15910219047619)
(4.23,0.158616619047619)
(4.24,0.158738)
(4.25,0.158495238095238)
(4.26,0.158495238095238)
(4.27,0.158252428571429)
(4.28,0.157888238095238)
(4.29,0.158131)
(4.3,0.157524047619048)
(4.31,0.157402666666667)
(4.32,0.157645476190476)
(4.33,0.157402666666667)
(4.34,0.157281238095238)
(4.35,0.157038428571429)
(4.36,0.157038428571429)
(4.37,0.157038428571429)
(4.38,0.157281238095238)
(4.39,0.157159857142857)
(4.4,0.157524047619048)
(4.41,0.157524047619048)
(4.42,0.157524047619048)
(4.43,0.156917095238095)
(4.44,0.157159857142857)
(4.45,0.157038476190476)
(4.46,0.157281238095238)
(4.47,0.15715980952381)
(4.48,0.157159809523809)
(4.49,0.15715980952381)
(4.5,0.157038428571429)
(4.51,0.157281238095238)
(4.52,0.15715980952381)
(4.53,0.156674238095238)
(4.54,0.156795619047619)
(4.55,0.156917047619048)
(4.56,0.156795666666667)
(4.57,0.157159809523809)
(4.58,0.157523952380952)
(4.59,0.158252238095238)
(4.6,0.158859142857143)
(4.61,0.159587428571429)
(4.62,0.16140819047619)
(4.63,0.162743380952381)
(4.64,0.164685523809524)
(4.65,0.167355952380952)
(4.66,0.169662190476191)
(4.67,0.173182285714286)
(4.68,0.177309333333333)
(4.69,0.182164666666667)
(4.7,0.187626904761905)
(4.71,0.192239428571429)
(4.72,0.197701619047619)
(4.73,0.203042476190476)
(4.74,0.208747476190476)
(4.75,0.214573857142857)
(4.76,0.220036047619048)
(4.77,0.225498285714286)
(4.78,0.23023219047619)
(4.79,0.235208857142857)
(4.8,0.240064142857143)
(4.81,0.245040809523809)
(4.82,0.250381619047619)
(4.83,0.255236904761905)
(4.84,0.260699142857143)
(4.85,0.266525523809524)
(4.86,0.271016714285714)
(4.87,0.275507904761905)
(4.88,0.27939219047619)
(4.89,0.282183952380952)
(4.9,0.284611619047619)
(4.91,0.28606819047619)
(4.92,0.288010285714286)
(4.93,0.288859952380952)
(4.94,0.290680714285714)
(4.95,0.292501476190476)
(4.96,0.293351142857143)
(4.97,0.294807761904762)
(4.98,0.296992666666667)
(4.99,0.299905857142857)
(5,0.302819047619048)
(5.01,0.305732238095238)
(5.02,0.308645428571429)
(5.03,0.31034480952381)
(5.04,0.311801428571428)
(5.05,0.312529714285714)
(5.06,0.312651095238095)
(5.07,0.313136619047619)
(5.08,0.313500761904762)
(5.09,0.313864904761905)
(5.1,0.314350476190476)
(5.11,0.314471857142857)
(5.12,0.314957428571428)
(5.13,0.315321619047619)
(5.14,0.316292714285714)
(5.15,0.316049904761905)
(5.16,0.316292666666667)
(5.17,0.316778238095238)
(5.18,0.317021)
(5.19,0.316778238095238)
(5.2,0.31580719047619)
(5.21,0.314714761904762)
(5.22,0.313500952380952)
(5.23,0.311923)
(5.24,0.311801619047619)
(5.25,0.311194714285714)
(5.26,0.310951952380952)
(5.27,0.310345047619048)
(5.28,0.309980904761905)
(5.29,0.309616761904762)
(5.3,0.308524285714286)
(5.31,0.307431809523809)
(5.32,0.306217952380952)
(5.33,0.305004095238095)
(5.34,0.303183333333333)
(5.35,0.301605333333333)
(5.36,0.299784619047619)
(5.37,0.297842476190476)
(5.38,0.295414809523809)
(5.39,0.293229904761905)
(5.4,0.290559476190476)
(5.41,0.287889047619048)
(5.42,0.28534)
(5.43,0.281941285714286)
(5.44,0.279028095238095)
(5.45,0.275143857142857)
(5.46,0.271987904761905)
(5.47,0.268225047619048)
(5.48,0.264583523809524)
(5.49,0.261427571428571)
(5.5,0.258150238095238)
(5.51,0.254872904761905)
(5.52,0.252445285714286)
(5.53,0.249896238095238)
(5.54,0.247104428571429)
(5.55,0.245162285714286)
(5.56,0.242613238095238)
(5.57,0.240549714285714)
(5.58,0.23848619047619)
(5.59,0.237029571428571)
(5.6,0.234844666666667)
(5.61,0.233145285714286)
(5.62,0.231445904761905)
(5.63,0.229867904761905)
(5.64,0.228411285714286)
(5.65,0.227076047619048)
(5.66,0.22586219047619)
(5.67,0.22416280952381)
(5.68,0.222948952380952)
(5.69,0.221735142857143)
(5.7,0.220157142857143)
(5.71,0.218821904761905)
(5.72,0.217850857142857)
(5.73,0.216030095238095)
(5.74,0.215059047619048)
(5.75,0.213602476190476)
(5.76,0.212631428571429)
(5.77,0.211296238095238)
(5.78,0.210446571428571)
(5.79,0.209232761904762)
(5.8,0.208140333333333)
(5.81,0.207412047619048)
(5.82,0.206319619047619)
(5.83,0.205712714285714)
(5.84,0.204377523809524)
(5.85,0.204134761904762)
(5.86,0.202920952380952)
(5.87,0.202071285714286)
(5.88,0.200978857142857)
(5.89,0.200493333333333)
(5.9,0.199643666666667)
(5.91,0.198915380952381)
(5.92,0.197944333333333)
(5.93,0.196851904761905)
(5.94,0.196487761904762)
(5.95,0.195273952380952)
(5.96,0.195395333333333)
(5.97,0.194302904761905)
(5.98,0.193938761904762)
(5.99,0.193331857142857)
(6,0.19248219047619)
(6.01,0.191996666666667)
(6.02,0.191268380952381)
(6.03,0.190540095238095)
(6.04,0.189690428571429)
(6.05,0.188962142857143)
(6.06,0.188112476190476)
(6.07,0.18738419047619)
(6.08,0.187020047619048)
(6.09,0.186777285714286)
(6.1,0.186170380952381)
(6.11,0.185684857142857)
(6.12,0.185199333333333)
(6.13,0.184956571428571)
(6.14,0.184956571428571)
(6.15,0.184349666666667)
(6.16,0.184471047619048)
(6.17,0.1835)
(6.18,0.183257238095238)
(6.19,0.183014476190476)
(6.2,0.18216480952381)
(6.21,0.182043428571429)
(6.22,0.181072380952381)
(6.23,0.180586857142857)
(6.24,0.180222714285714)
(6.25,0.180101333333333)
(6.26,0.180101333333333)
(6.27,0.179979952380952)
(6.28,0.179979952380952)
(6.29,0.17961580952381)
(6.3,0.179008904761905)
(6.31,0.178644761904762)
(6.32,0.178280619047619)
(6.33,0.177795095238095)
(6.34,0.177552333333333)
(6.35,0.17706680952381)
(6.36,0.176824047619048)
(6.37,0.175853)
(6.38,0.175853)
(6.39,0.175488857142857)
(6.4,0.175003333333333)
(6.41,0.175367476190476)
(6.42,0.174639190476191)
(6.43,0.175003333333333)
(6.44,0.174639190476191)
(6.45,0.174760571428571)
(6.46,0.174032285714286)
(6.47,0.173304)
(6.48,0.172818476190476)
(6.49,0.172332952380952)
(6.5,0.171726047619048)
(6.51,0.171483285714286)
(6.52,0.170876380952381)
(6.53,0.170755)
(6.54,0.170512238095238)
(6.55,0.169905333333333)
(6.56,0.169783952380952)
(6.57,0.16954119047619)
(6.58,0.170390857142857)
(6.59,0.170512238095238)
(6.6,0.171847428571429)
(6.61,0.173425380952381)
(6.62,0.175124714285714)
(6.63,0.177916476190476)
(6.64,0.180829666666667)
(6.65,0.184835285714286)
(6.66,0.188476761904762)
(6.67,0.192603761904762)
(6.68,0.19782319047619)
(6.69,0.202557095238095)
(6.7,0.207776523809524)
(6.71,0.21275319047619)
(6.72,0.217487095238095)
(6.73,0.222099619047619)
(6.74,0.227440428571429)
(6.75,0.232538476190476)
(6.76,0.237879285714286)
(6.77,0.243462857142857)
(6.78,0.249410571428571)
(6.79,0.255479714285714)
(6.8,0.261670238095238)
(6.81,0.267132476190476)
(6.82,0.272473333333333)
(6.83,0.276721761904762)
(6.84,0.281091571428571)
(6.85,0.284611666666667)
(6.86,0.287160714285714)
(6.87,0.289466952380952)
(6.88,0.291773238095238)
(6.89,0.293351238095238)
(6.9,0.294929238095238)
(6.91,0.296507238095238)
(6.92,0.298570761904762)
(6.93,0.300998428571428)
(6.94,0.304154380952381)
(6.95,0.30694619047619)
(6.96,0.309859380952381)
(6.97,0.312772571428571)
(6.98,0.314836095238095)
(6.99,0.316414095238095)
(7,0.317263761904762)
(7.01,0.31835619047619)
(7.02,0.318841714285714)
(7.03,0.319327238095238)
(7.04,0.320055523809524)
(7.05,0.320541047619048)
(7.06,0.320541047619048)
(7.07,0.32078380952381)
(7.08,0.322119047619048)
(7.09,0.322847333333333)
(7.1,0.324061142857143)
(7.11,0.325153571428571)
(7.12,0.326488761904762)
(7.13,0.326974285714286)
(7.14,0.327945333333333)
(7.15,0.328188095238095)
(7.16,0.328188095238095)
(7.17,0.328552238095238)
(7.18,0.328309476190476)
(7.19,0.328795)
(7.2,0.329037761904762)
(7.21,0.329037761904762)
(7.22,0.328795)
(7.23,0.328552238095238)
(7.24,0.327823952380953)
(7.25,0.32745980952381)
(7.26,0.32600319047619)
(7.27,0.325032095238095)
(7.28,0.324546523809524)
(7.29,0.322968523809524)
(7.3,0.321511904761905)
(7.31,0.319205619047619)
(7.32,0.317142095238095)
(7.33,0.31483580952381)
(7.34,0.312893666666667)
(7.35,0.310223238095238)
(7.36,0.307310047619048)
(7.37,0.303911333333333)
(7.38,0.300634)
(7.39,0.297599428571428)
(7.4,0.293593809523809)
(7.41,0.290437857142857)
(7.42,0.287039142857143)
(7.43,0.28388319047619)
(7.44,0.28097)
(7.45,0.277935428571429)
(7.46,0.274415333333333)
(7.47,0.271744952380952)
(7.48,0.268710380952381)
(7.49,0.265554476190476)
(7.5,0.262641333333333)
(7.51,0.259849523809524)
(7.52,0.256814952380952)
(7.53,0.253537619047619)
(7.54,0.250381666666667)
(7.55,0.247468476190476)
(7.56,0.244919428571429)
(7.57,0.243341476190476)
(7.58,0.242370428571429)
(7.59,0.241520761904762)
(7.6,0.240913857142857)
(7.61,0.241399380952381)
(7.62,0.241763523809524)
(7.63,0.242491809523809)
(7.64,0.243220095238095)
(7.65,0.244433904761905)
(7.66,0.245526333333333)
(7.67,0.247953952380952)
(7.68,0.250017428571429)
(7.69,0.252809238095238)
(7.7,0.255843761904762)
(7.71,0.259606619047619)
(7.72,0.263612285714286)
(7.73,0.267860714285714)
(7.74,0.272230523809524)
(7.75,0.276964476190476)
(7.76,0.281455666666667)
(7.77,0.286432380952381)
(7.78,0.290923523809524)
(7.79,0.295293285714286)
(7.8,0.299177523809524)
(7.81,0.303183142857143)
(7.82,0.306824619047619)
(7.83,0.310466095238095)
(7.84,0.314471714285714)
(7.85,0.318841476190476)
(7.86,0.322968476190476)
(7.87,0.327459619047619)
(7.88,0.330979714285714)
(7.89,0.334742571428571)
(7.9,0.337777142857143)
(7.91,0.34032619047619)
(7.92,0.342146904761905)
(7.93,0.343482095238095)
(7.94,0.344938666666667)
(7.95,0.346273857142857)
(7.96,0.347123523809524)
(7.97,0.348337333333333)
(7.98,0.349672523809524)
(7.99,0.351250476190476)
(8,0.35307119047619)
(8.01,0.355013333333333)
(8.02,0.356469904761905)
(8.03,0.358047904761905)
(8.04,0.359018952380952)
(8.05,0.359383095238095)
(8.06,0.359140333333333)
(8.07,0.35865480952381)
(8.08,0.358533428571429)
(8.09,0.358290666666667)
(8.1,0.358047904761905)
(8.11,0.358290666666667)
(8.12,0.357805142857143)
(8.13,0.357319619047619)
(8.14,0.357562380952381)
(8.15,0.357562380952381)
(8.16,0.357926523809524)
(8.17,0.358169285714286)
(8.18,0.357562380952381)
(8.19,0.356712714285714)
(8.2,0.355377523809524)
(8.21,0.35355680952381)
(8.22,0.35210019047619)
(8.23,0.350886380952381)
(8.24,0.349429761904762)
(8.25,0.348337333333333)
(8.26,0.347487666666667)
(8.27,0.346273857142857)
(8.28,0.345545571428571)
(8.29,0.343967619047619)
(8.3,0.342389666666667)
(8.31,0.340690333333333)
(8.32,0.338262714285714)
(8.33,0.336563380952381)
(8.34,0.334621238095238)
(8.35,0.33207219047619)
(8.36,0.330130047619048)
(8.37,0.327459619047619)
(8.38,0.324303666666667)
(8.39,0.321997380952381)
(8.4,0.319326952380952)
(8.41,0.315928238095238)
(8.42,0.312772285714286)
(8.43,0.308888047619048)
(8.44,0.305367952380952)
(8.45,0.301240952380952)
(8.46,0.297235333333333)
(8.47,0.293472476190476)
(8.48,0.289466857142857)
(8.49,0.285097095238095)
(8.5,0.281091476190476)
(8.51,0.27745)
(8.52,0.274051285714286)
(8.53,0.271016714285714)
(8.54,0.267982142857143)
(8.55,0.265554523809524)
(8.56,0.263126904761905)
(8.57,0.260092380952381)
(8.58,0.257422)
(8.59,0.255479904761905)
(8.6,0.253295047619048)
(8.61,0.250867428571429)
(8.62,0.249289476190476)
(8.63,0.247711523809524)
(8.64,0.246254952380952)
(8.65,0.244312809523809)
(8.66,0.24285619047619)
(8.67,0.240914047619048)
(8.68,0.239214714285714)
(8.69,0.237879476190476)
(8.7,0.236422857142857)
(8.71,0.235209)
(8.72,0.233631)
(8.73,0.231931619047619)
(8.74,0.230717761904762)
(8.75,0.229503904761905)
(8.76,0.227925904761905)
(8.77,0.226590666666667)
(8.78,0.225619571428571)
(8.79,0.225012619047619)
(8.8,0.223920142857143)
(8.81,0.223070428571429)
(8.82,0.222099333333333)
(8.83,0.220885476190476)
(8.84,0.219550238095238)
(8.85,0.218215)
(8.86,0.217122571428571)
(8.87,0.216394285714286)
(8.88,0.215423238095238)
(8.89,0.213966619047619)
(8.9,0.212752809523809)
(8.91,0.212145904761905)
(8.92,0.211296238095238)
(8.93,0.210810714285714)
(8.94,0.209961047619048)
(8.95,0.20899)
(8.96,0.208140333333333)
(8.97,0.20777619047619)
(8.98,0.207169285714286)
(8.99,0.206805142857143)
(9,0.206198238095238)
(9.01,0.205469952380952)
(9.02,0.204134761904762)
(9.03,0.203042333333333)
(9.04,0.202435428571429)
(9.05,0.202071285714286)
(9.06,0.201585761904762)
(9.07,0.201221619047619)
(9.08,0.200371952380952)
(9.09,0.20000780952381)
(9.1,0.199643666666667)
(9.11,0.199279523809524)
(9.12,0.198551238095238)
(9.13,0.197944333333333)
(9.14,0.197094666666667)
(9.15,0.196851904761905)
(9.16,0.196487761904762)
(9.17,0.196123619047619)
(9.18,0.195638095238095)
(9.19,0.195273952380952)
(9.2,0.194302904761905)
(9.21,0.193331857142857)
(9.22,0.19248219047619)
(9.23,0.192360809523809)
(9.24,0.192360809523809)
(9.25,0.191753904761905)
(9.26,0.191025619047619)
(9.27,0.190175952380952)
(9.28,0.189569047619048)
(9.29,0.189083523809524)
(9.3,0.188719380952381)
(9.31,0.188233857142857)
(9.32,0.187748333333333)
(9.33,0.187384190476191)
(9.34,0.18726280952381)
(9.35,0.187141428571429)
(9.36,0.186655904761905)
(9.37,0.186049)
(9.38,0.185563476190476)
(9.39,0.185199333333333)
(9.4,0.184592428571429)
(9.41,0.184106904761905)
(9.42,0.183742761904762)
(9.43,0.183742761904762)
(9.44,0.183014476190476)
(9.45,0.182650333333333)
(9.46,0.18228619047619)
(9.47,0.181557904761905)
(9.48,0.181436523809524)
(9.49,0.181193761904762)
(9.5,0.180951)
(9.51,0.180465476190476)
(9.52,0.17973719047619)
(9.53,0.179494428571429)
(9.54,0.179251666666667)
(9.55,0.178644761904762)
(9.56,0.178037857142857)
(9.57,0.177673714285714)
(9.58,0.177795095238095)
(9.59,0.177552333333333)
(9.6,0.176702666666667)
(9.61,0.176702666666667)
(9.62,0.176702666666667)
(9.63,0.176459904761905)
(9.64,0.176459904761905)
(9.65,0.176459904761905)
(9.66,0.175974380952381)
(9.67,0.176095761904762)
(9.68,0.175853)
(9.69,0.175974380952381)
(9.7,0.175610238095238)
(9.71,0.175003333333333)
(9.72,0.175246095238095)
(9.73,0.175367476190476)
(9.74,0.175488857142857)
(9.75,0.175124714285714)
(9.76,0.174881952380952)
(9.77,0.174881952380952)
(9.78,0.175003333333333)
(9.79,0.17463919047619)
(9.8,0.17463919047619)
(9.81,0.174275047619048)
(9.82,0.173425380952381)
(9.83,0.173182619047619)
(9.84,0.173061238095238)
(9.85,0.172454333333333)
(9.86,0.17209019047619)
(9.87,0.172211571428571)
(9.88,0.171847428571429)
(9.89,0.172332952380952)
(9.9,0.171847428571429)
(9.91,0.171726047619048)
(9.92,0.171726047619048)
(9.93,0.170876380952381)
(9.94,0.170997761904762)
(9.95,0.170512238095238)
(9.96,0.170633619047619)
(9.97,0.170876380952381)
(9.98,0.170390857142857)
(9.99,0.170269476190476)
(10,0.169783952380952)
(10.01,0.169662571428571)
(10.02,0.16954119047619)
(10.03,0.169783952380952)
(10.04,0.169662571428571)
(10.05,0.169419809523809)
(10.06,0.169419809523809)
(10.07,0.169298428571429)
(10.08,0.169055666666667)
(10.09,0.168691523809524)
(10.1,0.167963238095238)
(10.11,0.167356333333333)
(10.12,0.167113571428571)
(10.13,0.167113571428571)
(10.14,0.167599095238095)
(10.15,0.167113571428571)
(10.16,0.16687080952381)
(10.17,0.166385285714286)
(10.18,0.165778380952381)
(10.19,0.166021142857143)
(10.2,0.165657)
(10.21,0.166021142857143)
(10.22,0.165535619047619)
(10.23,0.166142523809524)
(10.24,0.165657)
(10.25,0.165171476190476)
(10.26,0.165050095238095)
(10.27,0.164807333333333)
(10.28,0.165171476190476)
(10.29,0.165171476190476)
(10.3,0.165292857142857)
(10.31,0.165414238095238)
(10.32,0.165414238095238)
(10.33,0.165414238095238)
(10.34,0.165414238095238)
(10.35,0.164928714285714)
(10.36,0.164685952380952)
(10.37,0.164564571428571)
(10.38,0.16444319047619)
(10.39,0.164079)
(10.4,0.163957619047619)
(10.41,0.163836238095238)
(10.42,0.163593476190476)
(10.43,0.163593476190476)
(10.44,0.163350714285714)
(10.45,0.163350714285714)
(10.46,0.163350714285714)
(10.47,0.163714857142857)
(10.48,0.163714857142857)
(10.49,0.163350714285714)
(10.5,0.162622380952381)
(10.51,0.162379619047619)
(10.52,0.162136857142857)
(10.53,0.162258238095238)
(10.54,0.162015476190476)
(10.55,0.162015476190476)
(10.56,0.161529904761905)
(10.57,0.161651285714286)
(10.58,0.161772666666667)
(10.59,0.161651285714286)
(10.6,0.161894095238095)
(10.61,0.161529904761905)
(10.62,0.161529904761905)
(10.63,0.161772666666667)
(10.64,0.161651285714286)
(10.65,0.161408523809524)
(10.66,0.161165714285714)
(10.67,0.161044285714286)
(10.68,0.160801523809524)
(10.69,0.160558761904762)
(10.7,0.160437380952381)
(10.71,0.160558809523809)
(10.72,0.160316047619048)
(10.73,0.16055880952381)
(10.74,0.160437428571429)
(10.75,0.160073238095238)
(10.76,0.159709095238095)
(10.77,0.160073285714286)
(10.78,0.160073285714286)
(10.79,0.159466333333333)
(10.8,0.159344952380952)
(10.81,0.159344952380952)
(10.82,0.159587761904762)
(10.83,0.159466380952381)
(10.84,0.158980857142857)
(10.85,0.158859476190476)
(10.86,0.158859476190476)
(10.87,0.159102285714286)
(10.88,0.158980904761905)
(10.89,0.158616761904762)
(10.9,0.158738142857143)
(10.91,0.158616761904762)
(10.92,0.158980904761905)
(10.93,0.158738095238095)
(10.94,0.158131142857143)
(10.95,0.158495285714286)
(10.96,0.158373904761905)
(10.97,0.158009714285714)
(10.98,0.157645523809524)
(10.99,0.157524142857143)
(11,0.157524142857143)
(11.01,0.157159952380952)
(11.02,0.157402714285714)
(11.03,0.157402714285714)
(11.04,0.157402714285714)
(11.05,0.157645476190476)
(11.06,0.157645476190476)
(11.07,0.157281285714286)
(11.08,0.157159857142857)
(11.09,0.157038476190476)
(11.1,0.157038476190476)
(11.11,0.156795666666667)
(11.12,0.156795666666667)
(11.13,0.156067333333333)
(11.14,0.156188714285714)
(11.15,0.156795666666667)
(11.16,0.156310095238095)
(11.17,0.156552857142857)
(11.18,0.156552857142857)
(11.19,0.157038428571429)
(11.2,0.15715980952381)
(11.21,0.157645380952381)
(11.22,0.157888142857143)
(11.23,0.157402571428571)
(11.24,0.157159761904762)
(11.25,0.156916952380952)
(11.26,0.156552761904762)
(11.27,0.156431333333333)
(11.28,0.156795523809524)
(11.29,0.156795523809524)
(11.3,0.157402476190476)
(11.31,0.157645238095238)
(11.32,0.157888047619048)
(11.33,0.157766619047619)
(11.34,0.158373571428571)
(11.35,0.158373571428571)
(11.36,0.157766619047619)
(11.37,0.157523857142857)
(11.38,0.157523857142857)
(11.39,0.157645238095238)
(11.4,0.157281047619048)
(11.41,0.156795476190476)
(11.42,0.156795476190476)
(11.43,0.156795476190476)
(11.44,0.156795476190476)
(11.45,0.156552714285714)
(11.46,0.156309952380952)
(11.47,0.15594580952381)
(11.48,0.155945809523809)
(11.49,0.155581619047619)
(11.5,0.155460238095238)
(11.51,0.155096047619048)
(11.52,0.155096047619048)
(11.53,0.154853238095238)
(11.54,0.154853238095238)
(11.55,0.154489047619048)
(11.56,0.154124904761905)
(11.57,0.154610476190476)
(11.58,0.154853238095238)
(11.59,0.154853238095238)
(11.6,0.155096047619048)
(11.61,0.155096047619048)
(11.62,0.155217428571429)
(11.63,0.154610476190476)
(11.64,0.154246333333333)
(11.65,0.154367761904762)
(11.66,0.154853333333333)
(11.67,0.155338904761905)
(11.68,0.155824476190476)
(11.69,0.155460333333333)
(11.7,0.155096190476191)
(11.71,0.155217571428571)
(11.72,0.155339)
(11.73,0.154610666666667)
(11.74,0.154610666666667)
(11.75,0.154610666666667)
(11.76,0.154732095238095)
(11.77,0.154974857142857)
(11.78,0.154367904761905)
(11.79,0.154003761904762)
(11.8,0.153882380952381)
(11.81,0.15351819047619)
(11.82,0.153154047619048)
(11.83,0.153396857142857)
(11.84,0.153518238095238)
(11.85,0.153518238095238)
(11.86,0.153275428571429)
(11.87,0.153154047619048)
(11.88,0.152911238095238)
(11.89,0.15278980952381)
(11.9,0.15278980952381)
(11.91,0.153275380952381)
(11.92,0.153032619047619)
(11.93,0.152547047619048)
(11.94,0.153032619047619)
(11.95,0.152668476190476)
(11.96,0.152789904761905)
(11.97,0.152668476190476)
(11.98,0.153032666666667)
(11.99,0.153275428571429)
(12,0.15351819047619)
(12.01,0.153639571428571)
(12.02,0.153760952380952)
(12.03,0.154367904761905)
(12.04,0.153882333333333)
(12.05,0.153760952380952)
(12.06,0.154367904761905)
(12.07,0.154367904761905)
(12.08,0.153760952380952)
(12.09,0.153639571428571)
(12.1,0.153275428571429)
(12.11,0.153275428571429)
(12.12,0.153032619047619)
(12.13,0.153396809523809)
(12.14,0.153639571428571)
(12.15,0.153032619047619)
(12.16,0.152911238095238)
(12.17,0.152911238095238)
(12.18,0.153032666666667)
(12.19,0.152304333333333)
(12.2,0.151940190476191)
(12.21,0.152061571428571)
(12.22,0.151576047619048)
(12.23,0.151576047619048)
(12.24,0.151211857142857)
(12.25,0.151090476190476)
(12.26,0.151454666666667)
(12.27,0.150726333333333)
(12.28,0.150726333333333)
(12.29,0.151333285714286)
(12.3,0.151211904761905)
(12.31,0.151454666666667)
(12.32,0.151940238095238)
(12.33,0.151576095238095)
(12.34,0.150969142857143)
(12.35,0.150969142857143)
(12.36,0.151333285714286)
(12.37,0.151697428571429)
(12.38,0.151090476190476)
(12.39,0.150483523809524)
(12.4,0.150847666666667)
(12.41,0.15121180952381)
(12.42,0.151090428571429)
(12.43,0.15133319047619)
(12.44,0.151454619047619)
(12.45,0.151090476190476)
(12.46,0.151454619047619)
(12.47,0.15133319047619)
(12.48,0.151454571428571)
(12.49,0.151090428571429)
(12.5,0.150726238095238)
(12.51,0.150726238095238)
(12.52,0.150969047619048)
(12.53,0.150969047619048)
(12.54,0.150969047619048)
(12.55,0.151576)
(12.56,0.151697380952381)
(12.57,0.151576)
(12.58,0.151454619047619)
(12.59,0.151940142857143)
(12.6,0.152182904761905)
(12.61,0.152425714285714)
(12.62,0.152547095238095)
(12.63,0.152425714285714)
(12.64,0.152061571428571)
(12.65,0.151697380952381)
(12.66,0.151940142857143)
(12.67,0.151818761904762)
(12.68,0.15194019047619)
(12.69,0.152061571428571)
(12.7,0.152061571428571)
(12.71,0.152061571428571)
(12.72,0.152061571428571)
(12.73,0.151818761904762)
(12.74,0.151818761904762)
(12.75,0.152061523809524)
(12.76,0.151940095238095)
(12.77,0.151575952380952)
(12.78,0.151575952380952)
(12.79,0.15121180952381)
(12.8,0.151090428571429)
(12.81,0.15121180952381)
(12.82,0.150604857142857)
(12.83,0.150483476190476)
(12.84,0.150483476190476)
(12.85,0.150969)
(12.86,0.150726238095238)
(12.87,0.150847619047619)
(12.88,0.151090380952381)
(12.89,0.15072619047619)
(12.9,0.150483428571429)
(12.91,0.150968952380952)
(12.92,0.15060480952381)
(12.93,0.150969)
(12.94,0.150726238095238)
(12.95,0.150119285714286)
(12.96,0.150483476190476)
(12.97,0.149876571428571)
(12.98,0.149997952380952)
(12.99,0.149997952380952)
(13,0.150604857142857)
(13.01,0.150483476190476)
(13.02,0.150240714285714)
(13.03,0.150726238095238)
(13.04,0.150604857142857)
(13.05,0.150362095238095)
(13.06,0.150483476190476)
(13.07,0.150362095238095)
(13.08,0.150240714285714)
(13.09,0.149755190476191)
(13.1,0.149997952380952)
(13.11,0.150119333333333)
(13.12,0.149876571428571)
(13.13,0.150240714285714)
(13.14,0.149876523809524)
(13.15,0.149997904761905)
(13.16,0.149876523809524)
(13.17,0.149876523809524)
(13.18,0.149876523809524)
(13.19,0.150119285714286)
(13.2,0.150119285714286)
(13.21,0.149876523809524)
(13.22,0.149876523809524)
(13.23,0.150119285714286)
(13.24,0.149755142857143)
(13.25,0.149997904761905)
(13.26,0.150119285714286)
(13.27,0.149876523809524)
(13.28,0.150119285714286)
(13.29,0.149755142857143)
(13.3,0.149876523809524)
(13.31,0.149876523809524)
(13.32,0.149755142857143)
(13.33,0.149633761904762)
(13.34,0.149512380952381)
(13.35,0.149755142857143)
(13.36,0.149391)
(13.37,0.150119333333333)
(13.38,0.149633761904762)
(13.39,0.149755142857143)
(13.4,0.149512380952381)
(13.41,0.149269619047619)
(13.42,0.149512380952381)
(13.43,0.149512380952381)
(13.44,0.149391)
(13.45,0.149755142857143)
(13.46,0.149148238095238)
(13.47,0.149026857142857)
(13.48,0.148905476190476)
(13.49,0.149269619047619)
(13.5,0.149391)
(13.51,0.149269619047619)
(13.52,0.149026857142857)
(13.53,0.149512380952381)
(13.54,0.149633761904762)
(13.55,0.149876523809524)
(13.56,0.149755142857143)
(13.57,0.150847619047619)
(13.58,0.151090380952381)
(13.59,0.152182857142857)
(13.6,0.154003619047619)
(13.61,0.155824380952381)
(13.62,0.158130666666667)
(13.63,0.16019419047619)
(13.64,0.162379095238095)
(13.65,0.165049523809524)
(13.66,0.168084095238095)
(13.67,0.172211095238095)
(13.68,0.176459523809524)
(13.69,0.181436238095238)
(13.7,0.186655714285714)
(13.71,0.192360714285714)
(13.72,0.197944333333333)
(13.73,0.203527952380952)
(13.74,0.20886880952381)
(13.75,0.214816571428571)
(13.76,0.220764333333333)
(13.77,0.226712095238095)
(13.78,0.231446)
(13.79,0.236179904761905)
(13.8,0.24103519047619)
(13.81,0.245526333333333)
(13.82,0.249896095238095)
(13.83,0.254387238095238)
(13.84,0.259606714285714)
(13.85,0.264947571428571)
(13.86,0.270167047619048)
(13.87,0.274658238095238)
(13.88,0.278785285714286)
(13.89,0.282790904761905)
(13.9,0.285461333333333)
(13.91,0.287524857142857)
(13.92,0.289345619047619)
(13.93,0.291166333333333)
(13.94,0.292380142857143)
(13.95,0.293958095238095)
(13.96,0.295536095238095)
(13.97,0.296871333333333)
(13.98,0.298206571428571)
(13.99,0.300512857142857)
(14,0.30379019047619)
(14.01,0.306946142857143)
(14.02,0.309252428571429)
(14.03,0.311558714285714)
(14.04,0.313379476190476)
(14.05,0.314593285714286)
(14.06,0.315442952380952)
(14.07,0.315564333333333)
(14.08,0.316049857142857)
(14.09,0.316535380952381)
(14.1,0.316778142857143)
(14.11,0.317263666666667)
(14.12,0.317263666666667)
(14.13,0.31762780952381)
(14.14,0.31762780952381)
(14.15,0.318598904761905)
(14.16,0.318720333333333)
(14.17,0.318598952380952)
(14.18,0.318720333333333)
(14.19,0.318598952380952)
(14.2,0.318234809523809)
(14.21,0.317506523809524)
(14.22,0.315807190476191)
(14.23,0.315321666666667)
(14.24,0.314714761904762)
(14.25,0.314229238095238)
(14.26,0.313500952380952)
(14.27,0.31313680952381)
(14.28,0.312894047619048)
(14.29,0.312044380952381)
(14.3,0.310587761904762)
(14.31,0.309373904761905)
(14.32,0.308281428571428)
(14.33,0.30682480952381)
(14.34,0.305489571428571)
(14.35,0.304033)
(14.36,0.302333619047619)
(14.37,0.300634238095238)
(14.38,0.298327952380952)
(14.39,0.296021666666667)
(14.4,0.293472619047619)
(14.41,0.291166333333333)
(14.42,0.288131761904762)
(14.43,0.285097190476191)
(14.44,0.280848761904762)
(14.45,0.276843142857143)
(14.46,0.272837523809524)
(14.47,0.268346333333333)
(14.48,0.263733761904762)
(14.49,0.25899980952381)
(14.5,0.254387238095238)
(14.51,0.250624380952381)
(14.52,0.246376)
(14.53,0.242249)
(14.54,0.239093047619048)
(14.55,0.235815714285714)
(14.56,0.233509428571429)
(14.57,0.231688714285714)
(14.58,0.230839047619048)
(14.59,0.231567333333333)
(14.6,0.232417)
(14.61,0.234359095238095)
(14.62,0.236058428571429)
(14.63,0.238243285714286)
(14.64,0.240306761904762)
(14.65,0.243341333333333)
(14.66,0.246618619047619)
(14.67,0.249410380952381)
(14.68,0.252809095238095)
(14.69,0.256571952380952)
(14.7,0.260941761904762)
(14.71,0.265068761904762)
(14.72,0.26931719047619)
(14.73,0.274293904761905)
(14.74,0.279998904761905)
(14.75,0.285582523809524)
(14.76,0.291287523809524)
(14.77,0.296142857142857)
(14.78,0.300391238095238)
(14.79,0.303911333333333)
(14.8,0.306460380952381)
(14.81,0.308645285714286)
(14.82,0.310101904761905)
(14.83,0.311315761904762)
(14.84,0.312044095238095)
(14.85,0.313864857142857)
(14.86,0.315078714285714)
(14.87,0.316292571428571)
(14.88,0.318113333333333)
(14.89,0.319812714285714)
(14.9,0.321512095238095)
(14.91,0.323090047619048)
(14.92,0.325153571428571)
(14.93,0.326974285714286)
(14.94,0.328673619047619)
(14.95,0.329401904761905)
(14.96,0.329766047619048)
(14.97,0.329644666666667)
(14.98,0.329766047619048)
(14.99,0.33000880952381)
(15,0.330130190476191)
(15.01,0.330494333333333)
(15.02,0.331222619047619)
(15.03,0.332315047619048)
(15.04,0.333650238095238)
(15.05,0.335470952380952)
(15.06,0.337291666666667)
(15.07,0.339233761904762)
(15.08,0.34032619047619)
(15.09,0.341297238095238)
(15.1,0.342025523809524)
(15.11,0.342389666666667)
(15.12,0.34287519047619)
(15.13,0.343360714285714)
(15.14,0.343482095238095)
(15.15,0.343239333333333)
(15.16,0.34287519047619)
(15.17,0.34287519047619)
(15.18,0.34275380952381)
(15.19,0.342632428571428)
(15.2,0.341904142857143)
(15.21,0.341661380952381)
(15.22,0.340690333333333)
(15.23,0.339476523809524)
(15.24,0.338019952380952)
(15.25,0.336806142857143)
(15.26,0.335349571428572)
(15.27,0.333650238095238)
(15.28,0.331586761904762)
(15.29,0.33000880952381)
(15.3,0.327823952380952)
(15.31,0.325881857142857)
(15.32,0.323696952380952)
(15.33,0.321269285714286)
(15.34,0.318841619047619)
(15.35,0.316292571428571)
(15.36,0.313379380952381)
(15.37,0.310587571428571)
(15.38,0.307310238095238)
(15.39,0.304154285714286)
(15.4,0.301241095238095)
(15.41,0.298692047619048)
(15.42,0.295536095238095)
(15.43,0.292744285714286)
(15.44,0.290073857142857)
(15.45,0.287403428571429)
(15.46,0.284004714285714)
(15.47,0.280848761904762)
(15.48,0.277328666666667)
(15.49,0.274294095238095)
(15.5,0.270774)
(15.51,0.26786080952381)
(15.52,0.264583476190476)
(15.53,0.261670333333333)
(15.54,0.25875719047619)
(15.55,0.255722666666667)
(15.56,0.252809523809524)
(15.57,0.250503285714286)
(15.58,0.247954238095238)
(15.59,0.246012095238095)
(15.6,0.244434095238095)
(15.61,0.242734714285714)
(15.62,0.240792571428571)
(15.63,0.239578714285714)
(15.64,0.238000714285714)
(15.65,0.236301333333333)
(15.66,0.234601952380952)
(15.67,0.233145333333333)
(15.68,0.231567333333333)
(15.69,0.229746571428571)
(15.7,0.22792580952381)
(15.71,0.226711952380952)
(15.72,0.225740857142857)
(15.73,0.224769761904762)
(15.74,0.223677285714286)
(15.75,0.222827571428571)
(15.76,0.222099238095238)
(15.77,0.221128142857143)
(15.78,0.220035666666667)
(15.79,0.219307380952381)
(15.8,0.218336333333333)
(15.81,0.217608047619048)
(15.82,0.217001142857143)
(15.83,0.216515619047619)
(15.84,0.215180428571428)
(15.85,0.214452142857143)
(15.86,0.213481095238095)
(15.87,0.21287419047619)
(15.88,0.212145904761905)
(15.89,0.211417619047619)
(15.9,0.211053476190476)
(15.91,0.210810714285714)
(15.92,0.209839666666667)
(15.93,0.208625857142857)
(15.94,0.207897571428571)
(15.95,0.207533428571429)
(15.96,0.206805142857143)
(15.97,0.205834095238095)
(15.98,0.205105809523809)
(15.99,0.204498904761905)
(16,0.204134761904762)
(16.01,0.203770619047619)
(16.02,0.203285095238095)
(16.03,0.20255680952381)
(16.04,0.202071285714286)
(16.05,0.201828523809524)
(16.06,0.201585761904762)
(16.07,0.201343)
(16.08,0.200857476190476)
(16.09,0.200371952380952)
(16.1,0.199643666666667)
(16.11,0.199279523809524)
(16.12,0.198551238095238)
(16.13,0.198187095238095)
(16.14,0.197944333333333)
(16.15,0.197580190476191)
(16.16,0.196609142857143)
(16.17,0.196002238095238)
(16.18,0.195638095238095)
(16.19,0.195638095238095)
(16.2,0.195152571428571)
(16.21,0.194302904761905)
(16.22,0.193574619047619)
(16.23,0.192846333333333)
(16.24,0.192724952380952)
(16.25,0.191875285714286)
(16.26,0.191147)
(16.27,0.190418714285714)
(16.28,0.189933190476191)
(16.29,0.189326285714286)
(16.3,0.188962142857143)
(16.31,0.188476619047619)
(16.32,0.187869714285714)
(16.33,0.187505571428571)
(16.34,0.187505571428571)
(16.35,0.187384190476191)
(16.36,0.187141428571429)
(16.37,0.18726280952381)
(16.38,0.187020047619048)
(16.39,0.186655904761905)
(16.4,0.186291761904762)
(16.41,0.185927619047619)
(16.42,0.185563476190476)
(16.43,0.185442095238095)
(16.44,0.185320714285714)
(16.45,0.18483519047619)
(16.46,0.184471047619048)
(16.47,0.18471380952381)
(16.48,0.184592428571429)
(16.49,0.184592428571429)
(16.5,0.184106904761905)
(16.51,0.184106904761905)
(16.52,0.183864142857143)
(16.53,0.183985523809524)
(16.54,0.183864142857143)
(16.55,0.183621380952381)
(16.56,0.1835)
(16.57,0.183864142857143)
(16.58,0.185077952380952)
(16.59,0.186777285714286)
(16.6,0.189204952380952)
(16.61,0.191389857142857)
(16.62,0.193938904761905)
(16.63,0.196730714285714)
(16.64,0.199401142857143)
(16.65,0.202435714285714)
(16.66,0.20607719047619)
(16.67,0.210325571428571)
(16.68,0.214573952380952)
(16.69,0.219914761904762)
(16.7,0.22513419047619)
(16.71,0.231324714285714)
(16.72,0.236665523809524)
(16.73,0.242370476190476)
(16.74,0.247832666666667)
(16.75,0.253294857142857)
(16.76,0.258757047619048)
(16.77,0.263855095238095)
(16.78,0.268103476190476)
(16.79,0.271623571428571)
(16.8,0.275022285714286)
(16.81,0.27817819047619)
(16.82,0.281455523809524)
(16.83,0.285218380952381)
(16.84,0.289466761904762)
(16.85,0.293957904761905)
(16.86,0.297963523809524)
(16.87,0.301605)
(16.88,0.304882333333333)
(16.89,0.307552761904762)
(16.9,0.309009380952381)
(16.91,0.310223238095238)
(16.92,0.310951523809524)
(16.93,0.311922619047619)
(16.94,0.312893714285714)
(16.95,0.313743428571429)
(16.96,0.315078666666667)
(16.97,0.316413904761905)
(16.98,0.31859880952381)
(16.99,0.321512)
(17,0.324667952380952)
(17.01,0.327702523809524)
(17.02,0.330494333333333)
(17.03,0.332800571428571)
(17.04,0.334378523809524)
(17.05,0.334985428571428)
(17.06,0.335592333333333)
(17.07,0.335956476190476)
(17.08,0.335835095238095)
(17.09,0.335835095238095)
(17.1,0.335956476190476)
(17.11,0.336199238095238)
(17.12,0.336563380952381)
(17.13,0.336684761904762)
(17.14,0.336927523809524)
(17.15,0.337291666666667)
(17.16,0.337170285714286)
(17.17,0.337170285714286)
(17.18,0.336806142857143)
(17.19,0.336199238095238)
(17.2,0.335349571428572)
(17.21,0.333771619047619)
(17.22,0.332436428571429)
(17.23,0.330979857142857)
(17.24,0.330008809523809)
(17.25,0.329644666666667)
(17.26,0.329401904761905)
(17.27,0.328916380952381)
(17.28,0.328309476190476)
(17.29,0.327823952380952)
(17.3,0.326852904761905)
(17.31,0.325639095238095)
(17.32,0.324303904761905)
(17.33,0.322847285714286)
(17.34,0.321269285714286)
(17.35,0.319812666666667)
(17.36,0.318234666666667)
(17.37,0.316413904761905)
(17.38,0.314350380952381)
(17.39,0.312165476190476)
(17.4,0.309495047619048)
(17.41,0.306217714285714)
(17.42,0.303183142857143)
(17.43,0.299905809523809)
(17.44,0.296021571428571)
(17.45,0.292258714285714)
(17.46,0.28764619047619)
(17.47,0.283397809523809)
(17.48,0.279149428571429)
(17.49,0.274779666666667)
(17.5,0.270774047619048)
(17.51,0.26688980952381)
(17.52,0.263491095238095)
(17.53,0.260092380952381)
(17.54,0.256815047619048)
(17.55,0.253780476190476)
(17.56,0.250624523809524)
(17.57,0.247468571428571)
(17.58,0.244798142857143)
(17.59,0.242249095238095)
(17.6,0.239821428571429)
(17.61,0.237636523809524)
(17.62,0.235573)
(17.63,0.233630857142857)
(17.64,0.231445952380952)
(17.65,0.230474857142857)
(17.66,0.229261)
(17.67,0.228289904761905)
(17.68,0.227076047619048)
(17.69,0.225740809523809)
(17.7,0.224526952380952)
(17.71,0.223191714285714)
(17.72,0.222463380952381)
(17.73,0.221249523809524)
(17.74,0.22039980952381)
(17.75,0.219428761904762)
(17.76,0.218821857142857)
(17.77,0.218214952380952)
(17.78,0.217608047619048)
(17.79,0.216879761904762)
(17.8,0.216272857142857)
(17.81,0.21530180952381)
(17.82,0.214452142857143)
(17.83,0.213966619047619)
(17.84,0.213723857142857)
(17.85,0.213238333333333)
(17.86,0.212145904761905)
(17.87,0.211053476190476)
(17.88,0.210082428571428)
(17.89,0.209354142857143)
(17.9,0.208625857142857)
(17.91,0.208140333333333)
(17.92,0.207654809523809)
(17.93,0.206441)
(17.94,0.205834095238095)
(17.95,0.205348571428571)
(17.96,0.205105809523809)
(17.97,0.204256142857143)
(17.98,0.203406476190476)
(17.99,0.20267819047619)
(18,0.201828523809524)
(18.01,0.200978857142857)
(18.02,0.200371952380952)
(18.03,0.199522285714286)
(18.04,0.199036761904762)
(18.05,0.198429857142857)
(18.06,0.197822952380952)
(18.07,0.196973285714286)
(18.08,0.196245)
(18.09,0.196002238095238)
(18.1,0.195395333333333)
(18.11,0.194667047619048)
(18.12,0.193696)
(18.13,0.192967714285714)
(18.14,0.192724952380952)
(18.15,0.192239428571429)
(18.16,0.191147)
(18.17,0.190297333333333)
(18.18,0.18981180952381)
(18.19,0.189569047619048)
(18.2,0.188962142857143)
(18.21,0.188719380952381)
(18.22,0.187748333333333)
(18.23,0.187505571428571)
(18.24,0.187505571428571)
(18.25,0.187141428571429)
(18.26,0.186655904761905)
(18.27,0.186291761904762)
(18.28,0.186170380952381)
(18.29,0.185806238095238)
(18.3,0.185077952380952)
(18.31,0.185077952380952)
(18.32,0.184956571428571)
(18.33,0.184956571428572)
(18.34,0.184349666666667)
(18.35,0.183985523809524)
(18.36,0.183621380952381)
(18.37,0.183621380952381)
(18.38,0.183378619047619)
(18.39,0.182771714285714)
(18.4,0.181922047619048)
(18.41,0.181800666666667)
(18.42,0.181315142857143)
(18.43,0.181072380952381)
(18.44,0.180708238095238)
(18.45,0.180344095238095)
(18.46,0.17973719047619)
(18.47,0.178887523809524)
(18.48,0.178523380952381)
(18.49,0.178159238095238)
(18.5,0.178037857142857)
(18.51,0.177795095238095)
(18.52,0.177430952380952)
(18.53,0.177430952380952)
(18.54,0.177430952380952)
(18.55,0.177673714285714)
(18.56,0.177309571428571)
(18.57,0.17706680952381)
(18.58,0.176824047619048)
(18.59,0.176459904761905)
(18.6,0.176581285714286)
(18.61,0.176338523809524)
(18.62,0.176217142857143)
(18.63,0.176459904761905)
(18.64,0.176702666666667)
(18.65,0.176824047619048)
(18.66,0.176338523809524)
(18.67,0.176338523809524)
(18.68,0.176702666666667)
(18.69,0.176824047619048)
(18.7,0.176945428571429)
(18.71,0.176824047619048)
(18.72,0.176702666666667)
(18.73,0.176338523809524)
(18.74,0.175974380952381)
(18.75,0.175488857142857)
(18.76,0.174881952380952)
(18.77,0.174881952380952)
(18.78,0.17463919047619)
(18.79,0.174032285714286)
(18.8,0.173546761904762)
(18.81,0.173546761904762)
(18.82,0.173910904761905)
(18.83,0.173304)
(18.84,0.172818476190476)
(18.85,0.172454333333333)
(18.86,0.172332952380952)
(18.87,0.172211571428571)
(18.88,0.171968809523809)
(18.89,0.171604666666667)
(18.9,0.171119142857143)
(18.91,0.170876380952381)
(18.92,0.170512238095238)
(18.93,0.170633619047619)
(18.94,0.170390857142857)
(18.95,0.169905333333333)
(18.96,0.16941980952381)
(18.97,0.169177047619048)
(18.98,0.168570142857143)
(18.99,0.168084619047619)
(19,0.168327380952381)
(19.01,0.168206)
(19.02,0.167477714285714)
(19.03,0.16687080952381)
(19.04,0.166749428571429)
(19.05,0.166385285714286)
(19.06,0.166263904761905)
(19.07,0.165899761904762)
(19.08,0.165899761904762)
(19.09,0.165657)
(19.1,0.165535619047619)
(19.11,0.165657)
(19.12,0.165292857142857)
(19.13,0.165414238095238)
(19.14,0.164928714285714)
(19.15,0.164807333333333)
(19.16,0.164807333333333)
(19.17,0.165050095238095)
(19.18,0.165171476190476)
(19.19,0.165292857142857)
(19.2,0.165414238095238)
(19.21,0.165292857142857)
(19.22,0.165414238095238)
(19.23,0.165292857142857)
(19.24,0.165292857142857)
(19.25,0.165050095238095)
(19.26,0.164928714285714)
(19.27,0.164928714285714)
(19.28,0.164928714285714)
(19.29,0.165050095238095)
(19.3,0.164928714285714)
(19.31,0.164685952380952)
(19.32,0.164685952380952)
(19.33,0.164928714285714)
(19.34,0.164564571428571)
(19.35,0.164200428571429)
(19.36,0.163714857142857)
(19.37,0.163593476190476)
(19.38,0.163229333333333)
(19.39,0.163350714285714)
(19.4,0.163593476190476)
(19.41,0.163593476190476)
(19.42,0.163472095238095)
(19.43,0.163229333333333)
(19.44,0.163107904761905)
(19.45,0.162743714285714)
(19.46,0.162986476190476)
(19.47,0.163229238095238)
(19.48,0.163350619047619)
(19.49,0.163593380952381)
(19.5,0.163229238095238)
(19.51,0.162986476190476)
(19.52,0.162500904761905)
(19.53,0.161772571428571)
(19.54,0.161287047619048)
(19.55,0.16152980952381)
(19.56,0.161893952380952)
(19.57,0.162136761904762)
(19.58,0.162136761904762)
(19.59,0.162015333333333)
(19.6,0.161651190476191)
(19.61,0.161408428571429)
(19.62,0.161408428571429)
(19.63,0.161287047619048)
(19.64,0.161165619047619)
(19.65,0.161408428571429)
(19.66,0.161651238095238)
(19.67,0.161529857142857)
(19.68,0.161044285714286)
(19.69,0.160680142857143)
(19.7,0.160316)
(19.71,0.160558761904762)
(19.72,0.160680142857143)
(19.73,0.161165714285714)
(19.74,0.161044333333333)
(19.75,0.160801523809524)
(19.76,0.160316)
(19.77,0.159830428571429)
(19.78,0.159830428571429)
(19.79,0.159830428571429)
(19.8,0.160073238095238)
(19.81,0.160316)
(19.82,0.160316)
(19.83,0.160437380952381)
(19.84,0.160680142857143)
(19.85,0.161287095238095)
(19.86,0.161529857142857)
(19.87,0.161651238095238)
(19.88,0.161287047619048)
(19.89,0.161287047619048)
(19.9,0.16152980952381)
(19.91,0.161651190476191)
(19.92,0.16152980952381)
(19.93,0.16152980952381)
(19.94,0.161408428571429)
(19.95,0.161772619047619)
(19.96,0.16225819047619)
(19.97,0.162379571428571)
(19.98,0.162865142857143)
(19.99,0.162865142857143)
(20,0.162743761904762)
(20.01,0.162622380952381)
(20.02,0.162501)
(20.03,0.162622380952381)
(20.04,0.162015428571429)
(20.05,0.161408476190476)
(20.06,0.160922952380952)
(20.07,0.16055880952381)
(20.08,0.160316047619048)
(20.09,0.160801619047619)
(20.1,0.160680238095238)
(20.11,0.160437476190476)
(20.12,0.159951952380952)
(20.13,0.159587809523809)
(20.14,0.159345)
(20.15,0.159587761904762)
(20.16,0.15910219047619)
(20.17,0.15898080952381)
(20.18,0.158738)
(20.19,0.158373857142857)
(20.2,0.158252476190476)
(20.21,0.158131095238095)
(20.22,0.157766904761905)
(20.23,0.157766904761905)
(20.24,0.157281333333333)
(20.25,0.157766904761905)
(20.26,0.157888285714286)
(20.27,0.158131047619048)
(20.28,0.158252428571429)
(20.29,0.158252428571429)
(20.3,0.158131047619048)
(20.31,0.158738)
(20.32,0.158859380952381)
(20.33,0.158859380952381)
(20.34,0.158859380952381)
(20.35,0.158738)
(20.36,0.158373857142857)
(20.37,0.158616619047619)
(20.38,0.158373857142857)
(20.39,0.158495285714286)
(20.4,0.158373857142857)
(20.41,0.158252428571429)
(20.42,0.158252428571429)
(20.43,0.15837380952381)
(20.44,0.157766857142857)
(20.45,0.157524095238095)
(20.46,0.156917142857143)
(20.47,0.156674380952381)
(20.48,0.156067428571429)
(20.49,0.155824619047619)
(20.5,0.15570319047619)
(20.51,0.155824571428571)
(20.52,0.155824571428571)
(20.53,0.155217619047619)
(20.54,0.15497480952381)
(20.55,0.154853380952381)
(20.56,0.155338952380952)
(20.57,0.155460333333333)
(20.58,0.155581761904762)
(20.59,0.155460333333333)
(20.6,0.155096142857143)
(20.61,0.155096142857143)
(20.62,0.155096142857143)
(20.63,0.154731952380952)
(20.64,0.154610571428571)
(20.65,0.154853333333333)
(20.66,0.155096095238095)
(20.67,0.155581666666667)
(20.68,0.155824428571429)
(20.69,0.155703047619048)
(20.7,0.155703047619048)
(20.71,0.156067238095238)
(20.72,0.155581666666667)
(20.73,0.155217476190476)
(20.74,0.155460238095238)
(20.75,0.155581619047619)
(20.76,0.155824428571429)
(20.77,0.155460238095238)
(20.78,0.154853285714286)
(20.79,0.154367714285714)
(20.8,0.154367714285714)
(20.81,0.154610476190476)
(20.82,0.154853285714286)
(20.83,0.154853285714286)
(20.84,0.155096047619048)
(20.85,0.15533880952381)
(20.86,0.155581619047619)
(20.87,0.155824428571429)
(20.88,0.155581619047619)
(20.89,0.155338857142857)
(20.9,0.155460238095238)
(20.91,0.155217476190476)
(20.92,0.154489142857143)
(20.93,0.154489142857143)
(20.94,0.154489142857143)
(20.95,0.154731952380952)
(20.96,0.154731952380952)
(20.97,0.154731952380952)
(20.98,0.154731952380952)
(20.99,0.155096095238095)
(21,0.155096095238095)
(21.01,0.154731952380952)
(21.02,0.154731952380952)
(21.03,0.154125)
(21.04,0.154003619047619)
(21.05,0.153760857142857)
(21.06,0.153760857142857)
(21.07,0.153518047619048)
(21.08,0.152911095238095)
(21.09,0.152546952380952)
(21.1,0.152425571428571)
(21.11,0.15230419047619)
(21.12,0.152425571428571)
(21.13,0.152425571428571)
(21.14,0.152425571428571)
(21.15,0.152668380952381)
(21.16,0.152425571428571)
(21.17,0.152061428571429)
(21.18,0.151697238095238)
(21.19,0.151697238095238)
(21.2,0.151818666666667)
(21.21,0.152061428571429)
(21.22,0.151940047619048)
(21.23,0.151454523809524)
(21.24,0.151333142857143)
(21.25,0.151211761904762)
(21.26,0.151090380952381)
(21.27,0.150726238095238)
(21.28,0.150362095238095)
(21.29,0.150847666666667)
(21.3,0.151333238095238)
(21.31,0.151454619047619)
(21.32,0.151697380952381)
(21.33,0.151454619047619)
(21.34,0.151818761904762)
(21.35,0.151576)
(21.36,0.15133319047619)
(21.37,0.15121180952381)
(21.38,0.151454571428571)
(21.39,0.151697380952381)
(21.4,0.151454619047619)
(21.41,0.15133319047619)
(21.42,0.151576)
(21.43,0.151576)
(21.44,0.151697380952381)
(21.45,0.151818761904762)
(21.46,0.151576)
(21.47,0.151576)
(21.48,0.151576)
(21.49,0.151576)
(21.5,0.151697380952381)
(21.51,0.151818761904762)
(21.52,0.151940142857143)
(21.53,0.151697380952381)
(21.54,0.152182952380952)
(21.55,0.152304380952381)
(21.56,0.152547142857143)
(21.57,0.152425761904762)
(21.58,0.152425761904762)
(21.59,0.152425761904762)
(21.6,0.152304333333333)
(21.61,0.152425714285714)
(21.62,0.152425714285714)
(21.63,0.152061523809524)
(21.64,0.152668476190476)
(21.65,0.152911238095238)
(21.66,0.153154)
(21.67,0.153518142857143)
(21.68,0.153396761904762)
(21.69,0.153639523809524)
(21.7,0.153518142857143)
(21.71,0.153275333333333)
(21.72,0.153153952380952)
(21.73,0.15278980952381)
(21.74,0.153275380952381)
(21.75,0.152668428571429)
(21.76,0.152668428571429)
(21.77,0.152547047619048)
(21.78,0.152182904761905)
(21.79,0.152425714285714)
(21.8,0.152425714285714)
(21.81,0.152304333333333)
(21.82,0.152182952380952)
(21.83,0.152061571428571)
(21.84,0.152182952380952)
(21.85,0.151697380952381)
(21.86,0.151697380952381)
(21.87,0.151454619047619)
(21.88,0.151454619047619)
(21.89,0.151454619047619)
(21.9,0.151697428571429)
(21.91,0.152425761904762)
(21.92,0.152425761904762)
(21.93,0.152547142857143)
(21.94,0.152911285714286)
(21.95,0.152425714285714)
(21.96,0.152425714285714)
(21.97,0.152304285714286)
(21.98,0.152061523809524)
(21.99,0.152425666666667)
(22,0.152182857142857)
(22.01,0.152061476190476)
(22.02,0.152061476190476)
(22.03,0.151818714285714)
(22.04,0.152061523809524)
(22.05,0.152061523809524)
(22.06,0.152547095238095)
(22.07,0.152304333333333)
(22.08,0.152668476190476)
(22.09,0.152547095238095)
(22.1,0.152911238095238)
(22.11,0.152911238095238)
(22.12,0.152182904761905)
(22.13,0.151940142857143)
(22.14,0.151575952380952)
(22.15,0.151454571428571)
(22.16,0.152061523809524)
(22.17,0.152304285714286)
(22.18,0.152547095238095)
(22.19,0.152668476190476)
(22.2,0.152547095238095)
(22.21,0.152547095238095)
(22.22,0.152911285714286)
(22.23,0.152547142857143)
(22.24,0.153275476190476)
(22.25,0.153032666666667)
(22.26,0.152789904761905)
(22.27,0.152182952380952)
(22.28,0.152425714285714)
(22.29,0.152182952380952)
(22.3,0.15194019047619)
(22.31,0.152183)
(22.32,0.15181880952381)
(22.33,0.151940190476191)
(22.34,0.15194019047619)
(22.35,0.152061571428571)
(22.36,0.152182952380952)
(22.37,0.151818761904762)
(22.38,0.151940142857143)
(22.39,0.151575952380952)
(22.4,0.151454571428571)
(22.41,0.151697333333333)
(22.42,0.151697333333333)
(22.43,0.151333142857143)
(22.44,0.151697285714286)
(22.45,0.151211714285714)
(22.46,0.151454523809524)
(22.47,0.151818666666667)
(22.48,0.151818666666667)
(22.49,0.151818666666667)
(22.5,0.151940047619048)
(22.51,0.15218280952381)
(22.52,0.15194)
(22.53,0.151697238095238)
(22.54,0.15218280952381)
(22.55,0.151940047619048)
(22.56,0.151818666666667)
(22.57,0.151697285714286)
(22.58,0.151333142857143)
(22.59,0.151575952380952)
(22.6,0.15133319047619)
(22.61,0.151454571428571)
(22.62,0.151454571428571)
(22.63,0.151090428571429)
(22.64,0.15121180952381)
(22.65,0.151454619047619)
(22.66,0.151211857142857)
(22.67,0.150847666666667)
(22.68,0.150969095238095)
(22.69,0.151211857142857)
(22.7,0.150847714285714)
(22.71,0.15036219047619)
(22.72,0.150483571428571)
(22.73,0.15036219047619)
(22.74,0.150726333333333)
(22.75,0.150362142857143)
(22.76,0.150362142857143)
(22.77,0.150240761904762)
(22.78,0.150483523809524)
(22.79,0.150726285714286)
(22.8,0.150362095238095)
(22.81,0.150726238095238)
(22.82,0.150604857142857)
(22.83,0.150362095238095)
(22.84,0.150726238095238)
(22.85,0.150362095238095)
(22.86,0.150240666666667)
(22.87,0.15072619047619)
(22.88,0.150483428571429)
(22.89,0.150119238095238)
(22.9,0.15060480952381)
(22.91,0.150847571428571)
(22.92,0.151333095238095)
(22.93,0.150847571428571)
(22.94,0.150968952380952)
(22.95,0.15072619047619)
(22.96,0.150483428571429)
(22.97,0.15072619047619)
(22.98,0.150847571428571)
(22.99,0.150362047619048)
(23,0.150847619047619)
(23.01,0.150847619047619)
(23.02,0.150483476190476)
(23.03,0.150604857142857)
(23.04,0.150362095238095)
(23.05,0.150240714285714)
(23.06,0.150726238095238)
(23.07,0.150726238095238)
(23.08,0.150483476190476)
(23.09,0.150726238095238)
(23.1,0.150604857142857)
(23.11,0.150240666666667)
(23.12,0.150362047619048)
(23.13,0.149997904761905)
(23.14,0.150847619047619)
(23.15,0.150726238095238)
(23.16,0.150604857142857)
(23.17,0.150847619047619)
(23.18,0.150604857142857)
(23.19,0.150483476190476)
(23.2,0.150726238095238)
(23.21,0.150240666666667)
(23.22,0.150240666666667)
(23.23,0.149997904761905)
(23.24,0.150240666666667)
(23.25,0.150483428571429)
(23.26,0.15060480952381)
(23.27,0.150362047619048)
(23.28,0.150119285714286)
(23.29,0.150362047619048)
(23.3,0.150362047619048)
(23.31,0.150726190476191)
(23.32,0.15060480952381)
(23.33,0.150483428571429)
(23.34,0.150847571428571)
(23.35,0.150847571428571)
(23.36,0.151333142857143)
(23.37,0.151940095238095)
(23.38,0.152304285714286)
(23.39,0.152668428571429)
(23.4,0.152668428571429)
(23.41,0.15278980952381)
(23.42,0.153032571428571)
(23.43,0.15278980952381)
(23.44,0.153275333333333)
(23.45,0.153275333333333)
(23.46,0.153275333333333)
(23.47,0.153153952380952)
(23.48,0.152911190476191)
(23.49,0.152911190476191)
(23.5,0.15278980952381)
(23.51,0.152911190476191)
(23.52,0.152547047619048)
(23.53,0.152668428571429)
(23.54,0.152668428571429)
(23.55,0.152668428571429)
(23.56,0.152425619047619)
(23.57,0.151940047619048)
(23.58,0.151818619047619)
(23.59,0.151333047619048)
(23.6,0.151575857142857)
(23.61,0.151575857142857)
(23.62,0.151818666666667)
(23.63,0.151333142857143)
(23.64,0.151697285714286)
(23.65,0.151697285714286)
(23.66,0.151697285714286)
(23.67,0.151454523809524)
(23.68,0.151454523809524)
(23.69,0.151940047619048)
(23.7,0.151940047619048)
(23.71,0.151818666666667)
(23.72,0.151940047619048)
(23.73,0.15230419047619)
(23.74,0.15230419047619)
(23.75,0.15230419047619)
(23.76,0.151940047619048)
(23.77,0.151454523809524)
(23.78,0.151211761904762)
(23.79,0.151090380952381)
(23.8,0.151454523809524)
(23.81,0.151333095238095)
(23.82,0.151697285714286)
(23.83,0.151090333333333)
(23.84,0.151211714285714)
(23.85,0.151333095238095)
(23.86,0.151333095238095)
(23.87,0.151211714285714)
(23.88,0.151818666666667)
(23.89,0.152182857142857)
(23.9,0.151940095238095)
(23.91,0.151697333333333)
(23.92,0.151818714285714)
(23.93,0.151697333333333)
(23.94,0.15121180952381)
(23.95,0.15133319047619)
(23.96,0.151211809523809)
(23.97,0.15121180952381)
(23.98,0.151454571428571)
(23.99,0.151940095238095)
(24,0.151940095238095)
(24.01,0.151697333333333)
(24.02,0.151454571428571)
(24.03,0.151090380952381)
(24.04,0.151697333333333)
(24.05,0.151818714285714)
(24.06,0.15133319047619)
(24.07,0.150969047619048)
(24.08,0.151090428571429)
(24.09,0.150969)
(24.1,0.150847571428571)
(24.11,0.150847571428571)
(24.12,0.151211714285714)
(24.13,0.150847571428571)
(24.14,0.150483428571429)
(24.15,0.150362047619048)
(24.16,0.149876523809524)
(24.17,0.149755142857143)
(24.18,0.149755142857143)
(24.19,0.149997904761905)
(24.2,0.150119333333333)
(24.21,0.150362142857143)
(24.22,0.150119380952381)
(24.23,0.149755238095238)
(24.24,0.149755238095238)
(24.25,0.149391047619048)
(24.26,0.149148285714286)
(24.27,0.149512428571429)
(24.28,0.149997952380952)
(24.29,0.14975519047619)
(24.3,0.149269666666667)
(24.31,0.149026904761905)
(24.32,0.149026904761905)
(24.33,0.149269714285714)
(24.34,0.149633857142857)
(24.35,0.149876619047619)
(24.36,0.150240761904762)
(24.37,0.150726285714286)
(24.38,0.150969047619048)
(24.39,0.150969047619048)
(24.4,0.150969047619048)
(24.41,0.150847619047619)
(24.42,0.15072619047619)
(24.43,0.150847571428571)
(24.44,0.151333095238095)
(24.45,0.151090333333333)
(24.46,0.150968952380952)
(24.47,0.151211714285714)
(24.48,0.150847571428571)
(24.49,0.150362047619048)
(24.5,0.150483428571429)
(24.51,0.150968952380952)
(24.52,0.15072619047619)
(24.53,0.150483428571429)
(24.54,0.150119238095238)
(24.55,0.149997857142857)
(24.56,0.150119238095238)
(24.57,0.150119238095238)
(24.58,0.150119238095238)
(24.59,0.150362)
(24.6,0.150726142857143)
(24.61,0.150483380952381)
(24.62,0.150362)
(24.63,0.149876476190476)
(24.64,0.149755095238095)
(24.65,0.149633714285714)
(24.66,0.149997857142857)
(24.67,0.149876476190476)
(24.68,0.149512333333333)
(24.69,0.149755095238095)
(24.7,0.149755095238095)
(24.71,0.149512333333333)
(24.72,0.149512333333333)
(24.73,0.149997857142857)
(24.74,0.150362)
(24.75,0.150362)
(24.76,0.150483380952381)
(24.77,0.150119238095238)
(24.78,0.150362)
(24.79,0.150362)
(24.8,0.149876476190476)
(24.81,0.149755095238095)
(24.82,0.149512333333333)
(24.83,0.149390952380952)
(24.84,0.149997904761905)
(24.85,0.149876523809524)
(24.86,0.150119285714286)
(24.87,0.149633761904762)
(24.88,0.149876523809524)
(24.89,0.150604857142857)
(24.9,0.150362095238095)
(24.91,0.150604857142857)
(24.92,0.151090380952381)
(24.93,0.150847619047619)
(24.94,0.150362095238095)
(24.95,0.150240714285714)
(24.96,0.150240714285714)
(24.97,0.150119333333333)
(24.98,0.150483476190476)
(24.99,0.150483476190476)

	};
	

==> addplot__TransmTest_Intervals.tex <==
\addplot[gray, dotted] coordinates {
(0,0)
(2,0)
(2,1)
(2,0)
(3,0)
(3,1)
(3,0)
(4,0)
(4,1)
(4,0)
(5,0)
(5,1)
(5,0)
(6,0)
(6,1)
(6,0)
(7,0)
(7,1)
(7,0)
(8,0)
(8,1)
(8,0)
(9,0)
(9,1)
(9,0)
(10,0)
(10,1)
(10,0)
(11,0)
(11,1)
(11,0)
(12,0)
(12,1)
(12,0)
(13,0)
(13,1)
(13,0)
(14,0)
(14,1)
(14,0)
(15,0)
(15,1)
(15,0)
(16,0)
(16,1)
(16,0)
(17,0)
(17,1)
(17,0)
(18,0)
(18,1)
(18,0)
(19,0)
(19,1)
(19,0)
(20,0)
(20,1)
(20,0)
(21,0)
(21,1)
(21,0)
(22,0)
(22,1)
(22,0)
(23,0)
(23,1)
(23,0)
(24,0)
(24,1)
(24,0)

    };

==> addplot__TransmTest_Signal.tex <==
\addplot [black] coordinates{
(0,0.145264)
(0.01,0.145264)
(0.02,0.145264)
(0.03,0.142715)
(0.04,0.152911)
(0.05,0.145264)
(0.06,0.152911)
(0.07,0.145264)
(0.08,0.147813)
(0.09,0.145264)
(0.1,0.147813)
(0.11,0.145264)
(0.12,0.150362)
(0.13,0.145264)
(0.14,0.145264)
(0.15,0.145264)
(0.16,0.150362)
(0.17,0.145264)
(0.18,0.15546)
(0.19,0.145264)
(0.2,0.145264)
(0.21,0.145264)
(0.22,0.150362)
(0.23,0.145264)
(0.24,0.15546)
(0.25,0.145264)
(0.26,0.145264)
(0.27,0.150362)
(0.28,0.145264)
(0.29,0.145264)
(0.3,0.145264)
(0.31,0.145264)
(0.32,0.142715)
(0.33,0.145264)
(0.34,0.152911)
(0.35,0.140166)
(0.36,0.145264)
(0.37,0.152911)
(0.38,0.142715)
(0.39,0.145264)
(0.4,0.15546)
(0.41,0.145264)
(0.42,0.145264)
(0.43,0.152911)
(0.44,0.140166)
(0.45,0.150362)
(0.46,0.150362)
(0.47,0.145264)
(0.48,0.145264)
(0.49,0.152911)
(0.5,0.142715)
(0.51,0.147813)
(0.52,0.140166)
(0.53,0.152911)
(0.54,0.152911)
(0.55,0.147813)
(0.56,0.147813)
(0.57,0.145264)
(0.58,0.140166)
(0.59,0.152911)
(0.6,0.152911)
(0.61,0.145264)
(0.62,0.140166)
(0.63,0.140166)
(0.64,0.142715)
(0.65,0.145264)
(0.66,0.140166)
(0.67,0.145264)
(0.68,0.145264)
(0.69,0.152911)
(0.7,0.145264)
(0.71,0.145264)
(0.72,0.147813)
(0.73,0.150362)
(0.74,0.152911)
(0.75,0.140166)
(0.76,0.145264)
(0.77,0.152911)
(0.78,0.152911)
(0.79,0.152911)
(0.8,0.147813)
(0.81,0.145264)
(0.82,0.147813)
(0.83,0.145264)
(0.84,0.152911)
(0.85,0.145264)
(0.86,0.145264)
(0.87,0.142715)
(0.88,0.147813)
(0.89,0.145264)
(0.9,0.147813)
(0.91,0.145264)
(0.92,0.142715)
(0.93,0.140166)
(0.94,0.145264)
(0.95,0.145264)
(0.96,0.145264)
(0.97,0.142715)
(0.98,0.15546)
(0.99,0.145264)
(1,0.145264)
(1.01,0.147813)
(1.02,0.142715)
(1.03,0.147813)
(1.04,0.147813)
(1.05,0.147813)
(1.06,0.150362)
(1.07,0.140166)
(1.08,0.145264)
(1.09,0.145264)
(1.1,0.147813)
(1.11,0.145264)
(1.12,0.145264)
(1.13,0.145264)
(1.14,0.152911)
(1.15,0.140166)
(1.16,0.152911)
(1.17,0.140166)
(1.18,0.15546)
(1.19,0.145264)
(1.2,0.145264)
(1.21,0.145264)
(1.22,0.147813)
(1.23,0.152911)
(1.24,0.140166)
(1.25,0.145264)
(1.26,0.140166)
(1.27,0.145264)
(1.28,0.140166)
(1.29,0.145264)
(1.3,0.152911)
(1.31,0.150362)
(1.32,0.145264)
(1.33,0.145264)
(1.34,0.145264)
(1.35,0.142715)
(1.36,0.145264)
(1.37,0.140166)
(1.38,0.147813)
(1.39,0.145264)
(1.4,0.147813)
(1.41,0.145264)
(1.42,0.147813)
(1.43,0.145264)
(1.44,0.140166)
(1.45,0.147813)
(1.46,0.140166)
(1.47,0.145264)
(1.48,0.145264)
(1.49,0.145264)
(1.5,0.147813)
(1.51,0.145264)
(1.52,0.145264)
(1.53,0.147813)
(1.54,0.142715)
(1.55,0.152911)
(1.56,0.152911)
(1.57,0.145264)
(1.58,0.147813)
(1.59,0.147813)
(1.6,0.152911)
(1.61,0.145264)
(1.62,0.142715)
(1.63,0.150362)
(1.64,0.147813)
(1.65,0.142715)
(1.66,0.147813)
(1.67,0.147813)
(1.68,0.142715)
(1.69,0.152911)
(1.7,0.15801)
(1.71,0.152911)
(1.72,0.15546)
(1.73,0.15801)
(1.74,0.163108)
(1.75,0.168206)
(1.76,0.178402)
(1.77,0.178402)
(1.78,0.188598)
(1.79,0.191147)
(1.8,0.198794)
(1.81,0.201343)
(1.82,0.20899)
(1.83,0.206441)
(1.84,0.203892)
(1.85,0.206441)
(1.86,0.219186)
(1.87,0.214088)
(1.88,0.219186)
(1.89,0.221735)
(1.9,0.229382)
(1.91,0.226833)
(1.92,0.231932)
(1.93,0.234481)
(1.94,0.242128)
(1.95,0.249775)
(1.96,0.259971)
(1.97,0.249775)
(1.98,0.254873)
(1.99,0.259971)
(2,0.267618)
(2.01,0.257422)
(2.02,0.26252)
(2.03,0.267618)
(2.04,0.265069)
(2.05,0.259971)
(2.06,0.277814)
(2.07,0.277814)
(2.08,0.293108)
(2.09,0.295657)
(2.1,0.305854)
(2.11,0.310952)
(2.12,0.305854)
(2.13,0.303305)
(2.14,0.295657)
(2.15,0.295657)
(2.16,0.303305)
(2.17,0.300755)
(2.18,0.293108)
(2.19,0.285461)
(2.2,0.285461)
(2.21,0.282912)
(2.22,0.282912)
(2.23,0.28801)
(2.24,0.295657)
(2.25,0.28801)
(2.26,0.290559)
(2.27,0.295657)
(2.28,0.295657)
(2.29,0.290559)
(2.3,0.28801)
(2.31,0.293108)
(2.32,0.290559)
(2.33,0.295657)
(2.34,0.305854)
(2.35,0.295657)
(2.36,0.298206)
(2.37,0.28801)
(2.38,0.290559)
(2.39,0.290559)
(2.4,0.277814)
(2.41,0.267618)
(2.42,0.267618)
(2.43,0.267618)
(2.44,0.259971)
(2.45,0.252324)
(2.46,0.26252)
(2.47,0.247226)
(2.48,0.254873)
(2.49,0.242128)
(2.5,0.252324)
(2.51,0.244677)
(2.52,0.242128)
(2.53,0.239579)
(2.54,0.23703)
(2.55,0.244677)
(2.56,0.234481)
(2.57,0.226833)
(2.58,0.229382)
(2.59,0.234481)
(2.6,0.229382)
(2.61,0.221735)
(2.62,0.224284)
(2.63,0.229382)
(2.64,0.216637)
(2.65,0.226833)
(2.66,0.224284)
(2.67,0.216637)
(2.68,0.214088)
(2.69,0.214088)
(2.7,0.20899)
(2.71,0.211539)
(2.72,0.20899)
(2.73,0.216637)
(2.74,0.214088)
(2.75,0.206441)
(2.76,0.206441)
(2.77,0.211539)
(2.78,0.206441)
(2.79,0.203892)
(2.8,0.20899)
(2.81,0.203892)
(2.82,0.193696)
(2.83,0.198794)
(2.84,0.206441)
(2.85,0.198794)
(2.86,0.198794)
(2.87,0.203892)
(2.88,0.196245)
(2.89,0.196245)
(2.9,0.191147)
(2.91,0.188598)
(2.92,0.201343)
(2.93,0.188598)
(2.94,0.193696)
(2.95,0.198794)
(2.96,0.198794)
(2.97,0.196245)
(2.98,0.196245)
(2.99,0.196245)
(3,0.196245)
(3.01,0.186049)
(3.02,0.188598)
(3.03,0.193696)
(3.04,0.180951)
(3.05,0.1835)
(3.06,0.193696)
(3.07,0.186049)
(3.08,0.186049)
(3.09,0.193696)
(3.1,0.180951)
(3.11,0.1835)
(3.12,0.1835)
(3.13,0.175853)
(3.14,0.188598)
(3.15,0.173304)
(3.16,0.180951)
(3.17,0.180951)
(3.18,0.175853)
(3.19,0.180951)
(3.2,0.186049)
(3.21,0.178402)
(3.22,0.178402)
(3.23,0.178402)
(3.24,0.180951)
(3.25,0.175853)
(3.26,0.173304)
(3.27,0.170755)
(3.28,0.178402)
(3.29,0.175853)
(3.3,0.180951)
(3.31,0.168206)
(3.32,0.168206)
(3.33,0.180951)
(3.34,0.173304)
(3.35,0.168206)
(3.36,0.168206)
(3.37,0.180951)
(3.38,0.173304)
(3.39,0.168206)
(3.4,0.180951)
(3.41,0.173304)
(3.42,0.173304)
(3.43,0.170755)
(3.44,0.165657)
(3.45,0.165657)
(3.46,0.170755)
(3.47,0.168206)
(3.48,0.170755)
(3.49,0.170755)
(3.5,0.170755)
(3.51,0.168206)
(3.52,0.175853)
(3.53,0.170755)
(3.54,0.170755)
(3.55,0.175853)
(3.56,0.170755)
(3.57,0.175853)
(3.58,0.168206)
(3.59,0.165657)
(3.6,0.168206)
(3.61,0.173304)
(3.62,0.165657)
(3.63,0.160559)
(3.64,0.173304)
(3.65,0.168206)
(3.66,0.173304)
(3.67,0.173304)
(3.68,0.163108)
(3.69,0.165657)
(3.7,0.160559)
(3.71,0.160559)
(3.72,0.163108)
(3.73,0.170755)
(3.74,0.165657)
(3.75,0.170755)
(3.76,0.168206)
(3.77,0.160559)
(3.78,0.165657)
(3.79,0.165657)
(3.8,0.163108)
(3.81,0.15546)
(3.82,0.15546)
(3.83,0.15801)
(3.84,0.163108)
(3.85,0.15546)
(3.86,0.168206)
(3.87,0.170755)
(3.88,0.163108)
(3.89,0.163108)
(3.9,0.163108)
(3.91,0.168206)
(3.92,0.163108)
(3.93,0.163108)
(3.94,0.160559)
(3.95,0.168206)
(3.96,0.15801)
(3.97,0.168206)
(3.98,0.160559)
(3.99,0.160559)
(4,0.15801)
(4.01,0.165657)
(4.02,0.160559)
(4.03,0.160559)
(4.04,0.165657)
(4.05,0.160559)
(4.06,0.160559)
(4.07,0.152911)
(4.08,0.165657)
(4.09,0.165657)
(4.1,0.15546)
(4.11,0.160559)
(4.12,0.160559)
(4.13,0.160559)
(4.14,0.15546)
(4.15,0.15801)
(4.16,0.15801)
(4.17,0.163108)
(4.18,0.15801)
(4.19,0.165657)
(4.2,0.160559)
(4.21,0.152911)
(4.22,0.15801)
(4.23,0.15801)
(4.24,0.160559)
(4.25,0.160559)
(4.26,0.15801)
(4.27,0.152911)
(4.28,0.163108)
(4.29,0.152911)
(4.3,0.15546)
(4.31,0.163108)
(4.32,0.165657)
(4.33,0.150362)
(4.34,0.163108)
(4.35,0.150362)
(4.36,0.15801)
(4.37,0.152911)
(4.38,0.15546)
(4.39,0.163108)
(4.4,0.152911)
(4.41,0.15801)
(4.42,0.15801)
(4.43,0.152911)
(4.44,0.15546)
(4.45,0.15546)
(4.46,0.160559)
(4.47,0.15801)
(4.48,0.15801)
(4.49,0.160559)
(4.5,0.160559)
(4.51,0.15546)
(4.52,0.163108)
(4.53,0.152911)
(4.54,0.15546)
(4.55,0.160559)
(4.56,0.15546)
(4.57,0.15546)
(4.58,0.152911)
(4.59,0.15546)
(4.6,0.160559)
(4.61,0.15801)
(4.62,0.15546)
(4.63,0.147813)
(4.64,0.15546)
(4.65,0.15801)
(4.66,0.152911)
(4.67,0.168206)
(4.68,0.165657)
(4.69,0.173304)
(4.7,0.173304)
(4.71,0.175853)
(4.72,0.193696)
(4.73,0.191147)
(4.74,0.193696)
(4.75,0.211539)
(4.76,0.20899)
(4.77,0.229382)
(4.78,0.242128)
(4.79,0.254873)
(4.8,0.270167)
(4.81,0.257422)
(4.82,0.272716)
(4.83,0.267618)
(4.84,0.267618)
(4.85,0.277814)
(4.86,0.272716)
(4.87,0.267618)
(4.88,0.267618)
(4.89,0.270167)
(4.9,0.275265)
(4.91,0.277814)
(4.92,0.28801)
(4.93,0.295657)
(4.94,0.305854)
(4.95,0.31605)
(4.96,0.305854)
(4.97,0.303305)
(4.98,0.310952)
(4.99,0.300755)
(5,0.305854)
(5.01,0.300755)
(5.02,0.298206)
(5.03,0.290559)
(5.04,0.305854)
(5.05,0.305854)
(5.06,0.295657)
(5.07,0.303305)
(5.08,0.313501)
(5.09,0.328795)
(5.1,0.331344)
(5.11,0.336442)
(5.12,0.338991)
(5.13,0.323697)
(5.14,0.326246)
(5.15,0.321148)
(5.16,0.318599)
(5.17,0.31605)
(5.18,0.310952)
(5.19,0.318599)
(5.2,0.310952)
(5.21,0.308403)
(5.22,0.310952)
(5.23,0.305854)
(5.24,0.310952)
(5.25,0.300755)
(5.26,0.310952)
(5.27,0.305854)
(5.28,0.308403)
(5.29,0.308403)
(5.3,0.308403)
(5.31,0.308403)
(5.32,0.310952)
(5.33,0.305854)
(5.34,0.321148)
(5.35,0.313501)
(5.36,0.31605)
(5.37,0.305854)
(5.38,0.308403)
(5.39,0.303305)
(5.4,0.295657)
(5.41,0.28801)
(5.42,0.282912)
(5.43,0.285461)
(5.44,0.267618)
(5.45,0.277814)
(5.46,0.26252)
(5.47,0.270167)
(5.48,0.254873)
(5.49,0.26252)
(5.5,0.252324)
(5.51,0.252324)
(5.52,0.254873)
(5.53,0.239579)
(5.54,0.244677)
(5.55,0.239579)
(5.56,0.247226)
(5.57,0.23703)
(5.58,0.229382)
(5.59,0.242128)
(5.6,0.234481)
(5.61,0.226833)
(5.62,0.23703)
(5.63,0.229382)
(5.64,0.226833)
(5.65,0.226833)
(5.66,0.224284)
(5.67,0.219186)
(5.68,0.226833)
(5.69,0.224284)
(5.7,0.216637)
(5.71,0.216637)
(5.72,0.216637)
(5.73,0.221735)
(5.74,0.20899)
(5.75,0.216637)
(5.76,0.214088)
(5.77,0.211539)
(5.78,0.211539)
(5.79,0.203892)
(5.8,0.20899)
(5.81,0.206441)
(5.82,0.206441)
(5.83,0.198794)
(5.84,0.20899)
(5.85,0.196245)
(5.86,0.206441)
(5.87,0.196245)
(5.88,0.201343)
(5.89,0.201343)
(5.9,0.201343)
(5.91,0.201343)
(5.92,0.193696)
(5.93,0.203892)
(5.94,0.193696)
(5.95,0.203892)
(5.96,0.191147)
(5.97,0.196245)
(5.98,0.188598)
(5.99,0.201343)
(6,0.186049)
(6.01,0.193696)
(6.02,0.186049)
(6.03,0.1835)
(6.04,0.191147)
(6.05,0.1835)
(6.06,0.198794)
(6.07,0.1835)
(6.08,0.188598)
(6.09,0.188598)
(6.1,0.1835)
(6.11,0.191147)
(6.12,0.186049)
(6.13,0.178402)
(6.14,0.186049)
(6.15,0.178402)
(6.16,0.186049)
(6.17,0.175853)
(6.18,0.188598)
(6.19,0.1835)
(6.2,0.188598)
(6.21,0.175853)
(6.22,0.1835)
(6.23,0.180951)
(6.24,0.1835)
(6.25,0.178402)
(6.26,0.186049)
(6.27,0.178402)
(6.28,0.178402)
(6.29,0.1835)
(6.3,0.170755)
(6.31,0.180951)
(6.32,0.170755)
(6.33,0.175853)
(6.34,0.170755)
(6.35,0.1835)
(6.36,0.178402)
(6.37,0.1835)
(6.38,0.175853)
(6.39,0.180951)
(6.4,0.170755)
(6.41,0.180951)
(6.42,0.168206)
(6.43,0.173304)
(6.44,0.175853)
(6.45,0.173304)
(6.46,0.173304)
(6.47,0.165657)
(6.48,0.178402)
(6.49,0.170755)
(6.5,0.173304)
(6.51,0.178402)
(6.52,0.165657)
(6.53,0.178402)
(6.54,0.168206)
(6.55,0.173304)
(6.56,0.168206)
(6.57,0.163108)
(6.58,0.173304)
(6.59,0.165657)
(6.6,0.168206)
(6.61,0.165657)
(6.62,0.168206)
(6.63,0.165657)
(6.64,0.168206)
(6.65,0.163108)
(6.66,0.170755)
(6.67,0.168206)
(6.68,0.1835)
(6.69,0.180951)
(6.7,0.198794)
(6.71,0.206441)
(6.72,0.214088)
(6.73,0.224284)
(6.74,0.239579)
(6.75,0.252324)
(6.76,0.249775)
(6.77,0.254873)
(6.78,0.272716)
(6.79,0.272716)
(6.8,0.275265)
(6.81,0.272716)
(6.82,0.265069)
(6.83,0.265069)
(6.84,0.277814)
(6.85,0.275265)
(6.86,0.275265)
(6.87,0.28801)
(6.88,0.293108)
(6.89,0.310952)
(6.9,0.310952)
(6.91,0.313501)
(6.92,0.318599)
(6.93,0.303305)
(6.94,0.31605)
(6.95,0.313501)
(6.96,0.305854)
(6.97,0.298206)
(6.98,0.303305)
(6.99,0.305854)
(7,0.305854)
(7.01,0.308403)
(7.02,0.31605)
(7.03,0.31605)
(7.04,0.331344)
(7.05,0.336442)
(7.06,0.336442)
(7.07,0.336442)
(7.08,0.331344)
(7.09,0.326246)
(7.1,0.328795)
(7.11,0.333893)
(7.12,0.323697)
(7.13,0.328795)
(7.14,0.318599)
(7.15,0.326246)
(7.16,0.313501)
(7.17,0.310952)
(7.18,0.326246)
(7.19,0.318599)
(7.2,0.331344)
(7.21,0.328795)
(7.22,0.336442)
(7.23,0.326246)
(7.24,0.336442)
(7.25,0.336442)
(7.26,0.336442)
(7.27,0.344089)
(7.28,0.331344)
(7.29,0.34154)
(7.3,0.331344)
(7.31,0.328795)
(7.32,0.328795)
(7.33,0.318599)
(7.34,0.313501)
(7.35,0.310952)
(7.36,0.295657)
(7.37,0.293108)
(7.38,0.300755)
(7.39,0.293108)
(7.4,0.28801)
(7.41,0.282912)
(7.42,0.285461)
(7.43,0.28801)
(7.44,0.285461)
(7.45,0.280363)
(7.46,0.275265)
(7.47,0.265069)
(7.48,0.275265)
(7.49,0.267618)
(7.5,0.257422)
(7.51,0.265069)
(7.52,0.257422)
(7.53,0.26252)
(7.54,0.257422)
(7.55,0.249775)
(7.56,0.23703)
(7.57,0.239579)
(7.58,0.229382)
(7.59,0.234481)
(7.6,0.231932)
(7.61,0.229382)
(7.62,0.219186)
(7.63,0.216637)
(7.64,0.221735)
(7.65,0.224284)
(7.66,0.226833)
(7.67,0.242128)
(7.68,0.244677)
(7.69,0.257422)
(7.7,0.254873)
(7.71,0.267618)
(7.72,0.272716)
(7.73,0.272716)
(7.74,0.277814)
(7.75,0.282912)
(7.76,0.272716)
(7.77,0.28801)
(7.78,0.282912)
(7.79,0.28801)
(7.8,0.298206)
(7.81,0.310952)
(7.82,0.313501)
(7.83,0.308403)
(7.84,0.308403)
(7.85,0.321148)
(7.86,0.318599)
(7.87,0.331344)
(7.88,0.336442)
(7.89,0.336442)
(7.9,0.338991)
(7.91,0.338991)
(7.92,0.344089)
(7.93,0.349187)
(7.94,0.356834)
(7.95,0.369579)
(7.96,0.369579)
(7.97,0.36703)
(7.98,0.361932)
(7.99,0.361932)
(8,0.351736)
(8.01,0.351736)
(8.02,0.349187)
(8.03,0.34154)
(8.04,0.338991)
(8.05,0.336442)
(8.06,0.338991)
(8.07,0.344089)
(8.08,0.359383)
(8.09,0.369579)
(8.1,0.374677)
(8.11,0.379776)
(8.12,0.369579)
(8.13,0.377227)
(8.14,0.369579)
(8.15,0.364481)
(8.16,0.364481)
(8.17,0.359383)
(8.18,0.364481)
(8.19,0.356834)
(8.2,0.356834)
(8.21,0.356834)
(8.22,0.34154)
(8.23,0.338991)
(8.24,0.346638)
(8.25,0.338991)
(8.26,0.344089)
(8.27,0.344089)
(8.28,0.331344)
(8.29,0.34154)
(8.3,0.34154)
(8.31,0.336442)
(8.32,0.349187)
(8.33,0.344089)
(8.34,0.346638)
(8.35,0.346638)
(8.36,0.346638)
(8.37,0.338991)
(8.38,0.344089)
(8.39,0.331344)
(8.4,0.323697)
(8.41,0.321148)
(8.42,0.305854)
(8.43,0.305854)
(8.44,0.298206)
(8.45,0.293108)
(8.46,0.298206)
(8.47,0.28801)
(8.48,0.277814)
(8.49,0.282912)
(8.5,0.285461)
(8.51,0.270167)
(8.52,0.270167)
(8.53,0.267618)
(8.54,0.270167)
(8.55,0.259971)
(8.56,0.26252)
(8.57,0.267618)
(8.58,0.254873)
(8.59,0.252324)
(8.6,0.247226)
(8.61,0.247226)
(8.62,0.249775)
(8.63,0.242128)
(8.64,0.242128)
(8.65,0.247226)
(8.66,0.242128)
(8.67,0.234481)
(8.68,0.231932)
(8.69,0.23703)
(8.7,0.23703)
(8.71,0.234481)
(8.72,0.23703)
(8.73,0.23703)
(8.74,0.23703)
(8.75,0.229382)
(8.76,0.229382)
(8.77,0.221735)
(8.78,0.231932)
(8.79,0.226833)
(8.8,0.221735)
(8.81,0.221735)
(8.82,0.214088)
(8.83,0.214088)
(8.84,0.216637)
(8.85,0.216637)
(8.86,0.214088)
(8.87,0.214088)
(8.88,0.214088)
(8.89,0.219186)
(8.9,0.214088)
(8.91,0.219186)
(8.92,0.214088)
(8.93,0.211539)
(8.94,0.20899)
(8.95,0.20899)
(8.96,0.206441)
(8.97,0.214088)
(8.98,0.201343)
(8.99,0.201343)
(9,0.201343)
(9.01,0.20899)
(9.02,0.203892)
(9.03,0.203892)
(9.04,0.196245)
(9.05,0.196245)
(9.06,0.198794)
(9.07,0.206441)
(9.08,0.201343)
(9.09,0.206441)
(9.1,0.206441)
(9.11,0.198794)
(9.12,0.191147)
(9.13,0.191147)
(9.14,0.198794)
(9.15,0.201343)
(9.16,0.198794)
(9.17,0.198794)
(9.18,0.196245)
(9.19,0.193696)
(9.2,0.193696)
(9.21,0.193696)
(9.22,0.193696)
(9.23,0.191147)
(9.24,0.186049)
(9.25,0.191147)
(9.26,0.188598)
(9.27,0.191147)
(9.28,0.196245)
(9.29,0.193696)
(9.3,0.186049)
(9.31,0.186049)
(9.32,0.180951)
(9.33,0.188598)
(9.34,0.191147)
(9.35,0.186049)
(9.36,0.186049)
(9.37,0.180951)
(9.38,0.186049)
(9.39,0.186049)
(9.4,0.186049)
(9.41,0.1835)
(9.42,0.1835)
(9.43,0.186049)
(9.44,0.188598)
(9.45,0.1835)
(9.46,0.180951)
(9.47,0.175853)
(9.48,0.180951)
(9.49,0.188598)
(9.5,0.180951)
(9.51,0.175853)
(9.52,0.178402)
(9.53,0.180951)
(9.54,0.173304)
(9.55,0.1835)
(9.56,0.178402)
(9.57,0.170755)
(9.58,0.178402)
(9.59,0.180951)
(9.6,0.180951)
(9.61,0.175853)
(9.62,0.168206)
(9.63,0.178402)
(9.64,0.180951)
(9.65,0.175853)
(9.66,0.170755)
(9.67,0.173304)
(9.68,0.178402)
(9.69,0.175853)
(9.7,0.170755)
(9.71,0.180951)
(9.72,0.175853)
(9.73,0.173304)
(9.74,0.180951)
(9.75,0.173304)
(9.76,0.173304)
(9.77,0.180951)
(9.78,0.165657)
(9.79,0.180951)
(9.8,0.173304)
(9.81,0.168206)
(9.82,0.180951)
(9.83,0.170755)
(9.84,0.180951)
(9.85,0.173304)
(9.86,0.170755)
(9.87,0.170755)
(9.88,0.175853)
(9.89,0.170755)
(9.9,0.175853)
(9.91,0.163108)
(9.92,0.163108)
(9.93,0.170755)
(9.94,0.170755)
(9.95,0.168206)
(9.96,0.165657)
(9.97,0.175853)
(9.98,0.173304)
(9.99,0.175853)
(10,0.170755)
(10.01,0.170755)
(10.02,0.168206)
(10.03,0.163108)
(10.04,0.173304)
(10.05,0.170755)
(10.06,0.175853)
(10.07,0.175853)
(10.08,0.160559)
(10.09,0.173304)
(10.1,0.160559)
(10.11,0.173304)
(10.12,0.160559)
(10.13,0.168206)
(10.14,0.168206)
(10.15,0.165657)
(10.16,0.168206)
(10.17,0.163108)
(10.18,0.170755)
(10.19,0.165657)
(10.2,0.160559)
(10.21,0.15801)
(10.22,0.165657)
(10.23,0.168206)
(10.24,0.173304)
(10.25,0.163108)
(10.26,0.165657)
(10.27,0.165657)
(10.28,0.163108)
(10.29,0.165657)
(10.3,0.165657)
(10.31,0.168206)
(10.32,0.163108)
(10.33,0.173304)
(10.34,0.15801)
(10.35,0.15801)
(10.36,0.163108)
(10.37,0.163108)
(10.38,0.170755)
(10.39,0.170755)
(10.4,0.168206)
(10.41,0.163108)
(10.42,0.15801)
(10.43,0.165657)
(10.44,0.168206)
(10.45,0.163108)
(10.46,0.15801)
(10.47,0.163108)
(10.48,0.163108)
(10.49,0.15546)
(10.5,0.163108)
(10.51,0.163108)
(10.52,0.163108)
(10.53,0.163108)
(10.54,0.168206)
(10.55,0.15801)
(10.56,0.15801)
(10.57,0.170755)
(10.58,0.163108)
(10.59,0.163108)
(10.6,0.15546)
(10.61,0.163108)
(10.62,0.15801)
(10.63,0.160559)
(10.64,0.160559)
(10.65,0.168206)
(10.66,0.152911)
(10.67,0.160559)
(10.68,0.165657)
(10.69,0.160559)
(10.7,0.160559)
(10.71,0.15546)
(10.72,0.163108)
(10.73,0.168206)
(10.74,0.160559)
(10.75,0.163108)
(10.76,0.152911)
(10.77,0.15546)
(10.78,0.165657)
(10.79,0.15801)
(10.8,0.160559)
(10.81,0.15801)
(10.82,0.15801)
(10.83,0.163108)
(10.84,0.15801)
(10.85,0.152911)
(10.86,0.160559)
(10.87,0.160559)
(10.88,0.160559)
(10.89,0.152911)
(10.9,0.15801)
(10.91,0.160559)
(10.92,0.160559)
(10.93,0.160559)
(10.94,0.15801)
(10.95,0.15801)
(10.96,0.163108)
(10.97,0.15801)
(10.98,0.152911)
(10.99,0.15801)
(11,0.160559)
(11.01,0.15801)
(11.02,0.165657)
(11.03,0.152911)
(11.04,0.150362)
(11.05,0.165657)
(11.06,0.150362)
(11.07,0.152911)
(11.08,0.152911)
(11.09,0.15801)
(11.1,0.152911)
(11.11,0.150362)
(11.12,0.165657)
(11.13,0.160559)
(11.14,0.160559)
(11.15,0.163108)
(11.16,0.15801)
(11.17,0.15546)
(11.18,0.15546)
(11.19,0.150362)
(11.2,0.15801)
(11.21,0.15546)
(11.22,0.15801)
(11.23,0.150362)
(11.24,0.15546)
(11.25,0.163108)
(11.26,0.15546)
(11.27,0.15546)
(11.28,0.152911)
(11.29,0.163108)
(11.3,0.160559)
(11.31,0.163108)
(11.32,0.15546)
(11.33,0.15546)
(11.34,0.15546)
(11.35,0.15546)
(11.36,0.15546)
(11.37,0.15546)
(11.38,0.163108)
(11.39,0.15546)
(11.4,0.163108)
(11.41,0.163108)
(11.42,0.160559)
(11.43,0.15546)
(11.44,0.163108)
(11.45,0.15546)
(11.46,0.150362)
(11.47,0.150362)
(11.48,0.15546)
(11.49,0.15546)
(11.5,0.15546)
(11.51,0.150362)
(11.52,0.163108)
(11.53,0.15546)
(11.54,0.15546)
(11.55,0.150362)
(11.56,0.150362)
(11.57,0.147813)
(11.58,0.15546)
(11.59,0.15546)
(11.6,0.152911)
(11.61,0.15546)
(11.62,0.163108)
(11.63,0.15546)
(11.64,0.15546)
(11.65,0.15546)
(11.66,0.147813)
(11.67,0.160559)
(11.68,0.15546)
(11.69,0.15546)
(11.7,0.160559)
(11.71,0.15546)
(11.72,0.152911)
(11.73,0.150362)
(11.74,0.147813)
(11.75,0.15801)
(11.76,0.160559)
(11.77,0.160559)
(11.78,0.15801)
(11.79,0.147813)
(11.8,0.147813)
(11.81,0.15546)
(11.82,0.15801)
(11.83,0.147813)
(11.84,0.15546)
(11.85,0.15546)
(11.86,0.15801)
(11.87,0.152911)
(11.88,0.147813)
(11.89,0.147813)
(11.9,0.152911)
(11.91,0.152911)
(11.92,0.147813)
(11.93,0.15801)
(11.94,0.152911)
(11.95,0.147813)
(11.96,0.152911)
(11.97,0.15801)
(11.98,0.15546)
(11.99,0.15546)
(12,0.147813)
(12.01,0.15801)
(12.02,0.150362)
(12.03,0.147813)
(12.04,0.15801)
(12.05,0.147813)
(12.06,0.15801)
(12.07,0.15546)
(12.08,0.160559)
(12.09,0.152911)
(12.1,0.152911)
(12.11,0.15546)
(12.12,0.15546)
(12.13,0.160559)
(12.14,0.147813)
(12.15,0.150362)
(12.16,0.160559)
(12.17,0.152911)
(12.18,0.145264)
(12.19,0.152911)
(12.2,0.147813)
(12.21,0.147813)
(12.22,0.152911)
(12.23,0.15801)
(12.24,0.152911)
(12.25,0.145264)
(12.26,0.145264)
(12.27,0.15801)
(12.28,0.15801)
(12.29,0.145264)
(12.3,0.145264)
(12.31,0.15546)
(12.32,0.145264)
(12.33,0.15546)
(12.34,0.152911)
(12.35,0.145264)
(12.36,0.15801)
(12.37,0.145264)
(12.38,0.152911)
(12.39,0.15801)
(12.4,0.150362)
(12.41,0.152911)
(12.42,0.15801)
(12.43,0.145264)
(12.44,0.145264)
(12.45,0.152911)
(12.46,0.152911)
(12.47,0.152911)
(12.48,0.145264)
(12.49,0.145264)
(12.5,0.152911)
(12.51,0.152911)
(12.52,0.152911)
(12.53,0.150362)
(12.54,0.15801)
(12.55,0.145264)
(12.56,0.152911)
(12.57,0.15546)
(12.58,0.147813)
(12.59,0.145264)
(12.6,0.150362)
(12.61,0.150362)
(12.62,0.15801)
(12.63,0.15801)
(12.64,0.145264)
(12.65,0.15801)
(12.66,0.15546)
(12.67,0.150362)
(12.68,0.150362)
(12.69,0.15546)
(12.7,0.150362)
(12.71,0.15801)
(12.72,0.15546)
(12.73,0.150362)
(12.74,0.142715)
(12.75,0.150362)
(12.76,0.150362)
(12.77,0.150362)
(12.78,0.15801)
(12.79,0.150362)
(12.8,0.145264)
(12.81,0.150362)
(12.82,0.150362)
(12.83,0.152911)
(12.84,0.15801)
(12.85,0.150362)
(12.86,0.15546)
(12.87,0.147813)
(12.88,0.150362)
(12.89,0.142715)
(12.9,0.152911)
(12.91,0.152911)
(12.92,0.145264)
(12.93,0.152911)
(12.94,0.150362)
(12.95,0.152911)
(12.96,0.145264)
(12.97,0.152911)
(12.98,0.15546)
(12.99,0.150362)
(13,0.145264)
(13.01,0.15546)
(13.02,0.142715)
(13.03,0.15801)
(13.04,0.147813)
(13.05,0.145264)
(13.06,0.15801)
(13.07,0.142715)
(13.08,0.150362)
(13.09,0.150362)
(13.1,0.15546)
(13.11,0.150362)
(13.12,0.147813)
(13.13,0.15546)
(13.14,0.150362)
(13.15,0.145264)
(13.16,0.15546)
(13.17,0.142715)
(13.18,0.150362)
(13.19,0.145264)
(13.2,0.15546)
(13.21,0.147813)
(13.22,0.150362)
(13.23,0.150362)
(13.24,0.150362)
(13.25,0.150362)
(13.26,0.142715)
(13.27,0.15801)
(13.28,0.142715)
(13.29,0.15546)
(13.3,0.150362)
(13.31,0.150362)
(13.32,0.150362)
(13.33,0.152911)
(13.34,0.147813)
(13.35,0.15546)
(13.36,0.147813)
(13.37,0.150362)
(13.38,0.147813)
(13.39,0.142715)
(13.4,0.147813)
(13.41,0.15546)
(13.42,0.145264)
(13.43,0.147813)
(13.44,0.147813)
(13.45,0.15546)
(13.46,0.142715)
(13.47,0.15801)
(13.48,0.147813)
(13.49,0.145264)
(13.5,0.150362)
(13.51,0.145264)
(13.52,0.15546)
(13.53,0.150362)
(13.54,0.150362)
(13.55,0.15546)
(13.56,0.142715)
(13.57,0.145264)
(13.58,0.147813)
(13.59,0.15546)
(13.6,0.145264)
(13.61,0.145264)
(13.62,0.150362)
(13.63,0.15546)
(13.64,0.150362)
(13.65,0.152911)
(13.66,0.152911)
(13.67,0.165657)
(13.68,0.163108)
(13.69,0.170755)
(13.7,0.1835)
(13.71,0.188598)
(13.72,0.193696)
(13.73,0.198794)
(13.74,0.196245)
(13.75,0.206441)
(13.76,0.219186)
(13.77,0.229382)
(13.78,0.234481)
(13.79,0.252324)
(13.8,0.265069)
(13.81,0.265069)
(13.82,0.26252)
(13.83,0.267618)
(13.84,0.267618)
(13.85,0.275265)
(13.86,0.277814)
(13.87,0.277814)
(13.88,0.265069)
(13.89,0.26252)
(13.9,0.272716)
(13.91,0.277814)
(13.92,0.280363)
(13.93,0.28801)
(13.94,0.308403)
(13.95,0.308403)
(13.96,0.31605)
(13.97,0.313501)
(13.98,0.31605)
(13.99,0.318599)
(14,0.308403)
(14.01,0.308403)
(14.02,0.303305)
(14.03,0.300755)
(14.04,0.293108)
(14.05,0.300755)
(14.06,0.308403)
(14.07,0.305854)
(14.08,0.305854)
(14.09,0.313501)
(14.1,0.331344)
(14.11,0.338991)
(14.12,0.326246)
(14.13,0.328795)
(14.14,0.326246)
(14.15,0.333893)
(14.16,0.326246)
(14.17,0.318599)
(14.18,0.323697)
(14.19,0.326246)
(14.2,0.323697)
(14.21,0.318599)
(14.22,0.308403)
(14.23,0.310952)
(14.24,0.300755)
(14.25,0.313501)
(14.26,0.303305)
(14.27,0.305854)
(14.28,0.308403)
(14.29,0.303305)
(14.3,0.305854)
(14.31,0.31605)
(14.32,0.303305)
(14.33,0.31605)
(14.34,0.31605)
(14.35,0.31605)
(14.36,0.318599)
(14.37,0.318599)
(14.38,0.313501)
(14.39,0.305854)
(14.4,0.295657)
(14.41,0.298206)
(14.42,0.295657)
(14.43,0.277814)
(14.44,0.282912)
(14.45,0.270167)
(14.46,0.277814)
(14.47,0.267618)
(14.48,0.257422)
(14.49,0.259971)
(14.5,0.249775)
(14.51,0.257422)
(14.52,0.252324)
(14.53,0.239579)
(14.54,0.226833)
(14.55,0.231932)
(14.56,0.231932)
(14.57,0.224284)
(14.58,0.221735)
(14.59,0.214088)
(14.6,0.20899)
(14.61,0.216637)
(14.62,0.20899)
(14.63,0.20899)
(14.64,0.211539)
(14.65,0.214088)
(14.66,0.221735)
(14.67,0.239579)
(14.68,0.249775)
(14.69,0.272716)
(14.7,0.277814)
(14.71,0.290559)
(14.72,0.293108)
(14.73,0.298206)
(14.74,0.282912)
(14.75,0.290559)
(14.76,0.300755)
(14.77,0.290559)
(14.78,0.295657)
(14.79,0.300755)
(14.8,0.305854)
(14.81,0.295657)
(14.82,0.305854)
(14.83,0.313501)
(14.84,0.328795)
(14.85,0.328795)
(14.86,0.333893)
(14.87,0.323697)
(14.88,0.328795)
(14.89,0.323697)
(14.9,0.326246)
(14.91,0.323697)
(14.92,0.321148)
(14.93,0.318599)
(14.94,0.313501)
(14.95,0.321148)
(14.96,0.31605)
(14.97,0.326246)
(14.98,0.328795)
(14.99,0.331344)
(15,0.336442)
(15.01,0.338991)
(15.02,0.338991)
(15.03,0.344089)
(15.04,0.349187)
(15.05,0.344089)
(15.06,0.336442)
(15.07,0.331344)
(15.08,0.326246)
(15.09,0.333893)
(15.1,0.326246)
(15.11,0.333893)
(15.12,0.338991)
(15.13,0.344089)
(15.14,0.346638)
(15.15,0.351736)
(15.16,0.359383)
(15.17,0.356834)
(15.18,0.349187)
(15.19,0.349187)
(15.2,0.346638)
(15.21,0.344089)
(15.22,0.349187)
(15.23,0.349187)
(15.24,0.346638)
(15.25,0.344089)
(15.26,0.336442)
(15.27,0.336442)
(15.28,0.328795)
(15.29,0.323697)
(15.3,0.318599)
(15.31,0.321148)
(15.32,0.313501)
(15.33,0.313501)
(15.34,0.313501)
(15.35,0.321148)
(15.36,0.321148)
(15.37,0.323697)
(15.38,0.313501)
(15.39,0.31605)
(15.4,0.303305)
(15.41,0.305854)
(15.42,0.298206)
(15.43,0.298206)
(15.44,0.298206)
(15.45,0.293108)
(15.46,0.282912)
(15.47,0.277814)
(15.48,0.267618)
(15.49,0.26252)
(15.5,0.26252)
(15.51,0.265069)
(15.52,0.254873)
(15.53,0.254873)
(15.54,0.257422)
(15.55,0.257422)
(15.56,0.249775)
(15.57,0.254873)
(15.58,0.249775)
(15.59,0.249775)
(15.6,0.242128)
(15.61,0.242128)
(15.62,0.23703)
(15.63,0.23703)
(15.64,0.23703)
(15.65,0.234481)
(15.66,0.231932)
(15.67,0.234481)
(15.68,0.224284)
(15.69,0.226833)
(15.7,0.229382)
(15.71,0.226833)
(15.72,0.224284)
(15.73,0.229382)
(15.74,0.221735)
(15.75,0.221735)
(15.76,0.221735)
(15.77,0.219186)
(15.78,0.221735)
(15.79,0.211539)
(15.8,0.211539)
(15.81,0.216637)
(15.82,0.221735)
(15.83,0.216637)
(15.84,0.214088)
(15.85,0.219186)
(15.86,0.219186)
(15.87,0.211539)
(15.88,0.211539)
(15.89,0.20899)
(15.9,0.206441)
(15.91,0.214088)
(15.92,0.214088)
(15.93,0.214088)
(15.94,0.201343)
(15.95,0.206441)
(15.96,0.201343)
(15.97,0.20899)
(15.98,0.203892)
(15.99,0.206441)
(16,0.203892)
(16.01,0.206441)
(16.02,0.196245)
(16.03,0.196245)
(16.04,0.201343)
(16.05,0.206441)
(16.06,0.203892)
(16.07,0.198794)
(16.08,0.196245)
(16.09,0.198794)
(16.1,0.201343)
(16.11,0.198794)
(16.12,0.203892)
(16.13,0.198794)
(16.14,0.203892)
(16.15,0.196245)
(16.16,0.201343)
(16.17,0.196245)
(16.18,0.198794)
(16.19,0.193696)
(16.2,0.191147)
(16.21,0.196245)
(16.22,0.191147)
(16.23,0.188598)
(16.24,0.191147)
(16.25,0.193696)
(16.26,0.186049)
(16.27,0.191147)
(16.28,0.191147)
(16.29,0.196245)
(16.3,0.188598)
(16.31,0.1835)
(16.32,0.1835)
(16.33,0.188598)
(16.34,0.196245)
(16.35,0.186049)
(16.36,0.180951)
(16.37,0.186049)
(16.38,0.186049)
(16.39,0.186049)
(16.4,0.186049)
(16.41,0.180951)
(16.42,0.1835)
(16.43,0.1835)
(16.44,0.188598)
(16.45,0.188598)
(16.46,0.188598)
(16.47,0.188598)
(16.48,0.186049)
(16.49,0.1835)
(16.5,0.188598)
(16.51,0.180951)
(16.52,0.175853)
(16.53,0.180951)
(16.54,0.186049)
(16.55,0.186049)
(16.56,0.178402)
(16.57,0.186049)
(16.58,0.1835)
(16.59,0.186049)
(16.6,0.175853)
(16.61,0.186049)
(16.62,0.175853)
(16.63,0.186049)
(16.64,0.180951)
(16.65,0.1835)
(16.66,0.186049)
(16.67,0.196245)
(16.68,0.214088)
(16.69,0.221735)
(16.7,0.234481)
(16.71,0.234481)
(16.72,0.234481)
(16.73,0.234481)
(16.74,0.23703)
(16.75,0.249775)
(16.76,0.26252)
(16.77,0.267618)
(16.78,0.275265)
(16.79,0.295657)
(16.8,0.295657)
(16.81,0.305854)
(16.82,0.298206)
(16.83,0.295657)
(16.84,0.300755)
(16.85,0.295657)
(16.86,0.298206)
(16.87,0.293108)
(16.88,0.285461)
(16.89,0.28801)
(16.9,0.293108)
(16.91,0.300755)
(16.92,0.303305)
(16.93,0.313501)
(16.94,0.323697)
(16.95,0.331344)
(16.96,0.333893)
(16.97,0.338991)
(16.98,0.336442)
(16.99,0.331344)
(17,0.326246)
(17.01,0.321148)
(17.02,0.321148)
(17.03,0.318599)
(17.04,0.31605)
(17.05,0.318599)
(17.06,0.323697)
(17.07,0.326246)
(17.08,0.338991)
(17.09,0.346638)
(17.1,0.354285)
(17.11,0.356834)
(17.12,0.359383)
(17.13,0.351736)
(17.14,0.346638)
(17.15,0.336442)
(17.16,0.344089)
(17.17,0.34154)
(17.18,0.336442)
(17.19,0.336442)
(17.2,0.333893)
(17.21,0.331344)
(17.22,0.328795)
(17.23,0.323697)
(17.24,0.323697)
(17.25,0.323697)
(17.26,0.31605)
(17.27,0.323697)
(17.28,0.318599)
(17.29,0.326246)
(17.3,0.328795)
(17.31,0.321148)
(17.32,0.328795)
(17.33,0.328795)
(17.34,0.331344)
(17.35,0.338991)
(17.36,0.331344)
(17.37,0.333893)
(17.38,0.328795)
(17.39,0.326246)
(17.4,0.31605)
(17.41,0.308403)
(17.42,0.303305)
(17.43,0.298206)
(17.44,0.290559)
(17.45,0.293108)
(17.46,0.290559)
(17.47,0.277814)
(17.48,0.280363)
(17.49,0.272716)
(17.5,0.270167)
(17.51,0.259971)
(17.52,0.257422)
(17.53,0.259971)
(17.54,0.247226)
(17.55,0.252324)
(17.56,0.242128)
(17.57,0.242128)
(17.58,0.244677)
(17.59,0.23703)
(17.6,0.242128)
(17.61,0.234481)
(17.62,0.23703)
(17.63,0.231932)
(17.64,0.229382)
(17.65,0.226833)
(17.66,0.226833)
(17.67,0.224284)
(17.68,0.221735)
(17.69,0.226833)
(17.7,0.221735)
(17.71,0.224284)
(17.72,0.216637)
(17.73,0.216637)
(17.74,0.214088)
(17.75,0.226833)
(17.76,0.226833)
(17.77,0.221735)
(17.78,0.216637)
(17.79,0.216637)
(17.8,0.211539)
(17.81,0.214088)
(17.82,0.219186)
(17.83,0.211539)
(17.84,0.214088)
(17.85,0.20899)
(17.86,0.214088)
(17.87,0.214088)
(17.88,0.211539)
(17.89,0.206441)
(17.9,0.214088)
(17.91,0.201343)
(17.92,0.206441)
(17.93,0.206441)
(17.94,0.211539)
(17.95,0.203892)
(17.96,0.203892)
(17.97,0.203892)
(17.98,0.201343)
(17.99,0.201343)
(18,0.201343)
(18.01,0.201343)
(18.02,0.203892)
(18.03,0.193696)
(18.04,0.198794)
(18.05,0.203892)
(18.06,0.203892)
(18.07,0.196245)
(18.08,0.196245)
(18.09,0.196245)
(18.1,0.188598)
(18.11,0.196245)
(18.12,0.188598)
(18.13,0.188598)
(18.14,0.196245)
(18.15,0.198794)
(18.16,0.191147)
(18.17,0.186049)
(18.18,0.188598)
(18.19,0.196245)
(18.2,0.188598)
(18.21,0.186049)
(18.22,0.180951)
(18.23,0.188598)
(18.24,0.188598)
(18.25,0.188598)
(18.26,0.180951)
(18.27,0.186049)
(18.28,0.186049)
(18.29,0.191147)
(18.3,0.1835)
(18.31,0.1835)
(18.32,0.175853)
(18.33,0.1835)
(18.34,0.188598)
(18.35,0.188598)
(18.36,0.188598)
(18.37,0.1835)
(18.38,0.1835)
(18.39,0.180951)
(18.4,0.180951)
(18.41,0.188598)
(18.42,0.1835)
(18.43,0.180951)
(18.44,0.175853)
(18.45,0.180951)
(18.46,0.180951)
(18.47,0.180951)
(18.48,0.180951)
(18.49,0.173304)
(18.5,0.173304)
(18.51,0.180951)
(18.52,0.173304)
(18.53,0.170755)
(18.54,0.175853)
(18.55,0.180951)
(18.56,0.175853)
(18.57,0.170755)
(18.58,0.175853)
(18.59,0.175853)
(18.6,0.178402)
(18.61,0.175853)
(18.62,0.180951)
(18.63,0.1835)
(18.64,0.180951)
(18.65,0.180951)
(18.66,0.173304)
(18.67,0.175853)
(18.68,0.175853)
(18.69,0.173304)
(18.7,0.175853)
(18.71,0.168206)
(18.72,0.178402)
(18.73,0.178402)
(18.74,0.175853)
(18.75,0.178402)
(18.76,0.170755)
(18.77,0.175853)
(18.78,0.178402)
(18.79,0.178402)
(18.8,0.178402)
(18.81,0.175853)
(18.82,0.173304)
(18.83,0.173304)
(18.84,0.175853)
(18.85,0.170755)
(18.86,0.168206)
(18.87,0.173304)
(18.88,0.170755)
(18.89,0.163108)
(18.9,0.163108)
(18.91,0.175853)
(18.92,0.175853)
(18.93,0.165657)
(18.94,0.168206)
(18.95,0.168206)
(18.96,0.175853)
(18.97,0.168206)
(18.98,0.170755)
(18.99,0.170755)
(19,0.168206)
(19.01,0.173304)
(19.02,0.168206)
(19.03,0.175853)
(19.04,0.168206)
(19.05,0.165657)
(19.06,0.160559)
(19.07,0.163108)
(19.08,0.160559)
(19.09,0.160559)
(19.1,0.168206)
(19.11,0.160559)
(19.12,0.160559)
(19.13,0.163108)
(19.14,0.163108)
(19.15,0.160559)
(19.16,0.165657)
(19.17,0.168206)
(19.18,0.168206)
(19.19,0.165657)
(19.2,0.168206)
(19.21,0.170755)
(19.22,0.165657)
(19.23,0.170755)
(19.24,0.165657)
(19.25,0.165657)
(19.26,0.165657)
(19.27,0.165657)
(19.28,0.165657)
(19.29,0.163108)
(19.3,0.163108)
(19.31,0.165657)
(19.32,0.163108)
(19.33,0.15801)
(19.34,0.163108)
(19.35,0.15801)
(19.36,0.15801)
(19.37,0.165657)
(19.38,0.168206)
(19.39,0.170755)
(19.4,0.163108)
(19.41,0.163108)
(19.42,0.170755)
(19.43,0.170755)
(19.44,0.163108)
(19.45,0.15801)
(19.46,0.15546)
(19.47,0.163108)
(19.48,0.15801)
(19.49,0.168206)
(19.5,0.168206)
(19.51,0.163108)
(19.52,0.163108)
(19.53,0.15801)
(19.54,0.15546)
(19.55,0.15546)
(19.56,0.163108)
(19.57,0.163108)
(19.58,0.168206)
(19.59,0.173304)
(19.6,0.163108)
(19.61,0.15801)
(19.62,0.152911)
(19.63,0.15546)
(19.64,0.160559)
(19.65,0.168206)
(19.66,0.165657)
(19.67,0.160559)
(19.68,0.163108)
(19.69,0.15546)
(19.7,0.160559)
(19.71,0.163108)
(19.72,0.163108)
(19.73,0.160559)
(19.74,0.15546)
(19.75,0.160559)
(19.76,0.160559)
(19.77,0.160559)
(19.78,0.152911)
(19.79,0.160559)
(19.8,0.165657)
(19.81,0.168206)
(19.82,0.160559)
(19.83,0.163108)
(19.84,0.152911)
(19.85,0.15546)
(19.86,0.15801)
(19.87,0.15546)
(19.88,0.160559)
(19.89,0.163108)
(19.9,0.160559)
(19.91,0.165657)
(19.92,0.163108)
(19.93,0.165657)
(19.94,0.165657)
(19.95,0.168206)
(19.96,0.165657)
(19.97,0.163108)
(19.98,0.152911)
(19.99,0.152911)
(20,0.165657)
(20.01,0.168206)
(20.02,0.165657)
(20.03,0.160559)
(20.04,0.160559)
(20.05,0.160559)
(20.06,0.165657)
(20.07,0.160559)
(20.08,0.165657)
(20.09,0.160559)
(20.1,0.160559)
(20.11,0.15801)
(20.12,0.163108)
(20.13,0.165657)
(20.14,0.152911)
(20.15,0.152911)
(20.16,0.15801)
(20.17,0.15801)
(20.18,0.15801)
(20.19,0.163108)
(20.2,0.150362)
(20.21,0.160559)
(20.22,0.15801)
(20.23,0.15801)
(20.24,0.15546)
(20.25,0.165657)
(20.26,0.150362)
(20.27,0.163108)
(20.28,0.15546)
(20.29,0.15801)
(20.3,0.15801)
(20.31,0.15801)
(20.32,0.150362)
(20.33,0.163108)
(20.34,0.15546)
(20.35,0.163108)
(20.36,0.15546)
(20.37,0.163108)
(20.38,0.160559)
(20.39,0.15801)
(20.4,0.160559)
(20.41,0.163108)
(20.42,0.163108)
(20.43,0.15801)
(20.44,0.15801)
(20.45,0.152911)
(20.46,0.15801)
(20.47,0.15546)
(20.48,0.15801)
(20.49,0.15801)
(20.5,0.15546)
(20.51,0.15546)
(20.52,0.15801)
(20.53,0.152911)
(20.54,0.150362)
(20.55,0.150362)
(20.56,0.150362)
(20.57,0.150362)
(20.58,0.150362)
(20.59,0.15546)
(20.6,0.15546)
(20.61,0.163108)
(20.62,0.163108)
(20.63,0.150362)
(20.64,0.152911)
(20.65,0.15546)
(20.66,0.163108)
(20.67,0.160559)
(20.68,0.15801)
(20.69,0.15546)
(20.7,0.150362)
(20.71,0.15546)
(20.72,0.15546)
(20.73,0.150362)
(20.74,0.150362)
(20.75,0.15546)
(20.76,0.15546)
(20.77,0.160559)
(20.78,0.15546)
(20.79,0.147813)
(20.8,0.15546)
(20.81,0.163108)
(20.82,0.152911)
(20.83,0.15546)
(20.84,0.15546)
(20.85,0.15546)
(20.86,0.160559)
(20.87,0.15546)
(20.88,0.147813)
(20.89,0.147813)
(20.9,0.15546)
(20.91,0.15546)
(20.92,0.160559)
(20.93,0.15546)
(20.94,0.15546)
(20.95,0.15546)
(20.96,0.160559)
(20.97,0.160559)
(20.98,0.15546)
(20.99,0.150362)
(21,0.150362)
(21.01,0.150362)
(21.02,0.147813)
(21.03,0.152911)
(21.04,0.15546)
(21.05,0.160559)
(21.06,0.15546)
(21.07,0.160559)
(21.08,0.15546)
(21.09,0.15546)
(21.1,0.147813)
(21.11,0.147813)
(21.12,0.15546)
(21.13,0.147813)
(21.14,0.152911)
(21.15,0.150362)
(21.16,0.15546)
(21.17,0.15546)
(21.18,0.147813)
(21.19,0.147813)
(21.2,0.147813)
(21.21,0.147813)
(21.22,0.152911)
(21.23,0.147813)
(21.24,0.152911)
(21.25,0.160559)
(21.26,0.15546)
(21.27,0.147813)
(21.28,0.152911)
(21.29,0.15546)
(21.3,0.15801)
(21.31,0.152911)
(21.32,0.145264)
(21.33,0.145264)
(21.34,0.145264)
(21.35,0.150362)
(21.36,0.147813)
(21.37,0.147813)
(21.38,0.147813)
(21.39,0.15801)
(21.4,0.15801)
(21.41,0.150362)
(21.42,0.152911)
(21.43,0.147813)
(21.44,0.15546)
(21.45,0.147813)
(21.46,0.15546)
(21.47,0.152911)
(21.48,0.152911)
(21.49,0.15801)
(21.5,0.150362)
(21.51,0.15546)
(21.52,0.15801)
(21.53,0.145264)
(21.54,0.147813)
(21.55,0.147813)
(21.56,0.145264)
(21.57,0.147813)
(21.58,0.147813)
(21.59,0.147813)
(21.6,0.160559)
(21.61,0.160559)
(21.62,0.152911)
(21.63,0.147813)
(21.64,0.15801)
(21.65,0.15801)
(21.66,0.152911)
(21.67,0.152911)
(21.68,0.152911)
(21.69,0.152911)
(21.7,0.15546)
(21.71,0.152911)
(21.72,0.15546)
(21.73,0.150362)
(21.74,0.15801)
(21.75,0.152911)
(21.76,0.152911)
(21.77,0.152911)
(21.78,0.145264)
(21.79,0.152911)
(21.8,0.145264)
(21.81,0.15546)
(21.82,0.15801)
(21.83,0.145264)
(21.84,0.15801)
(21.85,0.145264)
(21.86,0.15801)
(21.87,0.150362)
(21.88,0.145264)
(21.89,0.15801)
(21.9,0.152911)
(21.91,0.152911)
(21.92,0.150362)
(21.93,0.152911)
(21.94,0.152911)
(21.95,0.147813)
(21.96,0.152911)
(21.97,0.147813)
(21.98,0.152911)
(21.99,0.145264)
(22,0.15801)
(22.01,0.160559)
(22.02,0.15546)
(22.03,0.160559)
(22.04,0.152911)
(22.05,0.147813)
(22.06,0.145264)
(22.07,0.15546)
(22.08,0.145264)
(22.09,0.152911)
(22.1,0.152911)
(22.11,0.150362)
(22.12,0.152911)
(22.13,0.145264)
(22.14,0.15801)
(22.15,0.152911)
(22.16,0.15801)
(22.17,0.147813)
(22.18,0.15546)
(22.19,0.150362)
(22.2,0.152911)
(22.21,0.15801)
(22.22,0.145264)
(22.23,0.150362)
(22.24,0.152911)
(22.25,0.150362)
(22.26,0.160559)
(22.27,0.150362)
(22.28,0.160559)
(22.29,0.147813)
(22.3,0.150362)
(22.31,0.152911)
(22.32,0.15801)
(22.33,0.145264)
(22.34,0.160559)
(22.35,0.152911)
(22.36,0.147813)
(22.37,0.145264)
(22.38,0.152911)
(22.39,0.150362)
(22.4,0.145264)
(22.41,0.15801)
(22.42,0.150362)
(22.43,0.147813)
(22.44,0.150362)
(22.45,0.15546)
(22.46,0.152911)
(22.47,0.152911)
(22.48,0.152911)
(22.49,0.152911)
(22.5,0.145264)
(22.51,0.15546)
(22.52,0.152911)
(22.53,0.150362)
(22.54,0.152911)
(22.55,0.150362)
(22.56,0.15801)
(22.57,0.15546)
(22.58,0.145264)
(22.59,0.152911)
(22.6,0.152911)
(22.61,0.150362)
(22.62,0.152911)
(22.63,0.145264)
(22.64,0.15801)
(22.65,0.145264)
(22.66,0.152911)
(22.67,0.150362)
(22.68,0.145264)
(22.69,0.15801)
(22.7,0.147813)
(22.71,0.147813)
(22.72,0.15546)
(22.73,0.145264)
(22.74,0.152911)
(22.75,0.15801)
(22.76,0.145264)
(22.77,0.150362)
(22.78,0.15801)
(22.79,0.150362)
(22.8,0.145264)
(22.81,0.142715)
(22.82,0.152911)
(22.83,0.150362)
(22.84,0.152911)
(22.85,0.150362)
(22.86,0.145264)
(22.87,0.150362)
(22.88,0.15546)
(22.89,0.150362)
(22.9,0.150362)
(22.91,0.15546)
(22.92,0.145264)
(22.93,0.150362)
(22.94,0.152911)
(22.95,0.145264)
(22.96,0.15546)
(22.97,0.15546)
(22.98,0.145264)
(22.99,0.150362)
(23,0.160559)
(23.01,0.150362)
(23.02,0.152911)
(23.03,0.142715)
(23.04,0.152911)
(23.05,0.147813)
(23.06,0.145264)
(23.07,0.150362)
(23.08,0.152911)
(23.09,0.145264)
(23.1,0.160559)
(23.11,0.150362)
(23.12,0.147813)
(23.13,0.147813)
(23.14,0.145264)
(23.15,0.150362)
(23.16,0.15546)
(23.17,0.15546)
(23.18,0.150362)
(23.19,0.150362)
(23.2,0.147813)
(23.21,0.152911)
(23.22,0.152911)
(23.23,0.145264)
(23.24,0.160559)
(23.25,0.150362)
(23.26,0.145264)
(23.27,0.150362)
(23.28,0.145264)
(23.29,0.150362)
(23.3,0.150362)
(23.31,0.150362)
(23.32,0.150362)
(23.33,0.142715)
(23.34,0.152911)
(23.35,0.150362)
(23.36,0.152911)
(23.37,0.150362)
(23.38,0.150362)
(23.39,0.15546)
(23.4,0.150362)
(23.41,0.15546)
(23.42,0.150362)
(23.43,0.150362)
(23.44,0.152911)
(23.45,0.160559)
(23.46,0.160559)
(23.47,0.15801)
(23.48,0.15801)
(23.49,0.152911)
(23.5,0.150362)
(23.51,0.152911)
(23.52,0.15546)
(23.53,0.145264)
(23.54,0.152911)
(23.55,0.152911)
(23.56,0.150362)
(23.57,0.150362)
(23.58,0.145264)
(23.59,0.150362)
(23.6,0.152911)
(23.61,0.152911)
(23.62,0.147813)
(23.63,0.152911)
(23.64,0.150362)
(23.65,0.152911)
(23.66,0.15546)
(23.67,0.150362)
(23.68,0.15546)
(23.69,0.147813)
(23.7,0.15801)
(23.71,0.150362)
(23.72,0.15801)
(23.73,0.145264)
(23.74,0.152911)
(23.75,0.152911)
(23.76,0.152911)
(23.77,0.145264)
(23.78,0.150362)
(23.79,0.15546)
(23.8,0.150362)
(23.81,0.150362)
(23.82,0.15546)
(23.83,0.15546)
(23.84,0.152911)
(23.85,0.150362)
(23.86,0.145264)
(23.87,0.145264)
(23.88,0.145264)
(23.89,0.152911)
(23.9,0.15546)
(23.91,0.15546)
(23.92,0.15801)
(23.93,0.145264)
(23.94,0.147813)
(23.95,0.15546)
(23.96,0.152911)
(23.97,0.150362)
(23.98,0.15801)
(23.99,0.15801)
(24,0.150362)
(24.01,0.145264)
(24.02,0.152911)
(24.03,0.152911)
(24.04,0.145264)
(24.05,0.15546)
(24.06,0.147813)
(24.07,0.145264)
(24.08,0.150362)
(24.09,0.15546)
(24.1,0.152911)
(24.11,0.150362)
(24.12,0.150362)
(24.13,0.150362)
(24.14,0.15801)
(24.15,0.150362)
(24.16,0.145264)
(24.17,0.145264)
(24.18,0.152911)
(24.19,0.15546)
(24.2,0.15546)
(24.21,0.150362)
(24.22,0.152911)
(24.23,0.145264)
(24.24,0.145264)
(24.25,0.142715)
(24.26,0.145264)
(24.27,0.145264)
(24.28,0.145264)
(24.29,0.15546)
(24.3,0.15801)
(24.31,0.15801)
(24.32,0.145264)
(24.33,0.142715)
(24.34,0.150362)
(24.35,0.150362)
(24.36,0.145264)
(24.37,0.152911)
(24.38,0.15546)
(24.39,0.147813)
(24.4,0.145264)
(24.41,0.150362)
(24.42,0.150362)
(24.43,0.15801)
(24.44,0.152911)
(24.45,0.150362)
(24.46,0.150362)
(24.47,0.15546)
(24.48,0.150362)
(24.49,0.145264)
(24.5,0.15546)
(24.51,0.15546)
(24.52,0.15546)
(24.53,0.147813)
(24.54,0.152911)
(24.55,0.145264)
(24.56,0.147813)
(24.57,0.150362)
(24.58,0.145264)
(24.59,0.145264)
(24.6,0.150362)
(24.61,0.15546)
(24.62,0.145264)
(24.63,0.145264)
(24.64,0.150362)
(24.65,0.150362)
(24.66,0.152911)
(24.67,0.150362)
(24.68,0.15546)
(24.69,0.15546)
(24.7,0.152911)
(24.71,0.150362)
(24.72,0.152911)
(24.73,0.145264)
(24.74,0.145264)
(24.75,0.150362)
(24.76,0.152911)
(24.77,0.145264)
(24.78,0.142715)
(24.79,0.150362)
(24.8,0.145264)
(24.81,0.145264)
(24.82,0.15546)
(24.83,0.15546)
(24.84,0.152911)
(24.85,0.150362)
(24.86,0.152911)
(24.87,0.145264)
(24.88,0.15546)
(24.89,0.15546)
(24.9,0.145264)
(24.91,0.150362)
(24.92,0.145264)
(24.93,0.150362)
(24.94,0.15801)
(24.95,0.142715)
(24.96,0.15546)
(24.97,0.142715)
(24.98,0.150362)
(24.99,0.15801)
	};
